On the spatial convergence and transient behaviour of lattice Boltzmann methods for modelling fluids with yield stress

In this paper, the performance of two lattice Boltzmann method formulations for yield-stress (i.e. viscoplastic) fluids has been investigated. The first approach is based on the popular Papanastasiou regularisation of the fluid rheology in conjunction with explicit modification of the lattice Boltzmann relaxation rate. The second approach uses a locally-implicit formulation to simultaneously solve for the fluid stress and the underlying particle distribution functions. After investigating issues related to the lattice symmetry and non-hydrodynamic Burnett stresses, the two models were compared in terms of spatial convergence and their behaviour in transient and inertial flows. The choice of lattice and the presence of Burnett stresses was found to influence the results of both models, however the latter did not significantly degrade the velocity field. Using Bingham flows in ducts and synthetic porous media, it was found that the implicitly-regularised model was superior in capturing transient and inertial fluid behaviour. This result presents potential implications for the application of the Papanastasiou-regularised model in such scenarios. In creeping flows the performance of both models was found to be both similar and satisfactory.

==> TRT_REG_transient_00015_to_00100.tex <==
% Created by tikzDevice version 0.10.1 on 2016-02-24 12:40:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (271.01,162.61);
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (234.88,155.38);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 49.25, 58.53) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 69.37, 73.10) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 83.75, 74.75) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 98.13, 74.75) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (126.88, 74.75) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (144.13, 74.75) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (172.89, 74.75) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (187.26, 74.75) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (201.64, 73.10) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (221.77, 58.53) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 43.50, 58.95) --
	( 46.37, 58.70) --
	( 49.25, 58.53) --
	( 52.12, 59.21) --
	( 55.00, 60.45) --
	( 57.87, 61.94) --
	( 60.75, 63.19) --
	( 63.62, 66.70) --
	( 66.50, 70.55) --
	( 69.37, 73.10) --
	( 72.25, 74.58) --
	( 75.12, 74.75) --
	( 78.00, 74.75) --
	( 80.88, 74.75) --
	( 83.75, 74.75) --
	( 86.63, 74.75) --
	( 89.50, 74.75) --
	( 92.38, 74.75) --
	( 95.25, 74.75) --
	( 98.13, 74.75) --
	(101.00, 74.75) --
	(103.88, 74.75) --
	(106.75, 74.75) --
	(109.63, 74.75) --
	(112.50, 74.75) --
	(115.38, 74.75) --
	(118.25, 74.75) --
	(121.13, 74.75) --
	(124.00, 74.75) --
	(126.88, 74.75) --
	(129.76, 74.75) --
	(132.63, 74.75) --
	(135.51, 74.75) --
	(138.38, 74.75) --
	(141.26, 74.75) --
	(144.13, 74.75) --
	(147.01, 74.75) --
	(149.88, 74.75) --
	(152.76, 74.75) --
	(155.63, 74.75) --
	(158.51, 74.75) --
	(161.38, 74.75) --
	(164.26, 74.75) --
	(167.13, 74.75) --
	(170.01, 74.75) --
	(172.89, 74.75) --
	(175.76, 74.75) --
	(178.64, 74.75) --
	(181.51, 74.75) --
	(184.39, 74.75) --
	(187.26, 74.75) --
	(190.14, 74.75) --
	(193.01, 74.75) --
	(195.89, 74.75) --
	(198.76, 74.58) --
	(201.64, 73.10) --
	(204.51, 70.55) --
	(207.39, 66.70) --
	(210.26, 63.19) --
	(213.14, 61.94) --
	(216.02, 60.45) --
	(218.89, 59.21) --
	(221.77, 58.53) --
	(224.64, 58.70) --
	(227.52, 58.95);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 47.67, 57.32) rectangle ( 50.82, 60.47);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 67.80, 62.64) rectangle ( 70.95, 65.79);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 82.18, 72.97) rectangle ( 85.33, 76.12);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 96.55, 87.91) rectangle ( 99.70, 91.06);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (125.31, 87.98) rectangle (128.46, 91.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (142.56, 87.98) rectangle (145.71, 91.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (171.31, 87.91) rectangle (174.46, 91.06);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (185.69, 72.97) rectangle (188.84, 76.12);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (200.06, 62.64) rectangle (203.21, 65.79);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (220.19, 57.32) rectangle (223.34, 60.47);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 43.50, 58.95) --
	( 46.37, 58.37) --
	( 49.25, 58.89) --
	( 52.12, 58.51) --
	( 55.00, 59.78) --
	( 57.87, 59.39) --
	( 60.75, 60.88) --
	( 63.62, 61.66) --
	( 66.50, 62.10) --
	( 69.37, 64.22) --
	( 72.25, 65.04) --
	( 75.12, 66.48) --
	( 78.00, 69.26) --
	( 80.88, 72.34) --
	( 83.75, 74.54) --
	( 86.63, 78.81) --
	( 89.50, 83.10) --
	( 92.38, 86.44) --
	( 95.25, 88.76) --
	( 98.13, 89.48) --
	(101.00, 89.56) --
	(103.88, 89.56) --
	(106.75, 89.56) --
	(109.63, 89.56) --
	(112.50, 89.56) --
	(115.38, 89.56) --
	(118.25, 89.56) --
	(121.13, 89.56) --
	(124.00, 89.56) --
	(126.88, 89.56) --
	(129.76, 89.56) --
	(132.63, 89.56) --
	(135.51, 89.56) --
	(138.38, 89.56) --
	(141.26, 89.56) --
	(144.13, 89.56) --
	(147.01, 89.56) --
	(149.88, 89.56) --
	(152.76, 89.56) --
	(155.63, 89.56) --
	(158.51, 89.56) --
	(161.38, 89.56) --
	(164.26, 89.56) --
	(167.13, 89.56) --
	(170.01, 89.56) --
	(172.89, 89.48) --
	(175.76, 88.76) --
	(178.64, 86.44) --
	(181.51, 83.10) --
	(184.39, 78.81) --
	(187.26, 74.54) --
	(190.14, 72.34) --
	(193.01, 69.26) --
	(195.89, 66.48) --
	(198.76, 65.04) --
	(201.64, 64.22) --
	(204.51, 62.10) --
	(207.39, 61.66) --
	(210.26, 60.88) --
	(213.14, 59.39) --
	(216.02, 59.78) --
	(218.89, 58.51) --
	(221.77, 58.89) --
	(224.64, 58.37) --
	(227.52, 58.95);
\definecolor{drawColor}{RGB}{0,255,0}
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] ( 49.25, 62.13) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] ( 69.37, 82.86) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] ( 83.75, 70.98) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] ( 98.13, 72.82) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (126.88,102.32) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (144.13,102.32) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (172.89, 72.82) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (187.26, 70.98) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (201.64, 82.86) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (221.77, 62.13) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 43.50, 58.95) --
	( 46.37, 59.69) --
	( 49.25, 62.13) --
	( 52.12, 66.78) --
	( 55.00, 70.76) --
	( 57.87, 72.99) --
	( 60.75, 74.82) --
	( 63.62, 77.10) --
	( 66.50, 80.93) --
	( 69.37, 82.86) --
	( 72.25, 83.71) --
	( 75.12, 81.76) --
	( 78.00, 77.74) --
	( 80.88, 74.66) --
	( 83.75, 70.98) --
	( 86.63, 69.28) --
	( 89.50, 69.10) --
	( 92.38, 69.11) --
	( 95.25, 70.22) --
	( 98.13, 72.82) --
	(101.00, 73.77) --
	(103.88, 75.55) --
	(106.75, 78.52) --
	(109.63, 80.70) --
	(112.50, 84.69) --
	(115.38, 89.07) --
	(118.25, 92.05) --
	(121.13, 95.26) --
	(124.00, 98.24) --
	(126.88,102.32) --
	(129.76,106.50) --
	(132.63,109.75) --
	(135.51,111.14) --
	(138.38,109.75) --
	(141.26,106.50) --
	(144.13,102.32) --
	(147.01, 98.24) --
	(149.88, 95.26) --
	(152.76, 92.05) --
	(155.63, 89.07) --
	(158.51, 84.69) --
	(161.38, 80.70) --
	(164.26, 78.52) --
	(167.13, 75.55) --
	(170.01, 73.77) --
	(172.89, 72.82) --
	(175.76, 70.22) --
	(178.64, 69.11) --
	(181.51, 69.10) --
	(184.39, 69.28) --
	(187.26, 70.98) --
	(190.14, 74.66) --
	(193.01, 77.74) --
	(195.89, 81.76) --
	(198.76, 83.71) --
	(201.64, 82.86) --
	(204.51, 80.93) --
	(207.39, 77.10) --
	(210.26, 74.82) --
	(213.14, 72.99) --
	(216.02, 70.76) --
	(218.89, 66.78) --
	(221.77, 62.13) --
	(224.64, 59.69) --
	(227.52, 58.95);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 47.02, 58.51) --
	( 49.25, 60.74) --
	( 51.47, 58.51) --
	( 49.25, 56.29) --
	( 47.02, 58.51);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 67.15,101.37) --
	( 69.37,103.60) --
	( 71.60,101.37) --
	( 69.37, 99.14) --
	( 67.15,101.37);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 81.52,108.86) --
	( 83.75,111.09) --
	( 85.98,108.86) --
	( 83.75,106.63) --
	( 81.52,108.86);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 95.90,110.68) --
	( 98.13,112.91) --
	(100.35,110.68) --
	( 98.13,108.45) --
	( 95.90,110.68);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (124.65, 56.25) --
	(126.88, 58.48) --
	(129.11, 56.25) --
	(126.88, 54.03) --
	(124.65, 56.25);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (141.90, 56.25) --
	(144.13, 58.48) --
	(146.36, 56.25) --
	(144.13, 54.03) --
	(141.90, 56.25);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (170.66,110.68) --
	(172.89,112.91) --
	(175.11,110.68) --
	(172.89,108.45) --
	(170.66,110.68);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (185.03,108.86) --
	(187.26,111.09) --
	(189.49,108.86) --
	(187.26,106.63) --
	(185.03,108.86);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (199.41,101.37) --
	(201.64,103.60) --
	(203.87,101.37) --
	(201.64, 99.14) --
	(199.41,101.37);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (219.54, 58.51) --
	(221.77, 60.74) --
	(223.99, 58.51) --
	(221.77, 56.29) --
	(219.54, 58.51);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 43.50, 58.95) --
	( 46.37, 58.02) --
	( 49.25, 58.51) --
	( 52.12, 60.98) --
	( 55.00, 68.24) --
	( 57.87, 77.00) --
	( 60.75, 85.52) --
	( 63.62, 91.91) --
	( 66.50, 97.26) --
	( 69.37,101.37) --
	( 72.25,104.64) --
	( 75.12,107.61) --
	( 78.00,109.55) --
	( 80.88,109.56) --
	( 83.75,108.86) --
	( 86.63,108.02) --
	( 89.50,108.64) --
	( 92.38,109.81) --
	( 95.25,109.74) --
	( 98.13,110.68) --
	(101.00,110.05) --
	(103.88,107.53) --
	(106.75,105.00) --
	(109.63,105.91) --
	(112.50,107.72) --
	(115.38,107.50) --
	(118.25,101.96) --
	(121.13, 91.34) --
	(124.00, 75.72) --
	(126.88, 56.25) --
	(129.76, 44.18) --
	(132.63, 40.36) --
	(135.51, 38.85) --
	(138.38, 40.36) --
	(141.26, 44.18) --
	(144.13, 56.25) --
	(147.01, 75.72) --
	(149.88, 91.34) --
	(152.76,101.96) --
	(155.63,107.50) --
	(158.51,107.72) --
	(161.38,105.91) --
	(164.26,105.00) --
	(167.13,107.53) --
	(170.01,110.05) --
	(172.89,110.68) --
	(175.76,109.74) --
	(178.64,109.81) --
	(181.51,108.64) --
	(184.39,108.02) --
	(187.26,108.86) --
	(190.14,109.56) --
	(193.01,109.55) --
	(195.89,107.61) --
	(198.76,104.64) --
	(201.64,101.37) --
	(204.51, 97.26) --
	(207.39, 91.91) --
	(210.26, 85.52) --
	(213.14, 77.00) --
	(216.02, 68.24) --
	(218.89, 60.98) --
	(221.77, 58.51) --
	(224.64, 58.02) --
	(227.52, 58.95);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 49.25, 54.67) --
	( 51.37, 58.35) --
	( 47.13, 58.35) --
	( 49.25, 54.67);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 69.37,111.15) --
	( 71.49,114.82) --
	( 67.25,114.82) --
	( 69.37,111.15);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 83.75,111.69) --
	( 85.87,115.37) --
	( 81.63,115.37) --
	( 83.75,111.69);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 98.13,106.68) --
	(100.25,110.36) --
	( 96.01,110.36) --
	( 98.13,106.68);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (126.88,125.96) --
	(129.00,129.64) --
	(124.76,129.64) --
	(126.88,125.96);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (144.13,125.96) --
	(146.25,129.64) --
	(142.01,129.64) --
	(144.13,125.96);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (172.89,106.68) --
	(175.01,110.36) --
	(170.76,110.36) --
	(172.89,106.68);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (187.26,111.69) --
	(189.38,115.37) --
	(185.14,115.37) --
	(187.26,111.69);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (201.64,111.15) --
	(203.76,114.82) --
	(199.52,114.82) --
	(201.64,111.15);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (221.77, 54.67) --
	(223.89, 58.35) --
	(219.64, 58.35) --
	(221.77, 54.67);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 43.50, 58.95) --
	( 46.37, 58.27) --
	( 49.25, 57.12) --
	( 52.12, 60.78) --
	( 55.00, 72.77) --
	( 57.87, 86.67) --
	( 60.75, 96.56) --
	( 63.62,103.81) --
	( 66.50,109.46) --
	( 69.37,113.60) --
	( 72.25,116.29) --
	( 75.12,116.64) --
	( 78.00,116.51) --
	( 80.88,115.43) --
	( 83.75,114.14) --
	( 86.63,111.93) --
	( 89.50,110.50) --
	( 92.38,108.19) --
	( 95.25,108.26) --
	( 98.13,109.13) --
	(101.00,110.47) --
	(103.88,110.62) --
	(106.75,109.76) --
	(109.63,110.47) --
	(112.50,111.68) --
	(115.38,115.18) --
	(118.25,126.34) --
	(121.13,135.84) --
	(124.00,138.14) --
	(126.88,128.41) --
	(129.76,110.23) --
	(132.63, 99.48) --
	(135.51, 92.67) --
	(138.38, 99.48) --
	(141.26,110.23) --
	(144.13,128.41) --
	(147.01,138.14) --
	(149.88,135.84) --
	(152.76,126.34) --
	(155.63,115.18) --
	(158.51,111.68) --
	(161.38,110.47) --
	(164.26,109.76) --
	(167.13,110.62) --
	(170.01,110.47) --
	(172.89,109.13) --
	(175.76,108.26) --
	(178.64,108.19) --
	(181.51,110.50) --
	(184.39,111.93) --
	(187.26,114.14) --
	(190.14,115.43) --
	(193.01,116.51) --
	(195.89,116.64) --
	(198.76,116.29) --
	(201.64,113.60) --
	(204.51,109.46) --
	(207.39,103.81) --
	(210.26, 96.56) --
	(213.14, 86.67) --
	(216.02, 72.77) --
	(218.89, 60.78) --
	(221.77, 57.12) --
	(224.64, 58.27) --
	(227.52, 58.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (271.01,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- (234.88, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 43.50, 36.13) -- ( 43.50, 33.20);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 89.50, 36.13) -- ( 89.50, 33.20);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (135.51, 36.13) -- (135.51, 33.20);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (181.51, 36.13) -- (181.51, 33.20);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (227.52, 36.13) -- (227.52, 33.20);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 40.05, 25.21) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 43.45, 25.21) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 83.33, 25.21) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 86.73, 25.21) {0.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (133.76, 25.21) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (177.04, 25.21) {0.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (225.77, 25.21) {1};

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- (234.88, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 52.70, 36.13) -- ( 52.70, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 71.10, 36.13) -- ( 71.10, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 98.70, 36.13) -- ( 98.70, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (117.10, 36.13) -- (117.10, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (144.71, 36.13) -- (144.71, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (163.11, 36.13) -- (163.11, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (190.71, 36.13) -- (190.71, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (209.11, 36.13) -- (209.11, 36.13);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.51, 12.62) {\(d_{rel.}\big[ - \big]\)};

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- ( 36.13,155.38);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 40.55) -- ( 33.20, 40.55);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 58.95) -- ( 33.20, 58.95);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 77.36) -- ( 33.20, 77.36);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 95.76) -- ( 33.20, 95.76);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,114.16) -- ( 33.20,114.16);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,132.56) -- ( 33.20,132.56);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,150.96) -- ( 33.20,150.96);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25, 29.71) {-};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25, 33.12) {5};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25, 36.61) {x};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25, 40.31) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39, 47.31) {-};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39, 48.94) {6};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25, 57.20) {0};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25, 68.22) {5};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25, 71.72) {x};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25, 75.41) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39, 82.41) {-};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39, 84.04) {6};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25, 86.62) {1};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25, 90.12) {x};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25, 93.81) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39,100.81) {-};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39,102.44) {5};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25,102.30) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25,111.24) {x};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25,114.94) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39,121.94) {-};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39,123.57) {5};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25,123.43) {2};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25,126.92) {x};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25,130.62) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39,137.62) {-};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39,139.25) {5};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25,139.11) {2.5};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25,148.05) {x};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25,151.74) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39,158.74) {-};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39,160.37) {5};

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- ( 36.13,155.38);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.87) -- ( 36.13, 36.87);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 47.91) -- ( 36.13, 47.91);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 55.27) -- ( 36.13, 55.27);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 66.31) -- ( 36.13, 66.31);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 73.68) -- ( 36.13, 73.68);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 84.72) -- ( 36.13, 84.72);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 92.08) -- ( 36.13, 92.08);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,103.12) -- ( 36.13,103.12);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,110.48) -- ( 36.13,110.48);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,121.52) -- ( 36.13,121.52);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,128.88) -- ( 36.13,128.88);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,139.92) -- ( 36.13,139.92);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,147.28) -- ( 36.13,147.28);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 17.65, 95.76) {\(U\big[ \frac{lu}{ts} \big]\)};

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) --
	(234.88, 36.13) --
	(234.88,155.38) --
	( 36.13,155.38) --
	( 36.13, 36.13);
\end{scope}
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (234.88,155.38);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.50, 36.14) -- ( 43.50,155.38);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 89.50, 36.14) -- ( 89.50,155.38);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (135.51, 36.14) -- (135.51,155.38);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (181.51, 36.14) -- (181.51,155.38);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (227.52, 36.14) -- (227.52,155.38);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 40.55) -- (234.88, 40.55);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 58.95) -- (234.88, 58.95);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 77.36) -- (234.88, 77.36);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 95.76) -- (234.88, 95.76);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,114.16) -- (234.88,114.16);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,132.56) -- (234.88,132.56);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,150.96) -- (234.88,150.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (195.35,150.61) rectangle (226.93,115.33);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (199.76,143.02) --
	(201.25,145.59) --
	(198.28,145.59) --
	(199.76,143.02);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (198.20,138.85) --
	(199.76,140.41) --
	(201.32,138.85) --
	(199.76,137.29) --
	(198.20,138.85);
\definecolor{drawColor}{RGB}{0,255,0}
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (199.76,132.97) circle (  0.73);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (198.66,125.99) rectangle (200.86,128.19);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (199.76,121.21) circle (  1.10);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at (204.17,143.04) {\(t =100\quad\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at (204.17,137.16) {\(t = 80\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at (204.17,131.28) {\(t = 55\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at (204.17,125.40) {\(t = 30\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at (204.17,119.52) {\(t = 15\)};
\end{scope}
\end{tikzpicture} 


==> TRT_REG_transient_00150_to_00800.tex <==
% Created by tikzDevice version 0.10.1 on 2016-02-24 12:40:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (271.01,162.61);
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (234.88,155.38);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 49.25, 40.50) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 69.37, 59.07) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 83.75, 57.23) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 98.13, 55.82) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (126.88, 57.90) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (144.13, 57.90) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (172.89, 55.82) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (187.26, 57.23) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (201.64, 59.07) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (221.77, 40.50) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 43.50, 40.55) --
	( 46.37, 40.44) --
	( 49.25, 40.50) --
	( 52.12, 42.18) --
	( 55.00, 46.24) --
	( 57.87, 50.35) --
	( 60.75, 53.52) --
	( 63.62, 56.19) --
	( 66.50, 58.60) --
	( 69.37, 59.07) --
	( 72.25, 58.40) --
	( 75.12, 57.78) --
	( 78.00, 57.21) --
	( 80.88, 56.95) --
	( 83.75, 57.23) --
	( 86.63, 57.14) --
	( 89.50, 56.53) --
	( 92.38, 56.25) --
	( 95.25, 55.90) --
	( 98.13, 55.82) --
	(101.00, 55.86) --
	(103.88, 56.29) --
	(106.75, 56.31) --
	(109.63, 56.63) --
	(112.50, 57.12) --
	(115.38, 57.41) --
	(118.25, 57.59) --
	(121.13, 57.90) --
	(124.00, 57.98) --
	(126.88, 57.90) --
	(129.76, 57.86) --
	(132.63, 57.97) --
	(135.51, 57.80) --
	(138.38, 57.97) --
	(141.26, 57.86) --
	(144.13, 57.90) --
	(147.01, 57.98) --
	(149.88, 57.90) --
	(152.76, 57.59) --
	(155.63, 57.41) --
	(158.51, 57.12) --
	(161.38, 56.63) --
	(164.26, 56.31) --
	(167.13, 56.29) --
	(170.01, 55.86) --
	(172.89, 55.82) --
	(175.76, 55.90) --
	(178.64, 56.25) --
	(181.51, 56.53) --
	(184.39, 57.14) --
	(187.26, 57.23) --
	(190.14, 56.95) --
	(193.01, 57.21) --
	(195.89, 57.78) --
	(198.76, 58.40) --
	(201.64, 59.07) --
	(204.51, 58.60) --
	(207.39, 56.19) --
	(210.26, 53.52) --
	(213.14, 50.35) --
	(216.02, 46.24) --
	(218.89, 42.18) --
	(221.77, 40.50) --
	(224.64, 40.44) --
	(227.52, 40.55);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 47.67, 39.30) rectangle ( 50.82, 42.45);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 67.80, 72.53) rectangle ( 70.95, 75.68);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 82.18, 72.71) rectangle ( 85.33, 75.86);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 96.55, 72.41) rectangle ( 99.70, 75.56);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (125.31, 76.45) rectangle (128.46, 79.60);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (142.56, 76.45) rectangle (145.71, 79.60);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (171.31, 72.41) rectangle (174.46, 75.56);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (185.69, 72.71) rectangle (188.84, 75.86);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (200.06, 72.53) rectangle (203.21, 75.68);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (220.19, 39.30) rectangle (223.34, 42.45);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 43.50, 40.55) --
	( 46.37, 40.45) --
	( 49.25, 40.87) --
	( 52.12, 45.32) --
	( 55.00, 53.30) --
	( 57.87, 61.02) --
	( 60.75, 67.22) --
	( 63.62, 71.60) --
	( 66.50, 73.56) --
	( 69.37, 74.10) --
	( 72.25, 74.16) --
	( 75.12, 74.18) --
	( 78.00, 74.01) --
	( 80.88, 74.29) --
	( 83.75, 74.29) --
	( 86.63, 74.36) --
	( 89.50, 74.29) --
	( 92.38, 74.29) --
	( 95.25, 74.25) --
	( 98.13, 73.98) --
	(101.00, 74.11) --
	(103.88, 74.04) --
	(106.75, 74.62) --
	(109.63, 75.39) --
	(112.50, 75.94) --
	(115.38, 76.33) --
	(118.25, 76.26) --
	(121.13, 76.10) --
	(124.00, 76.67) --
	(126.88, 78.03) --
	(129.76, 80.13) --
	(132.63, 82.13) --
	(135.51, 82.91) --
	(138.38, 82.13) --
	(141.26, 80.13) --
	(144.13, 78.03) --
	(147.01, 76.67) --
	(149.88, 76.10) --
	(152.76, 76.26) --
	(155.63, 76.33) --
	(158.51, 75.94) --
	(161.38, 75.39) --
	(164.26, 74.62) --
	(167.13, 74.04) --
	(170.01, 74.11) --
	(172.89, 73.98) --
	(175.76, 74.25) --
	(178.64, 74.29) --
	(181.51, 74.29) --
	(184.39, 74.36) --
	(187.26, 74.29) --
	(190.14, 74.29) --
	(193.01, 74.01) --
	(195.89, 74.18) --
	(198.76, 74.16) --
	(201.64, 74.10) --
	(204.51, 73.56) --
	(207.39, 71.60) --
	(210.26, 67.22) --
	(213.14, 61.02) --
	(216.02, 53.30) --
	(218.89, 45.32) --
	(221.77, 40.87) --
	(224.64, 40.45) --
	(227.52, 40.55);
\definecolor{drawColor}{RGB}{0,255,0}
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] ( 49.25, 41.32) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] ( 69.37, 92.95) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] ( 83.75, 93.27) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] ( 98.13, 90.82) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (126.88, 91.16) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (144.13, 91.16) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (172.89, 90.82) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (187.26, 93.27) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (201.64, 92.95) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (221.77, 41.32) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 43.50, 40.55) --
	( 46.37, 40.47) --
	( 49.25, 41.32) --
	( 52.12, 47.67) --
	( 55.00, 58.56) --
	( 57.87, 69.33) --
	( 60.75, 78.40) --
	( 63.62, 85.51) --
	( 66.50, 90.62) --
	( 69.37, 92.95) --
	( 72.25, 93.26) --
	( 75.12, 93.32) --
	( 78.00, 93.32) --
	( 80.88, 93.42) --
	( 83.75, 93.27) --
	( 86.63, 92.77) --
	( 89.50, 92.30) --
	( 92.38, 91.56) --
	( 95.25, 91.25) --
	( 98.13, 90.82) --
	(101.00, 90.99) --
	(103.88, 90.93) --
	(106.75, 90.84) --
	(109.63, 91.05) --
	(112.50, 91.04) --
	(115.38, 91.02) --
	(118.25, 90.86) --
	(121.13, 90.88) --
	(124.00, 90.94) --
	(126.88, 91.16) --
	(129.76, 91.42) --
	(132.63, 91.65) --
	(135.51, 91.54) --
	(138.38, 91.65) --
	(141.26, 91.42) --
	(144.13, 91.16) --
	(147.01, 90.94) --
	(149.88, 90.88) --
	(152.76, 90.86) --
	(155.63, 91.02) --
	(158.51, 91.04) --
	(161.38, 91.05) --
	(164.26, 90.84) --
	(167.13, 90.93) --
	(170.01, 90.99) --
	(172.89, 90.82) --
	(175.76, 91.25) --
	(178.64, 91.56) --
	(181.51, 92.30) --
	(184.39, 92.77) --
	(187.26, 93.27) --
	(190.14, 93.42) --
	(193.01, 93.32) --
	(195.89, 93.32) --
	(198.76, 93.26) --
	(201.64, 92.95) --
	(204.51, 90.62) --
	(207.39, 85.51) --
	(210.26, 78.40) --
	(213.14, 69.33) --
	(216.02, 58.56) --
	(218.89, 47.67) --
	(221.77, 41.32) --
	(224.64, 40.47) --
	(227.52, 40.55);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 47.02, 41.63) --
	( 49.25, 43.85) --
	( 51.47, 41.63) --
	( 49.25, 39.40) --
	( 47.02, 41.63);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 67.15,108.20) --
	( 69.37,110.43) --
	( 71.60,108.20) --
	( 69.37,105.98) --
	( 67.15,108.20);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 81.52,108.66) --
	( 83.75,110.89) --
	( 85.98,108.66) --
	( 83.75,106.43) --
	( 81.52,108.66);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 95.90,109.32) --
	( 98.13,111.55) --
	(100.35,109.32) --
	( 98.13,107.09) --
	( 95.90,109.32);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (124.65,107.77) --
	(126.88,110.00) --
	(129.11,107.77) --
	(126.88,105.55) --
	(124.65,107.77);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (141.90,107.77) --
	(144.13,110.00) --
	(146.36,107.77) --
	(144.13,105.55) --
	(141.90,107.77);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (170.66,109.32) --
	(172.89,111.55) --
	(175.11,109.32) --
	(172.89,107.09) --
	(170.66,109.32);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (185.03,108.66) --
	(187.26,110.89) --
	(189.49,108.66) --
	(187.26,106.43) --
	(185.03,108.66);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (199.41,108.20) --
	(201.64,110.43) --
	(203.87,108.20) --
	(201.64,105.98) --
	(199.41,108.20);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (219.54, 41.63) --
	(221.77, 43.85) --
	(223.99, 41.63) --
	(221.77, 39.40) --
	(219.54, 41.63);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 43.50, 40.55) --
	( 46.37, 40.47) --
	( 49.25, 41.63) --
	( 52.12, 49.58) --
	( 55.00, 62.79) --
	( 57.87, 76.23) --
	( 60.75, 88.12) --
	( 63.62, 97.58) --
	( 66.50,104.50) --
	( 69.37,108.20) --
	( 72.25,108.87) --
	( 75.12,108.74) --
	( 78.00,108.80) --
	( 80.88,108.77) --
	( 83.75,108.66) --
	( 86.63,108.79) --
	( 89.50,108.78) --
	( 92.38,108.83) --
	( 95.25,108.98) --
	( 98.13,109.32) --
	(101.00,109.64) --
	(103.88,110.16) --
	(106.75,110.24) --
	(109.63,110.24) --
	(112.50,109.84) --
	(115.38,109.25) --
	(118.25,108.60) --
	(121.13,108.38) --
	(124.00,107.97) --
	(126.88,107.77) --
	(129.76,107.75) --
	(132.63,107.67) --
	(135.51,107.63) --
	(138.38,107.67) --
	(141.26,107.75) --
	(144.13,107.77) --
	(147.01,107.97) --
	(149.88,108.38) --
	(152.76,108.60) --
	(155.63,109.25) --
	(158.51,109.84) --
	(161.38,110.24) --
	(164.26,110.24) --
	(167.13,110.16) --
	(170.01,109.64) --
	(172.89,109.32) --
	(175.76,108.98) --
	(178.64,108.83) --
	(181.51,108.78) --
	(184.39,108.79) --
	(187.26,108.66) --
	(190.14,108.77) --
	(193.01,108.80) --
	(195.89,108.74) --
	(198.76,108.87) --
	(201.64,108.20) --
	(204.51,104.50) --
	(207.39, 97.58) --
	(210.26, 88.12) --
	(213.14, 76.23) --
	(216.02, 62.79) --
	(218.89, 49.58) --
	(221.77, 41.63) --
	(224.64, 40.47) --
	(227.52, 40.55);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 49.25, 39.60) --
	( 51.37, 43.27) --
	( 47.13, 43.27) --
	( 49.25, 39.60);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 69.37,126.18) --
	( 71.49,129.85) --
	( 67.25,129.85) --
	( 69.37,126.18);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 83.75,129.76) --
	( 85.87,133.43) --
	( 81.63,133.43) --
	( 83.75,129.76);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 98.13,128.81) --
	(100.25,132.48) --
	( 96.01,132.48) --
	( 98.13,128.81);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (126.88,124.89) --
	(129.00,128.56) --
	(124.76,128.56) --
	(126.88,124.89);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (144.13,124.89) --
	(146.25,128.56) --
	(142.01,128.56) --
	(144.13,124.89);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (172.89,128.81) --
	(175.01,132.48) --
	(170.76,132.48) --
	(172.89,128.81);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (187.26,129.76) --
	(189.38,133.43) --
	(185.14,133.43) --
	(187.26,129.76);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (201.64,126.18) --
	(203.76,129.85) --
	(199.52,129.85) --
	(201.64,126.18);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (221.77, 39.60) --
	(223.89, 43.27) --
	(219.64, 43.27) --
	(221.77, 39.60);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 43.50, 40.55) --
	( 46.37, 40.45) --
	( 49.25, 42.05) --
	( 52.12, 51.77) --
	( 55.00, 67.61) --
	( 57.87, 84.20) --
	( 60.75, 99.39) --
	( 63.62,112.01) --
	( 66.50,121.79) --
	( 69.37,128.63) --
	( 72.25,131.41) --
	( 75.12,131.72) --
	( 78.00,132.07) --
	( 80.88,132.23) --
	( 83.75,132.21) --
	( 86.63,132.01) --
	( 89.50,131.83) --
	( 92.38,131.47) --
	( 95.25,131.30) --
	( 98.13,131.26) --
	(101.00,131.37) --
	(103.88,131.65) --
	(106.75,131.53) --
	(109.63,131.58) --
	(112.50,131.21) --
	(115.38,130.72) --
	(118.25,129.88) --
	(121.13,128.98) --
	(124.00,128.11) --
	(126.88,127.34) --
	(129.76,126.90) --
	(132.63,126.22) --
	(135.51,126.29) --
	(138.38,126.22) --
	(141.26,126.90) --
	(144.13,127.34) --
	(147.01,128.11) --
	(149.88,128.98) --
	(152.76,129.88) --
	(155.63,130.72) --
	(158.51,131.21) --
	(161.38,131.58) --
	(164.26,131.53) --
	(167.13,131.65) --
	(170.01,131.37) --
	(172.89,131.26) --
	(175.76,131.30) --
	(178.64,131.47) --
	(181.51,131.83) --
	(184.39,132.01) --
	(187.26,132.21) --
	(190.14,132.23) --
	(193.01,132.07) --
	(195.89,131.72) --
	(198.76,131.41) --
	(201.64,128.63) --
	(204.51,121.79) --
	(207.39,112.01) --
	(210.26, 99.39) --
	(213.14, 84.20) --
	(216.02, 67.61) --
	(218.89, 51.77) --
	(221.77, 42.05) --
	(224.64, 40.45) --
	(227.52, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (271.01,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- (234.88, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 43.50, 36.13) -- ( 43.50, 33.20);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 89.50, 36.13) -- ( 89.50, 33.20);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (135.51, 36.13) -- (135.51, 33.20);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (181.51, 36.13) -- (181.51, 33.20);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (227.52, 36.13) -- (227.52, 33.20);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 40.05, 25.21) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 43.45, 25.21) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 83.33, 25.21) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 86.73, 25.21) {0.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (133.76, 25.21) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (177.04, 25.21) {0.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (225.77, 25.21) {1};

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- (234.88, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 52.70, 36.13) -- ( 52.70, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 71.10, 36.13) -- ( 71.10, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 98.70, 36.13) -- ( 98.70, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (117.10, 36.13) -- (117.10, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (144.71, 36.13) -- (144.71, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (163.11, 36.13) -- (163.11, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (190.71, 36.13) -- (190.71, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (209.11, 36.13) -- (209.11, 36.13);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.51, 12.62) {\(d_{rel.}\big[ - \big]\)};

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- ( 36.13,155.38);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 40.55) -- ( 33.20, 40.55);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 77.36) -- ( 33.20, 77.36);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,114.16) -- ( 33.20,114.16);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,150.96) -- ( 33.20,150.96);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25, 38.80) {0};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25, 68.22) {5};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25, 71.72) {x};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25, 75.41) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39, 82.41) {-};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39, 84.04) {5};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25,105.02) {1};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25,108.52) {x};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25,112.22) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39,119.21) {-};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39,120.85) {4};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25,139.11) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25,148.05) {x};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25,151.74) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39,158.74) {-};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39,160.37) {4};

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- ( 36.13,155.38);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 47.91) -- ( 36.13, 47.91);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 62.63) -- ( 36.13, 62.63);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 84.72) -- ( 36.13, 84.72);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 99.44) -- ( 36.13, 99.44);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,121.52) -- ( 36.13,121.52);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,136.24) -- ( 36.13,136.24);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 17.65, 95.76) {\(U\big[ \frac{lu}{ts} \big]\)};

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) --
	(234.88, 36.13) --
	(234.88,155.38) --
	( 36.13,155.38) --
	( 36.13, 36.13);
\end{scope}
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (234.88,155.38);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.50, 36.13) -- ( 43.50,155.38);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 89.50, 36.13) -- ( 89.50,155.38);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (135.51, 36.13) -- (135.51,155.38);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (181.51, 36.13) -- (181.51,155.38);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (227.52, 36.13) -- (227.52,155.38);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 40.55) -- (234.88, 40.55);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 77.36) -- (234.88, 77.36);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,114.16) -- (234.88,114.16);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,150.96) -- (234.88,150.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (195.35,150.61) rectangle (226.93,115.33);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (199.76,143.02) --
	(201.25,145.59) --
	(198.28,145.59) --
	(199.76,143.02);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (198.20,138.85) --
	(199.76,140.41) --
	(201.32,138.85) --
	(199.76,137.29) --
	(198.20,138.85);
\definecolor{drawColor}{RGB}{0,255,0}
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (199.76,132.97) circle (  0.73);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (198.66,125.99) rectangle (200.86,128.19);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (199.76,121.21) circle (  1.10);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at (204.17,143.04) {\(t =800\quad\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at (204.17,137.16) {\(t = 600\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at (204.17,131.28) {\(t = 450\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at (204.17,125.40) {\(t = 300\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at (204.17,119.52) {\(t = 150\)};
\end{scope}
\end{tikzpicture} 


==> TRT_REG_transient_01000_to_02000.tex <==
% Created by tikzDevice version 0.10.1 on 2016-02-24 12:40:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (271.01,162.61);
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (234.88,155.38);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 49.25, 41.34) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 69.37, 85.99) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 83.75, 88.43) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 98.13, 88.44) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (126.88, 89.81) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (144.13, 89.81) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (172.89, 88.44) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (187.26, 88.43) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (201.64, 85.99) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (221.77, 41.34) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 43.50, 40.55) --
	( 46.37, 40.51) --
	( 49.25, 41.34) --
	( 52.12, 46.12) --
	( 55.00, 53.90) --
	( 57.87, 62.20) --
	( 60.75, 69.98) --
	( 63.62, 76.68) --
	( 66.50, 82.03) --
	( 69.37, 85.99) --
	( 72.25, 88.19) --
	( 75.12, 88.58) --
	( 78.00, 88.53) --
	( 80.88, 88.46) --
	( 83.75, 88.43) --
	( 86.63, 88.40) --
	( 89.50, 88.43) --
	( 92.38, 88.46) --
	( 95.25, 88.51) --
	( 98.13, 88.44) --
	(101.00, 88.39) --
	(103.88, 88.29) --
	(106.75, 88.22) --
	(109.63, 88.26) --
	(112.50, 88.38) --
	(115.38, 88.51) --
	(118.25, 88.80) --
	(121.13, 89.15) --
	(124.00, 89.49) --
	(126.88, 89.81) --
	(129.76, 90.06) --
	(132.63, 90.29) --
	(135.51, 90.31) --
	(138.38, 90.29) --
	(141.26, 90.06) --
	(144.13, 89.81) --
	(147.01, 89.49) --
	(149.88, 89.15) --
	(152.76, 88.80) --
	(155.63, 88.51) --
	(158.51, 88.38) --
	(161.38, 88.26) --
	(164.26, 88.22) --
	(167.13, 88.29) --
	(170.01, 88.39) --
	(172.89, 88.44) --
	(175.76, 88.51) --
	(178.64, 88.46) --
	(181.51, 88.43) --
	(184.39, 88.40) --
	(187.26, 88.43) --
	(190.14, 88.46) --
	(193.01, 88.53) --
	(195.89, 88.58) --
	(198.76, 88.19) --
	(201.64, 85.99) --
	(204.51, 82.03) --
	(207.39, 76.68) --
	(210.26, 69.98) --
	(213.14, 62.20) --
	(216.02, 53.90) --
	(218.89, 46.12) --
	(221.77, 41.34) --
	(224.64, 40.51) --
	(227.52, 40.55);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 47.67, 39.91) rectangle ( 50.82, 43.06);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 67.80, 91.53) rectangle ( 70.95, 94.68);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 82.18, 96.16) rectangle ( 85.33, 99.31);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 96.55, 96.47) rectangle ( 99.70, 99.62);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (125.31, 95.76) rectangle (128.46, 98.91);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (142.56, 95.76) rectangle (145.71, 98.91);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (171.31, 96.47) rectangle (174.46, 99.62);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (185.69, 96.16) rectangle (188.84, 99.31);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (200.06, 91.53) rectangle (203.21, 94.68);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (220.19, 39.91) rectangle (223.34, 43.06);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 43.50, 40.55) --
	( 46.37, 40.51) --
	( 49.25, 41.49) --
	( 52.12, 46.87) --
	( 55.00, 55.51) --
	( 57.87, 64.83) --
	( 60.75, 73.74) --
	( 63.62, 81.61) --
	( 66.50, 88.11) --
	( 69.37, 93.10) --
	( 72.25, 96.38) --
	( 75.12, 97.64) --
	( 78.00, 97.73) --
	( 80.88, 97.67) --
	( 83.75, 97.73) --
	( 86.63, 97.72) --
	( 89.50, 97.78) --
	( 92.38, 97.88) --
	( 95.25, 97.96) --
	( 98.13, 98.04) --
	(101.00, 98.14) --
	(103.88, 98.21) --
	(106.75, 98.26) --
	(109.63, 98.25) --
	(112.50, 98.18) --
	(115.38, 98.14) --
	(118.25, 98.05) --
	(121.13, 97.83) --
	(124.00, 97.55) --
	(126.88, 97.34) --
	(129.76, 97.09) --
	(132.63, 97.00) --
	(135.51, 96.90) --
	(138.38, 97.00) --
	(141.26, 97.09) --
	(144.13, 97.34) --
	(147.01, 97.55) --
	(149.88, 97.83) --
	(152.76, 98.05) --
	(155.63, 98.14) --
	(158.51, 98.18) --
	(161.38, 98.25) --
	(164.26, 98.26) --
	(167.13, 98.21) --
	(170.01, 98.14) --
	(172.89, 98.04) --
	(175.76, 97.96) --
	(178.64, 97.88) --
	(181.51, 97.78) --
	(184.39, 97.72) --
	(187.26, 97.73) --
	(190.14, 97.67) --
	(193.01, 97.73) --
	(195.89, 97.64) --
	(198.76, 96.38) --
	(201.64, 93.10) --
	(204.51, 88.11) --
	(207.39, 81.61) --
	(210.26, 73.74) --
	(213.14, 64.83) --
	(216.02, 55.51) --
	(218.89, 46.87) --
	(221.77, 41.49) --
	(224.64, 40.51) --
	(227.52, 40.55);
\definecolor{drawColor}{RGB}{0,255,0}
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] ( 49.25, 41.62) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] ( 69.37, 99.69) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] ( 83.75,107.12) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] ( 98.13,106.64) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (126.88,106.96) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (144.13,106.96) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (172.89,106.64) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (187.26,107.12) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (201.64, 99.69) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (221.77, 41.62) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 43.50, 40.55) --
	( 46.37, 40.51) --
	( 49.25, 41.62) --
	( 52.12, 47.47) --
	( 55.00, 56.88) --
	( 57.87, 67.19) --
	( 60.75, 77.19) --
	( 63.62, 86.14) --
	( 66.50, 93.71) --
	( 69.37, 99.69) --
	( 72.25,104.03) --
	( 75.12,106.58) --
	( 78.00,107.23) --
	( 80.88,107.16) --
	( 83.75,107.12) --
	( 86.63,107.00) --
	( 89.50,106.94) --
	( 92.38,106.81) --
	( 95.25,106.76) --
	( 98.13,106.64) --
	(101.00,106.62) --
	(103.88,106.55) --
	(106.75,106.56) --
	(109.63,106.60) --
	(112.50,106.58) --
	(115.38,106.62) --
	(118.25,106.70) --
	(121.13,106.80) --
	(124.00,106.86) --
	(126.88,106.96) --
	(129.76,107.03) --
	(132.63,107.11) --
	(135.51,107.16) --
	(138.38,107.11) --
	(141.26,107.03) --
	(144.13,106.96) --
	(147.01,106.86) --
	(149.88,106.80) --
	(152.76,106.70) --
	(155.63,106.62) --
	(158.51,106.58) --
	(161.38,106.60) --
	(164.26,106.56) --
	(167.13,106.55) --
	(170.01,106.62) --
	(172.89,106.64) --
	(175.76,106.76) --
	(178.64,106.81) --
	(181.51,106.94) --
	(184.39,107.00) --
	(187.26,107.12) --
	(190.14,107.16) --
	(193.01,107.23) --
	(195.89,106.58) --
	(198.76,104.03) --
	(201.64, 99.69) --
	(204.51, 93.71) --
	(207.39, 86.14) --
	(210.26, 77.19) --
	(213.14, 67.19) --
	(216.02, 56.88) --
	(218.89, 47.47) --
	(221.77, 41.62) --
	(224.64, 40.51) --
	(227.52, 40.55);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 47.02, 41.86) --
	( 49.25, 44.08) --
	( 51.47, 41.86) --
	( 49.25, 39.63) --
	( 47.02, 41.86);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 67.15,111.75) --
	( 69.37,113.98) --
	( 71.60,111.75) --
	( 69.37,109.53) --
	( 67.15,111.75);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 81.52,124.67) --
	( 83.75,126.89) --
	( 85.98,124.67) --
	( 83.75,122.44) --
	( 81.52,124.67);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 95.90,124.73) --
	( 98.13,126.96) --
	(100.35,124.73) --
	( 98.13,122.50) --
	( 95.90,124.73);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (124.65,124.39) --
	(126.88,126.62) --
	(129.11,124.39) --
	(126.88,122.16) --
	(124.65,124.39);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (141.90,124.39) --
	(144.13,126.62) --
	(146.36,124.39) --
	(144.13,122.16) --
	(141.90,124.39);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (170.66,124.73) --
	(172.89,126.96) --
	(175.11,124.73) --
	(172.89,122.50) --
	(170.66,124.73);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (185.03,124.67) --
	(187.26,126.89) --
	(189.49,124.67) --
	(187.26,122.44) --
	(185.03,124.67);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (199.41,111.75) --
	(201.64,113.98) --
	(203.87,111.75) --
	(201.64,109.53) --
	(199.41,111.75);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (219.54, 41.86) --
	(221.77, 44.08) --
	(223.99, 41.86) --
	(221.77, 39.63) --
	(219.54, 41.86);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 43.50, 40.55) --
	( 46.37, 40.51) --
	( 49.25, 41.86) --
	( 52.12, 48.61) --
	( 55.00, 59.32) --
	( 57.87, 71.30) --
	( 60.75, 83.18) --
	( 63.62, 94.18) --
	( 66.50,103.80) --
	( 69.37,111.75) --
	( 72.25,117.89) --
	( 75.12,122.23) --
	( 78.00,124.40) --
	( 80.88,124.68) --
	( 83.75,124.67) --
	( 86.63,124.69) --
	( 89.50,124.74) --
	( 92.38,124.75) --
	( 95.25,124.77) --
	( 98.13,124.73) --
	(101.00,124.68) --
	(103.88,124.64) --
	(106.75,124.59) --
	(109.63,124.52) --
	(112.50,124.46) --
	(115.38,124.42) --
	(118.25,124.42) --
	(121.13,124.38) --
	(124.00,124.41) --
	(126.88,124.39) --
	(129.76,124.40) --
	(132.63,124.35) --
	(135.51,124.45) --
	(138.38,124.35) --
	(141.26,124.40) --
	(144.13,124.39) --
	(147.01,124.41) --
	(149.88,124.38) --
	(152.76,124.42) --
	(155.63,124.42) --
	(158.51,124.46) --
	(161.38,124.52) --
	(164.26,124.59) --
	(167.13,124.64) --
	(170.01,124.68) --
	(172.89,124.73) --
	(175.76,124.77) --
	(178.64,124.75) --
	(181.51,124.74) --
	(184.39,124.69) --
	(187.26,124.67) --
	(190.14,124.68) --
	(193.01,124.40) --
	(195.89,122.23) --
	(198.76,117.89) --
	(201.64,111.75) --
	(204.51,103.80) --
	(207.39, 94.18) --
	(210.26, 83.18) --
	(213.14, 71.30) --
	(216.02, 59.32) --
	(218.89, 48.61) --
	(221.77, 41.86) --
	(224.64, 40.51) --
	(227.52, 40.55);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 49.25, 39.53) --
	( 51.37, 43.21) --
	( 47.13, 43.21) --
	( 49.25, 39.53);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 69.37,114.81) --
	( 71.49,118.49) --
	( 67.25,118.49) --
	( 69.37,114.81);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 83.75,130.90) --
	( 85.87,134.57) --
	( 81.63,134.57) --
	( 83.75,130.90);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 98.13,130.73) --
	(100.25,134.40) --
	( 96.01,134.40) --
	( 98.13,130.73);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (126.88,131.03) --
	(129.00,134.70) --
	(124.76,134.70) --
	(126.88,131.03);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (144.13,131.03) --
	(146.25,134.70) --
	(142.01,134.70) --
	(144.13,131.03);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (172.89,130.73) --
	(175.01,134.40) --
	(170.76,134.40) --
	(172.89,130.73);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (187.26,130.90) --
	(189.38,134.57) --
	(185.14,134.57) --
	(187.26,130.90);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (201.64,114.81) --
	(203.76,118.49) --
	(199.52,118.49) --
	(201.64,114.81);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (221.77, 39.53) --
	(223.89, 43.21) --
	(219.64, 43.21) --
	(221.77, 39.53);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 43.50, 40.55) --
	( 46.37, 40.51) --
	( 49.25, 41.98) --
	( 52.12, 49.13) --
	( 55.00, 60.42) --
	( 57.87, 73.12) --
	( 60.75, 85.88) --
	( 63.62, 97.85) --
	( 66.50,108.37) --
	( 69.37,117.26) --
	( 72.25,124.29) --
	( 75.12,129.42) --
	( 78.00,132.48) --
	( 80.88,133.34) --
	( 83.75,133.35) --
	( 86.63,133.32) --
	( 89.50,133.33) --
	( 92.38,133.29) --
	( 95.25,133.24) --
	( 98.13,133.18) --
	(101.00,133.14) --
	(103.88,133.06) --
	(106.75,133.08) --
	(109.63,133.14) --
	(112.50,133.11) --
	(115.38,133.19) --
	(118.25,133.25) --
	(121.13,133.33) --
	(124.00,133.40) --
	(126.88,133.48) --
	(129.76,133.52) --
	(132.63,133.60) --
	(135.51,133.69) --
	(138.38,133.60) --
	(141.26,133.52) --
	(144.13,133.48) --
	(147.01,133.40) --
	(149.88,133.33) --
	(152.76,133.25) --
	(155.63,133.19) --
	(158.51,133.11) --
	(161.38,133.14) --
	(164.26,133.08) --
	(167.13,133.06) --
	(170.01,133.14) --
	(172.89,133.18) --
	(175.76,133.24) --
	(178.64,133.29) --
	(181.51,133.33) --
	(184.39,133.32) --
	(187.26,133.35) --
	(190.14,133.34) --
	(193.01,132.48) --
	(195.89,129.42) --
	(198.76,124.29) --
	(201.64,117.26) --
	(204.51,108.37) --
	(207.39, 97.85) --
	(210.26, 85.88) --
	(213.14, 73.12) --
	(216.02, 60.42) --
	(218.89, 49.13) --
	(221.77, 41.98) --
	(224.64, 40.51) --
	(227.52, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (271.01,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- (234.88, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 43.50, 36.13) -- ( 43.50, 33.20);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 89.50, 36.13) -- ( 89.50, 33.20);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (135.51, 36.13) -- (135.51, 33.20);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (181.51, 36.13) -- (181.51, 33.20);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (227.52, 36.13) -- (227.52, 33.20);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 40.05, 25.21) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 43.45, 25.21) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 83.33, 25.21) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 86.73, 25.21) {0.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (133.76, 25.21) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (177.04, 25.21) {0.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (225.77, 25.21) {1};

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- (234.88, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 52.70, 36.13) -- ( 52.70, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 71.10, 36.13) -- ( 71.10, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 98.70, 36.13) -- ( 98.70, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (117.10, 36.13) -- (117.10, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (144.71, 36.13) -- (144.71, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (163.11, 36.13) -- (163.11, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (190.71, 36.13) -- (190.71, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (209.11, 36.13) -- (209.11, 36.13);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.51, 12.62) {\(d_{rel.}\big[ - \big]\)};

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- ( 36.13,155.38);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 40.55) -- ( 33.20, 40.55);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 72.10) -- ( 33.20, 72.10);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,103.64) -- ( 33.20,103.64);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,135.19) -- ( 33.20,135.19);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25, 38.80) {0};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25, 66.56) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39, 73.56) {-};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39, 75.19) {4};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25, 94.51) {2};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25, 98.01) {x};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25,101.70) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39,108.70) {-};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39,110.33) {4};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25,126.05) {3};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25,129.55) {x};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25,133.25) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39,140.25) {-};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39,141.88) {4};

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- ( 36.13,155.38);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 56.32) -- ( 36.13, 56.32);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 87.87) -- ( 36.13, 87.87);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,119.42) -- ( 36.13,119.42);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,150.96) -- ( 36.13,150.96);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 17.65, 95.76) {\(U\big[ \frac{lu}{ts} \big]\)};

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) --
	(234.88, 36.13) --
	(234.88,155.38) --
	( 36.13,155.38) --
	( 36.13, 36.13);
\end{scope}
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (234.88,155.38);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.50, 36.13) -- ( 43.50,155.38);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 89.50, 36.13) -- ( 89.50,155.38);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (135.51, 36.13) -- (135.51,155.38);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (181.51, 36.13) -- (181.51,155.38);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (227.52, 36.13) -- (227.52,155.38);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 40.55) -- (234.88, 40.55);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 56.32) -- (234.88, 56.32);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 72.10) -- (234.88, 72.10);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 87.87) -- (234.88, 87.87);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,103.64) -- (234.88,103.64);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,119.42) -- (234.88,119.42);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,135.19) -- (234.88,135.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,150.96) -- (234.88,150.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (192.90,150.61) rectangle (226.93,115.33);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (197.31,143.02) --
	(198.80,145.59) --
	(195.83,145.59) --
	(197.31,143.02);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (195.75,138.85) --
	(197.31,140.41) --
	(198.87,138.85) --
	(197.31,137.29) --
	(195.75,138.85);
\definecolor{drawColor}{RGB}{0,255,0}
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (197.31,132.97) circle (  0.73);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (196.21,125.99) rectangle (198.41,128.19);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (197.31,121.21) circle (  1.10);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at (201.72,143.04) {\(t =2000\quad\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at (201.72,137.16) {\(t = 1800\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at (201.72,131.28) {\(t = 1400\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at (201.72,125.40) {\(t = 1200\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at (201.72,119.52) {\(t = 1000\)};
\end{scope}
\end{tikzpicture} 


==> VIKH_BINGH_transient_00015_to_00100.tex <==
% Created by tikzDevice version 0.10.1 on 2016-02-24 12:40:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (271.01,162.61);
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (234.88,155.38);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 49.25, 59.68) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 69.37, 71.62) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 83.75, 74.75) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 98.13, 74.75) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (126.88, 74.75) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (144.13, 74.75) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (172.89, 74.75) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (187.26, 74.75) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (201.64, 71.62) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (221.77, 59.68) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 43.50, 58.95) --
	( 46.37, 59.29) --
	( 49.25, 59.68) --
	( 52.12, 60.38) --
	( 55.00, 61.54) --
	( 57.87, 63.14) --
	( 60.75, 65.22) --
	( 63.62, 67.54) --
	( 66.50, 69.72) --
	( 69.37, 71.62) --
	( 72.25, 72.99) --
	( 75.12, 73.88) --
	( 78.00, 74.39) --
	( 80.88, 74.63) --
	( 83.75, 74.75) --
	( 86.63, 74.75) --
	( 89.50, 74.75) --
	( 92.38, 74.75) --
	( 95.25, 74.75) --
	( 98.13, 74.75) --
	(101.00, 74.75) --
	(103.88, 74.75) --
	(106.75, 74.75) --
	(109.63, 74.75) --
	(112.50, 74.75) --
	(115.38, 74.75) --
	(118.25, 74.75) --
	(121.13, 74.75) --
	(124.00, 74.75) --
	(126.88, 74.75) --
	(129.76, 74.75) --
	(132.63, 74.75) --
	(135.51, 74.75) --
	(138.38, 74.75) --
	(141.26, 74.75) --
	(144.13, 74.75) --
	(147.01, 74.75) --
	(149.88, 74.75) --
	(152.76, 74.75) --
	(155.63, 74.75) --
	(158.51, 74.75) --
	(161.38, 74.75) --
	(164.26, 74.75) --
	(167.13, 74.75) --
	(170.01, 74.75) --
	(172.89, 74.75) --
	(175.76, 74.75) --
	(178.64, 74.75) --
	(181.51, 74.75) --
	(184.39, 74.75) --
	(187.26, 74.75) --
	(190.14, 74.63) --
	(193.01, 74.39) --
	(195.89, 73.88) --
	(198.76, 72.99) --
	(201.64, 71.62) --
	(204.51, 69.72) --
	(207.39, 67.54) --
	(210.26, 65.22) --
	(213.14, 63.14) --
	(216.02, 61.54) --
	(218.89, 60.38) --
	(221.77, 59.68) --
	(224.64, 59.29) --
	(227.52, 58.95);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 47.67, 58.61) rectangle ( 50.82, 61.76);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 67.80, 70.02) rectangle ( 70.95, 73.17);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 82.18, 75.68) rectangle ( 85.33, 78.83);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 96.55, 85.54) rectangle ( 99.70, 88.69);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (125.31, 87.98) rectangle (128.46, 91.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (142.56, 87.98) rectangle (145.71, 91.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (171.31, 85.54) rectangle (174.46, 88.69);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (185.69, 75.68) rectangle (188.84, 78.83);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (200.06, 70.02) rectangle (203.21, 73.17);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (220.19, 58.61) rectangle (223.34, 61.76);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 43.50, 58.95) --
	( 46.37, 59.14) --
	( 49.25, 60.19) --
	( 52.12, 62.94) --
	( 55.00, 66.40) --
	( 57.87, 68.84) --
	( 60.75, 70.06) --
	( 63.62, 70.66) --
	( 66.50, 71.10) --
	( 69.37, 71.60) --
	( 72.25, 72.20) --
	( 75.12, 72.93) --
	( 78.00, 73.71) --
	( 80.88, 75.16) --
	( 83.75, 77.25) --
	( 86.63, 79.62) --
	( 89.50, 81.96) --
	( 92.38, 84.08) --
	( 95.25, 85.81) --
	( 98.13, 87.12) --
	(101.00, 88.14) --
	(103.88, 88.78) --
	(106.75, 89.21) --
	(109.63, 89.44) --
	(112.50, 89.55) --
	(115.38, 89.56) --
	(118.25, 89.56) --
	(121.13, 89.56) --
	(124.00, 89.56) --
	(126.88, 89.56) --
	(129.76, 89.56) --
	(132.63, 89.56) --
	(135.51, 89.56) --
	(138.38, 89.56) --
	(141.26, 89.56) --
	(144.13, 89.56) --
	(147.01, 89.56) --
	(149.88, 89.56) --
	(152.76, 89.56) --
	(155.63, 89.56) --
	(158.51, 89.55) --
	(161.38, 89.44) --
	(164.26, 89.21) --
	(167.13, 88.78) --
	(170.01, 88.14) --
	(172.89, 87.12) --
	(175.76, 85.81) --
	(178.64, 84.08) --
	(181.51, 81.96) --
	(184.39, 79.62) --
	(187.26, 77.25) --
	(190.14, 75.16) --
	(193.01, 73.71) --
	(195.89, 72.93) --
	(198.76, 72.20) --
	(201.64, 71.60) --
	(204.51, 71.10) --
	(207.39, 70.66) --
	(210.26, 70.06) --
	(213.14, 68.84) --
	(216.02, 66.40) --
	(218.89, 62.94) --
	(221.77, 60.19) --
	(224.64, 59.14) --
	(227.52, 58.95);
\definecolor{drawColor}{RGB}{0,255,0}
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] ( 49.25, 60.33) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] ( 69.37, 92.96) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] ( 83.75, 95.07) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] ( 98.13, 95.56) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (126.88,100.92) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (144.13,100.92) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (172.89, 95.56) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (187.26, 95.07) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (201.64, 92.96) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (221.77, 60.33) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 43.50, 58.95) --
	( 46.37, 59.09) --
	( 49.25, 60.33) --
	( 52.12, 65.95) --
	( 55.00, 74.59) --
	( 57.87, 81.38) --
	( 60.75, 85.93) --
	( 63.62, 89.12) --
	( 66.50, 91.38) --
	( 69.37, 92.96) --
	( 72.25, 93.99) --
	( 75.12, 94.66) --
	( 78.00, 94.95) --
	( 80.88, 95.08) --
	( 83.75, 95.07) --
	( 86.63, 95.07) --
	( 89.50, 95.09) --
	( 92.38, 95.18) --
	( 95.25, 95.38) --
	( 98.13, 95.56) --
	(101.00, 95.77) --
	(103.88, 96.05) --
	(106.75, 96.36) --
	(109.63, 96.79) --
	(112.50, 97.22) --
	(115.38, 97.62) --
	(118.25, 97.95) --
	(121.13, 98.62) --
	(124.00, 99.74) --
	(126.88,100.92) --
	(129.76,101.84) --
	(132.63,102.52) --
	(135.51,102.70) --
	(138.38,102.52) --
	(141.26,101.84) --
	(144.13,100.92) --
	(147.01, 99.74) --
	(149.88, 98.62) --
	(152.76, 97.95) --
	(155.63, 97.62) --
	(158.51, 97.22) --
	(161.38, 96.79) --
	(164.26, 96.36) --
	(167.13, 96.05) --
	(170.01, 95.77) --
	(172.89, 95.56) --
	(175.76, 95.38) --
	(178.64, 95.18) --
	(181.51, 95.09) --
	(184.39, 95.07) --
	(187.26, 95.07) --
	(190.14, 95.08) --
	(193.01, 94.95) --
	(195.89, 94.66) --
	(198.76, 93.99) --
	(201.64, 92.96) --
	(204.51, 91.38) --
	(207.39, 89.12) --
	(210.26, 85.93) --
	(213.14, 81.38) --
	(216.02, 74.59) --
	(218.89, 65.95) --
	(221.77, 60.33) --
	(224.64, 59.09) --
	(227.52, 58.95);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 47.02, 60.56) --
	( 49.25, 62.79) --
	( 51.47, 60.56) --
	( 49.25, 58.33) --
	( 47.02, 60.56);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 67.15,111.12) --
	( 69.37,113.35) --
	( 71.60,111.12) --
	( 69.37,108.90) --
	( 67.15,111.12);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 81.52,116.85) --
	( 83.75,119.08) --
	( 85.98,116.85) --
	( 83.75,114.62) --
	( 81.52,116.85);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 95.90,112.54) --
	( 98.13,114.77) --
	(100.35,112.54) --
	( 98.13,110.31) --
	( 95.90,112.54);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (124.65,103.89) --
	(126.88,106.12) --
	(129.11,103.89) --
	(126.88,101.67) --
	(124.65,103.89);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (141.90,103.89) --
	(144.13,106.12) --
	(146.36,103.89) --
	(144.13,101.67) --
	(141.90,103.89);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (170.66,112.54) --
	(172.89,114.77) --
	(175.11,112.54) --
	(172.89,110.31) --
	(170.66,112.54);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (185.03,116.85) --
	(187.26,119.08) --
	(189.49,116.85) --
	(187.26,114.62) --
	(185.03,116.85);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (199.41,111.12) --
	(201.64,113.35) --
	(203.87,111.12) --
	(201.64,108.90) --
	(199.41,111.12);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (219.54, 60.56) --
	(221.77, 62.79) --
	(223.99, 60.56) --
	(221.77, 58.33) --
	(219.54, 60.56);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 43.50, 58.95) --
	( 46.37, 59.11) --
	( 49.25, 60.56) --
	( 52.12, 68.67) --
	( 55.00, 81.86) --
	( 57.87, 92.59) --
	( 60.75, 99.83) --
	( 63.62,104.67) --
	( 66.50,108.32) --
	( 69.37,111.12) --
	( 72.25,113.09) --
	( 75.12,114.78) --
	( 78.00,116.36) --
	( 80.88,117.06) --
	( 83.75,116.85) --
	( 86.63,116.37) --
	( 89.50,115.69) --
	( 92.38,114.79) --
	( 95.25,113.78) --
	( 98.13,112.54) --
	(101.00,111.36) --
	(103.88,110.11) --
	(106.75,108.92) --
	(109.63,107.67) --
	(112.50,106.59) --
	(115.38,105.63) --
	(118.25,104.85) --
	(121.13,104.32) --
	(124.00,104.04) --
	(126.88,103.89) --
	(129.76,103.80) --
	(132.63,103.79) --
	(135.51,103.81) --
	(138.38,103.79) --
	(141.26,103.80) --
	(144.13,103.89) --
	(147.01,104.04) --
	(149.88,104.32) --
	(152.76,104.85) --
	(155.63,105.63) --
	(158.51,106.59) --
	(161.38,107.67) --
	(164.26,108.92) --
	(167.13,110.11) --
	(170.01,111.36) --
	(172.89,112.54) --
	(175.76,113.78) --
	(178.64,114.79) --
	(181.51,115.69) --
	(184.39,116.37) --
	(187.26,116.85) --
	(190.14,117.06) --
	(193.01,116.36) --
	(195.89,114.78) --
	(198.76,113.09) --
	(201.64,111.12) --
	(204.51,108.32) --
	(207.39,104.67) --
	(210.26, 99.83) --
	(213.14, 92.59) --
	(216.02, 81.86) --
	(218.89, 68.67) --
	(221.77, 60.56) --
	(224.64, 59.11) --
	(227.52, 58.95);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 49.25, 58.27) --
	( 51.37, 61.95) --
	( 47.13, 61.95) --
	( 49.25, 58.27);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 69.37,121.86) --
	( 71.49,125.53) --
	( 67.25,125.53) --
	( 69.37,121.86);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 83.75,119.69) --
	( 85.87,123.36) --
	( 81.63,123.36) --
	( 83.75,119.69);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 98.13,118.92) --
	(100.25,122.59) --
	( 96.01,122.59) --
	( 98.13,118.92);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (126.88,121.40) --
	(129.00,125.08) --
	(124.76,125.08) --
	(126.88,121.40);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (144.13,121.40) --
	(146.25,125.08) --
	(142.01,125.08) --
	(144.13,121.40);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (172.89,118.92) --
	(175.01,122.59) --
	(170.76,122.59) --
	(172.89,118.92);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (187.26,119.69) --
	(189.38,123.36) --
	(185.14,123.36) --
	(187.26,119.69);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (201.64,121.86) --
	(203.76,125.53) --
	(199.52,125.53) --
	(201.64,121.86);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (221.77, 58.27) --
	(223.89, 61.95) --
	(219.64, 61.95) --
	(221.77, 58.27);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 43.50, 58.95) --
	( 46.37, 59.07) --
	( 49.25, 60.72) --
	( 52.12, 70.74) --
	( 55.00, 87.27) --
	( 57.87,101.15) --
	( 60.75,110.55) --
	( 63.62,116.92) --
	( 66.50,121.60) --
	( 69.37,124.31) --
	( 72.25,124.17) --
	( 75.12,123.65) --
	( 78.00,123.09) --
	( 80.88,122.55) --
	( 83.75,122.14) --
	( 86.63,121.72) --
	( 89.50,121.49) --
	( 92.38,121.32) --
	( 95.25,121.26) --
	( 98.13,121.36) --
	(101.00,121.59) --
	(103.88,121.78) --
	(106.75,122.09) --
	(109.63,122.36) --
	(112.50,122.65) --
	(115.38,122.90) --
	(118.25,123.17) --
	(121.13,123.42) --
	(124.00,123.65) --
	(126.88,123.85) --
	(129.76,123.93) --
	(132.63,123.91) --
	(135.51,123.90) --
	(138.38,123.91) --
	(141.26,123.93) --
	(144.13,123.85) --
	(147.01,123.65) --
	(149.88,123.42) --
	(152.76,123.17) --
	(155.63,122.90) --
	(158.51,122.65) --
	(161.38,122.36) --
	(164.26,122.09) --
	(167.13,121.78) --
	(170.01,121.59) --
	(172.89,121.36) --
	(175.76,121.26) --
	(178.64,121.32) --
	(181.51,121.49) --
	(184.39,121.72) --
	(187.26,122.14) --
	(190.14,122.55) --
	(193.01,123.09) --
	(195.89,123.65) --
	(198.76,124.17) --
	(201.64,124.31) --
	(204.51,121.60) --
	(207.39,116.92) --
	(210.26,110.55) --
	(213.14,101.15) --
	(216.02, 87.27) --
	(218.89, 70.74) --
	(221.77, 60.72) --
	(224.64, 59.07) --
	(227.52, 58.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (271.01,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- (234.88, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 43.50, 36.13) -- ( 43.50, 33.20);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 89.50, 36.13) -- ( 89.50, 33.20);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (135.51, 36.13) -- (135.51, 33.20);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (181.51, 36.13) -- (181.51, 33.20);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (227.52, 36.13) -- (227.52, 33.20);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 40.05, 25.21) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 43.45, 25.21) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 83.33, 25.21) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 86.73, 25.21) {0.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (133.76, 25.21) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (177.04, 25.21) {0.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (225.77, 25.21) {1};

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- (234.88, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 52.70, 36.13) -- ( 52.70, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 71.10, 36.13) -- ( 71.10, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 98.70, 36.13) -- ( 98.70, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (117.10, 36.13) -- (117.10, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (144.71, 36.13) -- (144.71, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (163.11, 36.13) -- (163.11, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (190.71, 36.13) -- (190.71, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (209.11, 36.13) -- (209.11, 36.13);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.51, 12.62) {\(d_{rel.}\big[ - \big]\)};

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- ( 36.13,155.38);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 40.55) -- ( 33.20, 40.55);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 58.95) -- ( 33.20, 58.95);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 77.36) -- ( 33.20, 77.36);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 95.76) -- ( 33.20, 95.76);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,114.16) -- ( 33.20,114.16);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,132.56) -- ( 33.20,132.56);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,150.96) -- ( 33.20,150.96);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25, 29.71) {-};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25, 33.12) {5};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25, 36.61) {x};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25, 40.31) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39, 47.31) {-};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39, 48.94) {6};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25, 57.20) {0};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25, 68.22) {5};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25, 71.72) {x};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25, 75.41) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39, 82.41) {-};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39, 84.04) {6};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25, 86.62) {1};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25, 90.12) {x};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25, 93.81) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39,100.81) {-};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39,102.44) {5};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25,102.30) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25,111.24) {x};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25,114.94) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39,121.94) {-};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39,123.57) {5};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25,123.43) {2};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25,126.92) {x};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25,130.62) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39,137.62) {-};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39,139.25) {5};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25,139.11) {2.5};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25,148.05) {x};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25,151.74) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39,158.74) {-};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39,160.37) {5};

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- ( 36.13,155.38);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.87) -- ( 36.13, 36.87);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 47.91) -- ( 36.13, 47.91);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 55.27) -- ( 36.13, 55.27);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 66.31) -- ( 36.13, 66.31);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 73.68) -- ( 36.13, 73.68);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 84.72) -- ( 36.13, 84.72);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 92.08) -- ( 36.13, 92.08);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,103.12) -- ( 36.13,103.12);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,110.48) -- ( 36.13,110.48);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,121.52) -- ( 36.13,121.52);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,128.88) -- ( 36.13,128.88);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,139.92) -- ( 36.13,139.92);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,147.28) -- ( 36.13,147.28);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 17.65, 95.76) {\(U\big[ \frac{lu}{ts} \big]\)};

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) --
	(234.88, 36.13) --
	(234.88,155.38) --
	( 36.13,155.38) --
	( 36.13, 36.13);
\end{scope}
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (234.88,155.38);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.50, 36.14) -- ( 43.50,155.38);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 89.50, 36.14) -- ( 89.50,155.38);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (135.51, 36.14) -- (135.51,155.38);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (181.51, 36.14) -- (181.51,155.38);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (227.52, 36.14) -- (227.52,155.38);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 40.55) -- (234.88, 40.55);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 58.95) -- (234.88, 58.95);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 77.36) -- (234.88, 77.36);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 95.76) -- (234.88, 95.76);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,114.16) -- (234.88,114.16);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,132.56) -- (234.88,132.56);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,150.96) -- (234.88,150.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (200.25,150.61) rectangle (226.93,115.33);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (204.66,143.02) --
	(206.14,145.59) --
	(203.18,145.59) --
	(204.66,143.02);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (203.10,138.85) --
	(204.66,140.41) --
	(206.22,138.85) --
	(204.66,137.29) --
	(203.10,138.85);
\definecolor{drawColor}{RGB}{0,255,0}
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (204.66,132.97) circle (  0.73);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (203.56,125.99) rectangle (205.76,128.19);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (204.66,121.21) circle (  1.10);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at (209.07,143.04) {\(t =100\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at (209.07,137.16) {\(t = 80\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at (209.07,131.28) {\(t = 55\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at (209.07,125.40) {\(t = 30\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at (209.07,119.52) {\(t = 15\)};
\end{scope}
\end{tikzpicture} 


==> VIKH_BINGH_transient_00150_to_00800.tex <==
% Created by tikzDevice version 0.10.1 on 2016-02-24 12:40:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (271.01,162.61);
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (234.88,155.38);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 49.25, 41.02) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 69.37, 58.98) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 83.75, 59.35) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 98.13, 59.17) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (126.88, 59.45) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (144.13, 59.45) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (172.89, 59.17) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (187.26, 59.35) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (201.64, 58.98) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (221.77, 41.02) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 43.50, 40.55) --
	( 46.37, 40.58) --
	( 49.25, 41.02) --
	( 52.12, 43.88) --
	( 55.00, 48.65) --
	( 57.87, 52.84) --
	( 60.75, 55.84) --
	( 63.62, 57.74) --
	( 66.50, 58.63) --
	( 69.37, 58.98) --
	( 72.25, 59.21) --
	( 75.12, 59.34) --
	( 78.00, 59.40) --
	( 80.88, 59.38) --
	( 83.75, 59.35) --
	( 86.63, 59.31) --
	( 89.50, 59.29) --
	( 92.38, 59.25) --
	( 95.25, 59.20) --
	( 98.13, 59.17) --
	(101.00, 59.11) --
	(103.88, 59.09) --
	(106.75, 59.08) --
	(109.63, 59.10) --
	(112.50, 59.13) --
	(115.38, 59.19) --
	(118.25, 59.25) --
	(121.13, 59.32) --
	(124.00, 59.39) --
	(126.88, 59.45) --
	(129.76, 59.49) --
	(132.63, 59.51) --
	(135.51, 59.53) --
	(138.38, 59.51) --
	(141.26, 59.49) --
	(144.13, 59.45) --
	(147.01, 59.39) --
	(149.88, 59.32) --
	(152.76, 59.25) --
	(155.63, 59.19) --
	(158.51, 59.13) --
	(161.38, 59.10) --
	(164.26, 59.08) --
	(167.13, 59.09) --
	(170.01, 59.11) --
	(172.89, 59.17) --
	(175.76, 59.20) --
	(178.64, 59.25) --
	(181.51, 59.29) --
	(184.39, 59.31) --
	(187.26, 59.35) --
	(190.14, 59.38) --
	(193.01, 59.40) --
	(195.89, 59.34) --
	(198.76, 59.21) --
	(201.64, 58.98) --
	(204.51, 58.63) --
	(207.39, 57.74) --
	(210.26, 55.84) --
	(213.14, 52.84) --
	(216.02, 48.65) --
	(218.89, 43.88) --
	(221.77, 41.02) --
	(224.64, 40.58) --
	(227.52, 40.55);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 47.67, 39.80) rectangle ( 50.82, 42.95);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 67.80, 74.71) rectangle ( 70.95, 77.86);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 82.18, 74.85) rectangle ( 85.33, 78.00);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 96.55, 75.08) rectangle ( 99.70, 78.23);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (125.31, 75.56) rectangle (128.46, 78.71);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (142.56, 75.56) rectangle (145.71, 78.71);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (171.31, 75.08) rectangle (174.46, 78.23);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (185.69, 74.85) rectangle (188.84, 78.00);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (200.06, 74.71) rectangle (203.21, 77.86);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (220.19, 39.80) rectangle (223.34, 42.95);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 43.50, 40.55) --
	( 46.37, 40.57) --
	( 49.25, 41.38) --
	( 52.12, 46.37) --
	( 55.00, 54.58) --
	( 57.87, 62.43) --
	( 60.75, 68.63) --
	( 63.62, 72.99) --
	( 66.50, 75.56) --
	( 69.37, 76.28) --
	( 72.25, 76.31) --
	( 75.12, 76.32) --
	( 78.00, 76.35) --
	( 80.88, 76.39) --
	( 83.75, 76.43) --
	( 86.63, 76.48) --
	( 89.50, 76.53) --
	( 92.38, 76.57) --
	( 95.25, 76.61) --
	( 98.13, 76.66) --
	(101.00, 76.73) --
	(103.88, 76.79) --
	(106.75, 76.85) --
	(109.63, 76.90) --
	(112.50, 76.96) --
	(115.38, 77.01) --
	(118.25, 77.05) --
	(121.13, 77.08) --
	(124.00, 77.11) --
	(126.88, 77.13) --
	(129.76, 77.15) --
	(132.63, 77.18) --
	(135.51, 77.18) --
	(138.38, 77.18) --
	(141.26, 77.15) --
	(144.13, 77.13) --
	(147.01, 77.11) --
	(149.88, 77.08) --
	(152.76, 77.05) --
	(155.63, 77.01) --
	(158.51, 76.96) --
	(161.38, 76.90) --
	(164.26, 76.85) --
	(167.13, 76.79) --
	(170.01, 76.73) --
	(172.89, 76.66) --
	(175.76, 76.61) --
	(178.64, 76.57) --
	(181.51, 76.53) --
	(184.39, 76.48) --
	(187.26, 76.43) --
	(190.14, 76.39) --
	(193.01, 76.35) --
	(195.89, 76.32) --
	(198.76, 76.31) --
	(201.64, 76.28) --
	(204.51, 75.56) --
	(207.39, 72.99) --
	(210.26, 68.63) --
	(213.14, 62.43) --
	(216.02, 54.58) --
	(218.89, 46.37) --
	(221.77, 41.38) --
	(224.64, 40.57) --
	(227.52, 40.55);
\definecolor{drawColor}{RGB}{0,255,0}
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] ( 49.25, 41.72) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] ( 69.37, 93.15) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] ( 83.75, 93.72) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] ( 98.13, 93.71) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (126.88, 93.64) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (144.13, 93.64) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (172.89, 93.71) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (187.26, 93.72) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (201.64, 93.15) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (221.77, 41.72) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 43.50, 40.55) --
	( 46.37, 40.55) --
	( 49.25, 41.72) --
	( 52.12, 48.43) --
	( 55.00, 59.29) --
	( 57.87, 70.15) --
	( 60.75, 79.28) --
	( 63.62, 86.17) --
	( 66.50, 90.76) --
	( 69.37, 93.15) --
	( 72.25, 93.71) --
	( 75.12, 93.72) --
	( 78.00, 93.73) --
	( 80.88, 93.73) --
	( 83.75, 93.72) --
	( 86.63, 93.71) --
	( 89.50, 93.71) --
	( 92.38, 93.71) --
	( 95.25, 93.71) --
	( 98.13, 93.71) --
	(101.00, 93.70) --
	(103.88, 93.70) --
	(106.75, 93.70) --
	(109.63, 93.69) --
	(112.50, 93.69) --
	(115.38, 93.68) --
	(118.25, 93.67) --
	(121.13, 93.67) --
	(124.00, 93.65) --
	(126.88, 93.64) --
	(129.76, 93.63) --
	(132.63, 93.62) --
	(135.51, 93.61) --
	(138.38, 93.62) --
	(141.26, 93.63) --
	(144.13, 93.64) --
	(147.01, 93.65) --
	(149.88, 93.67) --
	(152.76, 93.67) --
	(155.63, 93.68) --
	(158.51, 93.69) --
	(161.38, 93.69) --
	(164.26, 93.70) --
	(167.13, 93.70) --
	(170.01, 93.70) --
	(172.89, 93.71) --
	(175.76, 93.71) --
	(178.64, 93.71) --
	(181.51, 93.71) --
	(184.39, 93.71) --
	(187.26, 93.72) --
	(190.14, 93.73) --
	(193.01, 93.73) --
	(195.89, 93.72) --
	(198.76, 93.71) --
	(201.64, 93.15) --
	(204.51, 90.76) --
	(207.39, 86.17) --
	(210.26, 79.28) --
	(213.14, 70.15) --
	(216.02, 59.29) --
	(218.89, 48.43) --
	(221.77, 41.72) --
	(224.64, 40.55) --
	(227.52, 40.55);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 47.02, 42.04) --
	( 49.25, 44.26) --
	( 51.47, 42.04) --
	( 49.25, 39.81) --
	( 47.02, 42.04);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 67.15,108.68) --
	( 69.37,110.91) --
	( 71.60,108.68) --
	( 69.37,106.45) --
	( 67.15,108.68);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 81.52,110.53) --
	( 83.75,112.75) --
	( 85.98,110.53) --
	( 83.75,108.30) --
	( 81.52,110.53);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 95.90,110.50) --
	( 98.13,112.72) --
	(100.35,110.50) --
	( 98.13,108.27) --
	( 95.90,110.50);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (124.65,110.40) --
	(126.88,112.63) --
	(129.11,110.40) --
	(126.88,108.18) --
	(124.65,110.40);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (141.90,110.40) --
	(144.13,112.63) --
	(146.36,110.40) --
	(144.13,108.18) --
	(141.90,110.40);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (170.66,110.50) --
	(172.89,112.72) --
	(175.11,110.50) --
	(172.89,108.27) --
	(170.66,110.50);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (185.03,110.53) --
	(187.26,112.75) --
	(189.49,110.53) --
	(187.26,108.30) --
	(185.03,110.53);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (199.41,108.68) --
	(201.64,110.91) --
	(203.87,108.68) --
	(201.64,106.45) --
	(199.41,108.68);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (219.54, 42.04) --
	(221.77, 44.26) --
	(223.99, 42.04) --
	(221.77, 39.81) --
	(219.54, 42.04);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 43.50, 40.55) --
	( 46.37, 40.55) --
	( 49.25, 42.04) --
	( 52.12, 50.19) --
	( 55.00, 63.26) --
	( 57.87, 76.72) --
	( 60.75, 88.52) --
	( 63.62, 97.91) --
	( 66.50,104.62) --
	( 69.37,108.68) --
	( 72.25,110.35) --
	( 75.12,110.53) --
	( 78.00,110.54) --
	( 80.88,110.53) --
	( 83.75,110.53) --
	( 86.63,110.53) --
	( 89.50,110.52) --
	( 92.38,110.51) --
	( 95.25,110.50) --
	( 98.13,110.50) --
	(101.00,110.49) --
	(103.88,110.47) --
	(106.75,110.46) --
	(109.63,110.45) --
	(112.50,110.43) --
	(115.38,110.43) --
	(118.25,110.42) --
	(121.13,110.41) --
	(124.00,110.40) --
	(126.88,110.40) --
	(129.76,110.40) --
	(132.63,110.40) --
	(135.51,110.40) --
	(138.38,110.40) --
	(141.26,110.40) --
	(144.13,110.40) --
	(147.01,110.40) --
	(149.88,110.41) --
	(152.76,110.42) --
	(155.63,110.43) --
	(158.51,110.43) --
	(161.38,110.45) --
	(164.26,110.46) --
	(167.13,110.47) --
	(170.01,110.49) --
	(172.89,110.50) --
	(175.76,110.50) --
	(178.64,110.51) --
	(181.51,110.52) --
	(184.39,110.53) --
	(187.26,110.53) --
	(190.14,110.53) --
	(193.01,110.54) --
	(195.89,110.53) --
	(198.76,110.35) --
	(201.64,108.68) --
	(204.51,104.62) --
	(207.39, 97.91) --
	(210.26, 88.52) --
	(213.14, 76.72) --
	(216.02, 63.26) --
	(218.89, 50.19) --
	(221.77, 42.04) --
	(224.64, 40.55) --
	(227.52, 40.55);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 49.25, 39.96) --
	( 51.37, 43.64) --
	( 47.13, 43.64) --
	( 49.25, 39.96);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 69.37,125.50) --
	( 71.49,129.18) --
	( 67.25,129.18) --
	( 69.37,125.50);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 83.75,129.92) --
	( 85.87,133.60) --
	( 81.63,133.60) --
	( 83.75,129.92);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 98.13,129.98) --
	(100.25,133.66) --
	( 96.01,133.66) --
	( 98.13,129.98);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (126.88,130.01) --
	(129.00,133.69) --
	(124.76,133.69) --
	(126.88,130.01);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (144.13,130.01) --
	(146.25,133.69) --
	(142.01,133.69) --
	(144.13,130.01);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (172.89,129.98) --
	(175.01,133.66) --
	(170.76,133.66) --
	(172.89,129.98);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (187.26,129.92) --
	(189.38,133.60) --
	(185.14,133.60) --
	(187.26,129.92);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (201.64,125.50) --
	(203.76,129.18) --
	(199.52,129.18) --
	(201.64,125.50);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (221.77, 39.96) --
	(223.89, 43.64) --
	(219.64, 43.64) --
	(221.77, 39.96);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 43.50, 40.55) --
	( 46.37, 40.55) --
	( 49.25, 42.41) --
	( 52.12, 52.21) --
	( 55.00, 67.82) --
	( 57.87, 84.30) --
	( 60.75, 99.36) --
	( 63.62,111.89) --
	( 66.50,121.45) --
	( 69.37,127.95) --
	( 72.25,131.43) --
	( 75.12,132.32) --
	( 78.00,132.35) --
	( 80.88,132.36) --
	( 83.75,132.37) --
	( 86.63,132.38) --
	( 89.50,132.38) --
	( 92.38,132.41) --
	( 95.25,132.42) --
	( 98.13,132.43) --
	(101.00,132.42) --
	(103.88,132.43) --
	(106.75,132.43) --
	(109.63,132.45) --
	(112.50,132.45) --
	(115.38,132.46) --
	(118.25,132.45) --
	(121.13,132.46) --
	(124.00,132.46) --
	(126.88,132.46) --
	(129.76,132.47) --
	(132.63,132.47) --
	(135.51,132.47) --
	(138.38,132.47) --
	(141.26,132.47) --
	(144.13,132.46) --
	(147.01,132.46) --
	(149.88,132.46) --
	(152.76,132.45) --
	(155.63,132.46) --
	(158.51,132.45) --
	(161.38,132.45) --
	(164.26,132.43) --
	(167.13,132.43) --
	(170.01,132.42) --
	(172.89,132.43) --
	(175.76,132.42) --
	(178.64,132.41) --
	(181.51,132.38) --
	(184.39,132.38) --
	(187.26,132.37) --
	(190.14,132.36) --
	(193.01,132.35) --
	(195.89,132.32) --
	(198.76,131.43) --
	(201.64,127.95) --
	(204.51,121.45) --
	(207.39,111.89) --
	(210.26, 99.36) --
	(213.14, 84.30) --
	(216.02, 67.82) --
	(218.89, 52.21) --
	(221.77, 42.41) --
	(224.64, 40.55) --
	(227.52, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (271.01,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- (234.88, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 43.50, 36.13) -- ( 43.50, 33.20);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 89.50, 36.13) -- ( 89.50, 33.20);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (135.51, 36.13) -- (135.51, 33.20);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (181.51, 36.13) -- (181.51, 33.20);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (227.52, 36.13) -- (227.52, 33.20);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 40.05, 25.21) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 43.45, 25.21) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 83.33, 25.21) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 86.73, 25.21) {0.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (133.76, 25.21) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (177.04, 25.21) {0.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (225.77, 25.21) {1};

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- (234.88, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 52.70, 36.13) -- ( 52.70, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 71.10, 36.13) -- ( 71.10, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 98.70, 36.13) -- ( 98.70, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (117.10, 36.13) -- (117.10, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (144.71, 36.13) -- (144.71, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (163.11, 36.13) -- (163.11, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (190.71, 36.13) -- (190.71, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (209.11, 36.13) -- (209.11, 36.13);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.51, 12.62) {\(d_{rel.}\big[ - \big]\)};

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- ( 36.13,155.38);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 40.55) -- ( 33.20, 40.55);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 77.36) -- ( 33.20, 77.36);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,114.16) -- ( 33.20,114.16);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,150.96) -- ( 33.20,150.96);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25, 38.80) {0};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25, 68.22) {5};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25, 71.72) {x};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25, 75.41) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39, 82.41) {-};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39, 84.04) {5};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25,105.02) {1};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25,108.52) {x};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25,112.22) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39,119.21) {-};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39,120.85) {4};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25,139.11) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25,148.05) {x};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25,151.74) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39,158.74) {-};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39,160.37) {4};

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- ( 36.13,155.38);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 47.91) -- ( 36.13, 47.91);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 62.63) -- ( 36.13, 62.63);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 84.72) -- ( 36.13, 84.72);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 99.44) -- ( 36.13, 99.44);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,121.52) -- ( 36.13,121.52);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,136.24) -- ( 36.13,136.24);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 17.65, 95.76) {\(U\big[ \frac{lu}{ts} \big]\)};

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) --
	(234.88, 36.13) --
	(234.88,155.38) --
	( 36.13,155.38) --
	( 36.13, 36.13);
\end{scope}
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (234.88,155.38);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.50, 36.13) -- ( 43.50,155.38);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 89.50, 36.13) -- ( 89.50,155.38);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (135.51, 36.13) -- (135.51,155.38);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (181.51, 36.13) -- (181.51,155.38);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (227.52, 36.13) -- (227.52,155.38);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 40.55) -- (234.88, 40.55);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 77.36) -- (234.88, 77.36);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,114.16) -- (234.88,114.16);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,150.96) -- (234.88,150.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (195.35,150.61) rectangle (226.93,115.33);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (199.76,143.02) --
	(201.25,145.59) --
	(198.28,145.59) --
	(199.76,143.02);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (198.20,138.85) --
	(199.76,140.41) --
	(201.32,138.85) --
	(199.76,137.29) --
	(198.20,138.85);
\definecolor{drawColor}{RGB}{0,255,0}
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (199.76,132.97) circle (  0.73);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (198.66,125.99) rectangle (200.86,128.19);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (199.76,121.21) circle (  1.10);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at (204.17,143.04) {\(t =800\quad\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at (204.17,137.16) {\(t = 600\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at (204.17,131.28) {\(t = 450\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at (204.17,125.40) {\(t = 300\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at (204.17,119.52) {\(t = 150\)};
\end{scope}
\end{tikzpicture} 


==> VIKH_BINGH_transient_01000_to_02000.tex <==
% Created by tikzDevice version 0.10.1 on 2016-02-24 12:40:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (271.01,162.61);
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (234.88,155.38);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 49.25, 41.52) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 69.37, 85.56) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 83.75, 89.07) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 98.13, 89.08) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (126.88, 89.11) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (144.13, 89.11) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (172.89, 89.08) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (187.26, 89.07) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (201.64, 85.56) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (221.77, 41.52) circle (  1.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 43.50, 40.55) --
	( 46.37, 40.55) --
	( 49.25, 41.52) --
	( 52.12, 46.32) --
	( 55.00, 53.93) --
	( 57.87, 62.13) --
	( 60.75, 69.84) --
	( 63.62, 76.47) --
	( 66.50, 81.74) --
	( 69.37, 85.56) --
	( 72.25, 87.96) --
	( 75.12, 88.96) --
	( 78.00, 89.07) --
	( 80.88, 89.07) --
	( 83.75, 89.07) --
	( 86.63, 89.07) --
	( 89.50, 89.08) --
	( 92.38, 89.08) --
	( 95.25, 89.08) --
	( 98.13, 89.08) --
	(101.00, 89.09) --
	(103.88, 89.09) --
	(106.75, 89.09) --
	(109.63, 89.09) --
	(112.50, 89.09) --
	(115.38, 89.10) --
	(118.25, 89.10) --
	(121.13, 89.10) --
	(124.00, 89.10) --
	(126.88, 89.11) --
	(129.76, 89.10) --
	(132.63, 89.11) --
	(135.51, 89.10) --
	(138.38, 89.11) --
	(141.26, 89.10) --
	(144.13, 89.11) --
	(147.01, 89.10) --
	(149.88, 89.10) --
	(152.76, 89.10) --
	(155.63, 89.10) --
	(158.51, 89.09) --
	(161.38, 89.09) --
	(164.26, 89.09) --
	(167.13, 89.09) --
	(170.01, 89.09) --
	(172.89, 89.08) --
	(175.76, 89.08) --
	(178.64, 89.08) --
	(181.51, 89.08) --
	(184.39, 89.07) --
	(187.26, 89.07) --
	(190.14, 89.07) --
	(193.01, 89.07) --
	(195.89, 88.96) --
	(198.76, 87.96) --
	(201.64, 85.56) --
	(204.51, 81.74) --
	(207.39, 76.47) --
	(210.26, 69.84) --
	(213.14, 62.13) --
	(216.02, 53.93) --
	(218.89, 46.32) --
	(221.77, 41.52) --
	(224.64, 40.55) --
	(227.52, 40.55);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 47.67, 40.08) rectangle ( 50.82, 43.23);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 67.80, 91.02) rectangle ( 70.95, 94.17);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 82.18, 96.62) rectangle ( 85.33, 99.77);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 96.55, 96.62) rectangle ( 99.70, 99.77);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (125.31, 96.62) rectangle (128.46, 99.77);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (142.56, 96.62) rectangle (145.71, 99.77);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (171.31, 96.62) rectangle (174.46, 99.77);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (185.69, 96.62) rectangle (188.84, 99.77);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (200.06, 91.02) rectangle (203.21, 94.17);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (220.19, 40.08) rectangle (223.34, 43.23);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 43.50, 40.55) --
	( 46.37, 40.55) --
	( 49.25, 41.66) --
	( 52.12, 47.01) --
	( 55.00, 55.45) --
	( 57.87, 64.69) --
	( 60.75, 73.52) --
	( 63.62, 81.31) --
	( 66.50, 87.72) --
	( 69.37, 92.59) --
	( 72.25, 95.93) --
	( 75.12, 97.72) --
	( 78.00, 98.18) --
	( 80.88, 98.19) --
	( 83.75, 98.20) --
	( 86.63, 98.20) --
	( 89.50, 98.20) --
	( 92.38, 98.20) --
	( 95.25, 98.20) --
	( 98.13, 98.20) --
	(101.00, 98.20) --
	(103.88, 98.19) --
	(106.75, 98.19) --
	(109.63, 98.19) --
	(112.50, 98.19) --
	(115.38, 98.19) --
	(118.25, 98.19) --
	(121.13, 98.19) --
	(124.00, 98.19) --
	(126.88, 98.20) --
	(129.76, 98.20) --
	(132.63, 98.20) --
	(135.51, 98.20) --
	(138.38, 98.20) --
	(141.26, 98.20) --
	(144.13, 98.20) --
	(147.01, 98.19) --
	(149.88, 98.19) --
	(152.76, 98.19) --
	(155.63, 98.19) --
	(158.51, 98.19) --
	(161.38, 98.19) --
	(164.26, 98.19) --
	(167.13, 98.19) --
	(170.01, 98.20) --
	(172.89, 98.20) --
	(175.76, 98.20) --
	(178.64, 98.20) --
	(181.51, 98.20) --
	(184.39, 98.20) --
	(187.26, 98.20) --
	(190.14, 98.19) --
	(193.01, 98.18) --
	(195.89, 97.72) --
	(198.76, 95.93) --
	(201.64, 92.59) --
	(204.51, 87.72) --
	(207.39, 81.31) --
	(210.26, 73.52) --
	(213.14, 64.69) --
	(216.02, 55.45) --
	(218.89, 47.01) --
	(221.77, 41.66) --
	(224.64, 40.55) --
	(227.52, 40.55);
\definecolor{drawColor}{RGB}{0,255,0}
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] ( 49.25, 41.80) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] ( 69.37, 99.16) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] ( 83.75,107.15) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] ( 98.13,107.16) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (126.88,107.16) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (144.13,107.16) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (172.89,107.16) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (187.26,107.15) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (201.64, 99.16) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (221.77, 41.80) circle (  1.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 43.50, 40.55) --
	( 46.37, 40.55) --
	( 49.25, 41.80) --
	( 52.12, 47.62) --
	( 55.00, 56.81) --
	( 57.87, 66.98) --
	( 60.75, 76.87) --
	( 63.62, 85.76) --
	( 66.50, 93.26) --
	( 69.37, 99.16) --
	( 72.25,103.42) --
	( 75.12,106.03) --
	( 78.00,107.05) --
	( 80.88,107.14) --
	( 83.75,107.15) --
	( 86.63,107.15) --
	( 89.50,107.15) --
	( 92.38,107.16) --
	( 95.25,107.16) --
	( 98.13,107.16) --
	(101.00,107.15) --
	(103.88,107.15) --
	(106.75,107.16) --
	(109.63,107.16) --
	(112.50,107.16) --
	(115.38,107.16) --
	(118.25,107.16) --
	(121.13,107.16) --
	(124.00,107.16) --
	(126.88,107.16) --
	(129.76,107.16) --
	(132.63,107.16) --
	(135.51,107.16) --
	(138.38,107.16) --
	(141.26,107.16) --
	(144.13,107.16) --
	(147.01,107.16) --
	(149.88,107.16) --
	(152.76,107.16) --
	(155.63,107.16) --
	(158.51,107.16) --
	(161.38,107.16) --
	(164.26,107.16) --
	(167.13,107.15) --
	(170.01,107.15) --
	(172.89,107.16) --
	(175.76,107.16) --
	(178.64,107.16) --
	(181.51,107.15) --
	(184.39,107.15) --
	(187.26,107.15) --
	(190.14,107.14) --
	(193.01,107.05) --
	(195.89,106.03) --
	(198.76,103.42) --
	(201.64, 99.16) --
	(204.51, 93.26) --
	(207.39, 85.76) --
	(210.26, 76.87) --
	(213.14, 66.98) --
	(216.02, 56.81) --
	(218.89, 47.62) --
	(221.77, 41.80) --
	(224.64, 40.55) --
	(227.52, 40.55);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 47.02, 42.05) --
	( 49.25, 44.27) --
	( 51.47, 42.05) --
	( 49.25, 39.82) --
	( 47.02, 42.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 67.15,111.13) --
	( 69.37,113.36) --
	( 71.60,111.13) --
	( 69.37,108.90) --
	( 67.15,111.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 81.52,124.57) --
	( 83.75,126.80) --
	( 85.98,124.57) --
	( 83.75,122.34) --
	( 81.52,124.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 95.90,124.58) --
	( 98.13,126.81) --
	(100.35,124.58) --
	( 98.13,122.36) --
	( 95.90,124.58);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (124.65,124.57) --
	(126.88,126.80) --
	(129.11,124.57) --
	(126.88,122.35) --
	(124.65,124.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (141.90,124.57) --
	(144.13,126.80) --
	(146.36,124.57) --
	(144.13,122.35) --
	(141.90,124.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (170.66,124.58) --
	(172.89,126.81) --
	(175.11,124.58) --
	(172.89,122.36) --
	(170.66,124.58);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (185.03,124.57) --
	(187.26,126.80) --
	(189.49,124.57) --
	(187.26,122.34) --
	(185.03,124.57);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (199.41,111.13) --
	(201.64,113.36) --
	(203.87,111.13) --
	(201.64,108.90) --
	(199.41,111.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (219.54, 42.05) --
	(221.77, 44.27) --
	(223.99, 42.05) --
	(221.77, 39.82) --
	(219.54, 42.05);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 43.50, 40.55) --
	( 46.37, 40.55) --
	( 49.25, 42.05) --
	( 52.12, 48.70) --
	( 55.00, 59.18) --
	( 57.87, 70.99) --
	( 60.75, 82.77) --
	( 63.62, 93.70) --
	( 66.50,103.24) --
	( 69.37,111.13) --
	( 72.25,117.21) --
	( 75.12,121.48) --
	( 78.00,123.90) --
	( 80.88,124.56) --
	( 83.75,124.57) --
	( 86.63,124.57) --
	( 89.50,124.58) --
	( 92.38,124.58) --
	( 95.25,124.58) --
	( 98.13,124.58) --
	(101.00,124.58) --
	(103.88,124.58) --
	(106.75,124.57) --
	(109.63,124.58) --
	(112.50,124.57) --
	(115.38,124.57) --
	(118.25,124.57) --
	(121.13,124.57) --
	(124.00,124.57) --
	(126.88,124.57) --
	(129.76,124.57) --
	(132.63,124.57) --
	(135.51,124.57) --
	(138.38,124.57) --
	(141.26,124.57) --
	(144.13,124.57) --
	(147.01,124.57) --
	(149.88,124.57) --
	(152.76,124.57) --
	(155.63,124.57) --
	(158.51,124.57) --
	(161.38,124.58) --
	(164.26,124.57) --
	(167.13,124.58) --
	(170.01,124.58) --
	(172.89,124.58) --
	(175.76,124.58) --
	(178.64,124.58) --
	(181.51,124.58) --
	(184.39,124.57) --
	(187.26,124.57) --
	(190.14,124.56) --
	(193.01,123.90) --
	(195.89,121.48) --
	(198.76,117.21) --
	(201.64,111.13) --
	(204.51,103.24) --
	(207.39, 93.70) --
	(210.26, 82.77) --
	(213.14, 70.99) --
	(216.02, 59.18) --
	(218.89, 48.70) --
	(221.77, 42.05) --
	(224.64, 40.55) --
	(227.52, 40.55);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 49.25, 39.71) --
	( 51.37, 43.39) --
	( 47.13, 43.39) --
	( 49.25, 39.71);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 69.37,114.15) --
	( 71.49,117.83) --
	( 67.25,117.83) --
	( 69.37,114.15);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 83.75,130.67) --
	( 85.87,134.35) --
	( 81.63,134.35) --
	( 83.75,130.67);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 98.13,130.68) --
	(100.25,134.35) --
	( 96.01,134.35) --
	( 98.13,130.68);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (126.88,130.68) --
	(129.00,134.35) --
	(124.76,134.35) --
	(126.88,130.68);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (144.13,130.68) --
	(146.25,134.35) --
	(142.01,134.35) --
	(144.13,130.68);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (172.89,130.68) --
	(175.01,134.35) --
	(170.76,134.35) --
	(172.89,130.68);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (187.26,130.67) --
	(189.38,134.35) --
	(185.14,134.35) --
	(187.26,130.67);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (201.64,114.15) --
	(203.76,117.83) --
	(199.52,117.83) --
	(201.64,114.15);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (221.77, 39.71) --
	(223.89, 43.39) --
	(219.64, 43.39) --
	(221.77, 39.71);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 43.50, 40.55) --
	( 46.37, 40.55) --
	( 49.25, 42.16) --
	( 52.12, 49.18) --
	( 55.00, 60.22) --
	( 57.87, 72.78) --
	( 60.75, 85.43) --
	( 63.62, 97.29) --
	( 66.50,107.78) --
	( 69.37,116.60) --
	( 72.25,123.58) --
	( 75.12,128.62) --
	( 78.00,131.78) --
	( 80.88,133.02) --
	( 83.75,133.12) --
	( 86.63,133.12) --
	( 89.50,133.13) --
	( 92.38,133.13) --
	( 95.25,133.13) --
	( 98.13,133.13) --
	(101.00,133.13) --
	(103.88,133.13) --
	(106.75,133.13) --
	(109.63,133.13) --
	(112.50,133.13) --
	(115.38,133.13) --
	(118.25,133.13) --
	(121.13,133.13) --
	(124.00,133.13) --
	(126.88,133.13) --
	(129.76,133.13) --
	(132.63,133.13) --
	(135.51,133.13) --
	(138.38,133.13) --
	(141.26,133.13) --
	(144.13,133.13) --
	(147.01,133.13) --
	(149.88,133.13) --
	(152.76,133.13) --
	(155.63,133.13) --
	(158.51,133.13) --
	(161.38,133.13) --
	(164.26,133.13) --
	(167.13,133.13) --
	(170.01,133.13) --
	(172.89,133.13) --
	(175.76,133.13) --
	(178.64,133.13) --
	(181.51,133.13) --
	(184.39,133.12) --
	(187.26,133.12) --
	(190.14,133.02) --
	(193.01,131.78) --
	(195.89,128.62) --
	(198.76,123.58) --
	(201.64,116.60) --
	(204.51,107.78) --
	(207.39, 97.29) --
	(210.26, 85.43) --
	(213.14, 72.78) --
	(216.02, 60.22) --
	(218.89, 49.18) --
	(221.77, 42.16) --
	(224.64, 40.55) --
	(227.52, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (271.01,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- (234.88, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 43.50, 36.13) -- ( 43.50, 33.20);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 89.50, 36.13) -- ( 89.50, 33.20);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (135.51, 36.13) -- (135.51, 33.20);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (181.51, 36.13) -- (181.51, 33.20);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (227.52, 36.13) -- (227.52, 33.20);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 40.05, 25.21) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 43.45, 25.21) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 83.33, 25.21) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 86.73, 25.21) {0.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (133.76, 25.21) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (177.04, 25.21) {0.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (225.77, 25.21) {1};

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- (234.88, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 52.70, 36.13) -- ( 52.70, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 71.10, 36.13) -- ( 71.10, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 98.70, 36.13) -- ( 98.70, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (117.10, 36.13) -- (117.10, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (144.71, 36.13) -- (144.71, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (163.11, 36.13) -- (163.11, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (190.71, 36.13) -- (190.71, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (209.11, 36.13) -- (209.11, 36.13);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.51, 12.62) {\(d_{rel.}\big[ - \big]\)};

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- ( 36.13,155.38);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 40.55) -- ( 33.20, 40.55);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 72.10) -- ( 33.20, 72.10);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,103.64) -- ( 33.20,103.64);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,135.19) -- ( 33.20,135.19);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25, 38.80) {0};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25, 66.56) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39, 73.56) {-};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39, 75.19) {4};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25, 94.51) {2};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25, 98.01) {x};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25,101.70) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39,108.70) {-};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39,110.33) {4};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25,126.05) {3};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25,129.55) {x};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.25,133.25) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39,140.25) {-};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 27.39,141.88) {4};

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- ( 36.13,155.38);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 56.32) -- ( 36.13, 56.32);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 87.87) -- ( 36.13, 87.87);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,119.42) -- ( 36.13,119.42);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,150.96) -- ( 36.13,150.96);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 17.65, 95.76) {\(U\big[ \frac{lu}{ts} \big]\)};

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) --
	(234.88, 36.13) --
	(234.88,155.38) --
	( 36.13,155.38) --
	( 36.13, 36.13);
\end{scope}
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (234.88,155.38);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.50, 36.13) -- ( 43.50,155.38);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 89.50, 36.13) -- ( 89.50,155.38);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (135.51, 36.13) -- (135.51,155.38);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (181.51, 36.13) -- (181.51,155.38);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (227.52, 36.13) -- (227.52,155.38);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 40.55) -- (234.88, 40.55);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 56.32) -- (234.88, 56.32);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 72.10) -- (234.88, 72.10);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 87.87) -- (234.88, 87.87);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,103.64) -- (234.88,103.64);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,119.42) -- (234.88,119.42);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,135.19) -- (234.88,135.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,150.96) -- (234.88,150.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (192.90,150.61) rectangle (226.93,115.33);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (197.31,143.02) --
	(198.80,145.59) --
	(195.83,145.59) --
	(197.31,143.02);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (195.75,138.85) --
	(197.31,140.41) --
	(198.87,138.85) --
	(197.31,137.29) --
	(195.75,138.85);
\definecolor{drawColor}{RGB}{0,255,0}
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (197.31,132.97) circle (  0.73);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (196.21,125.99) rectangle (198.41,128.19);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (197.31,121.21) circle (  1.10);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at (201.72,143.04) {\(t =2000\quad\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at (201.72,137.16) {\(t = 1800\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at (201.72,131.28) {\(t = 1400\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at (201.72,125.40) {\(t = 1200\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at (201.72,119.52) {\(t = 1000\)};
\end{scope}
\end{tikzpicture} 


==> convergence_newtonian.tex <==
% Created by tikzDevice version 0.10.1 on 2016-02-22 18:32:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (343.28,343.28);
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (307.15,307.15);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 71.27,267.84) circle (  1.80);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (108.28,256.47) circle (  1.80);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (145.29,234.79) circle (  1.80);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (182.30,227.91) circle (  1.80);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (219.31,207.35) circle (  1.80);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (256.32,195.93) circle (  1.80);
\end{scope}
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (307.15,307.15);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 69.47,238.81) rectangle ( 73.07,242.41);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (106.48,195.33) rectangle (110.08,198.93);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (143.49,165.75) rectangle (147.09,169.35);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (180.50,137.35) rectangle (184.10,140.95);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (217.51,109.95) rectangle (221.11,113.55);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (254.52, 81.36) rectangle (258.12, 84.96);
\definecolor{drawColor}{RGB}{0,255,0}
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] ( 71.27,239.50) circle (  1.20);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (108.28,239.10) circle (  1.20);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (145.29,201.55) circle (  1.20);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (182.30,211.61) circle (  1.20);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (219.31,177.08) circle (  1.20);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (256.32,172.28) circle (  1.20);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 68.72,193.52) --
	( 71.27,196.07) --
	( 73.81,193.52) --
	( 71.27,190.98) --
	( 68.72,193.52);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (105.73,167.38) --
	(108.28,169.92) --
	(110.83,167.38) --
	(108.28,164.83) --
	(105.73,167.38);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (142.75,140.74) --
	(145.29,143.28) --
	(147.84,140.74) --
	(145.29,138.19) --
	(142.75,140.74);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (179.76,113.88) --
	(182.30,116.42) --
	(184.85,113.88) --
	(182.30,111.33) --
	(179.76,113.88);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (216.77, 86.16) --
	(219.31, 88.71) --
	(221.86, 86.16) --
	(219.31, 83.62) --
	(216.77, 86.16);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (253.78, 61.74) --
	(256.32, 64.29) --
	(258.87, 61.74) --
	(256.32, 59.19) --
	(253.78, 61.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 48.23) -- (307.15, 48.23);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 93.12) -- (307.15, 93.12);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,138.01) -- (307.15,138.01);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,182.90) -- (307.15,182.90);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,227.79) -- (307.15,227.79);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,272.69) -- (307.15,272.69);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,317.58) -- (307.15,317.58);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 46.17, 36.13) -- ( 46.17,307.15);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 83.18, 36.13) -- ( 83.18,307.15);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (132.11, 36.13) -- (132.11,307.15);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (169.12, 36.13) -- (169.12,307.15);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (206.13, 36.13) -- (206.13,307.15);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (255.06, 36.13) -- (255.06,307.15);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (292.07, 36.13) -- (292.07,307.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (233.81,296.31) rectangle (296.31,248.31);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (241.01,286.71) circle (  1.80);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (239.21,275.31) rectangle (242.81,278.91);
\definecolor{drawColor}{RGB}{0,255,0}
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (241.01,267.51) circle (  1.20);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (238.46,257.91) --
	(241.01,260.45) --
	(243.55,257.91) --
	(241.01,255.36) --
	(238.46,257.91);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (248.21,283.95) {IR circle };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (248.21,274.35) {IR square };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (248.21,264.75) {PR circle };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (248.21,255.15) {PR square\(\quad\)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (343.28,343.28);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- (307.15, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 46.17, 36.13) -- ( 46.17, 32.77);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (169.12, 36.13) -- (169.12, 32.77);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (292.07, 36.13) -- (292.07, 32.77);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.17, 23.65) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (163.12, 23.65) {100};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (284.07, 23.65) {1000};

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- (307.15, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (132.11, 36.13) -- (132.11, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (255.06, 36.13) -- (255.06, 36.13);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (171.64,  9.26) {domain size \(\big[-]\)};

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- ( 36.13,307.15);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 48.23) -- ( 32.77, 48.23);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 93.12) -- ( 32.77, 93.12);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,138.01) -- ( 32.77,138.01);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,182.90) -- ( 32.77,182.90);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,227.79) -- ( 32.77,227.79);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,272.69) -- ( 32.77,272.69);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.42, 41.89) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.14, 49.89) {-};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.14, 51.76) {6};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.42, 86.79) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.14, 94.78) {-};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.14, 96.65) {5};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.42,131.68) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.14,139.68) {-};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.14,141.54) {4};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.42,176.57) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.14,184.57) {-};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.14,186.43) {3};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.42,221.46) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.14,229.46) {-};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.14,231.33) {2};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.42,266.35) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.14,274.35) {-};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.14,276.22) {1};

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- ( 36.13,307.15);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 79.60) -- ( 36.13, 79.60);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,124.50) -- ( 36.13,124.50);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,169.39) -- ( 36.13,169.39);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,214.28) -- ( 36.13,214.28);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,259.17) -- ( 36.13,259.17);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,304.06) -- ( 36.13,304.06);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.01,171.64) {relative error \(\big[-]\)};
\end{scope}
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (307.15,307.15);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 95.10,283.60) --
	(212.18,240.85);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 95.10,148.92) --
	(212.18, 63.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (343.28,343.28);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) --
	(307.15, 36.13) --
	(307.15,307.15) --
	( 36.13,307.15) --
	( 36.13, 36.13);
\end{scope}
\end{tikzpicture} 


==> convergence_non_newtonian.tex <==
% Created by tikzDevice version 0.10.1 on 2016-02-23 11:27:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (343.28,343.28);
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (307.15,307.15);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 71.27,275.93) circle (  1.80);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (108.28,263.73) circle (  1.80);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (145.29,238.41) circle (  1.80);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (182.30,230.47) circle (  1.80);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (219.31,206.37) circle (  1.80);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (256.32,192.77) circle (  1.80);
\end{scope}
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (307.15,307.15);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 69.47,215.39) rectangle ( 73.07,218.99);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (106.48,177.72) rectangle (110.08,181.32);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (143.49,138.30) rectangle (147.09,141.90);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (180.50,112.54) rectangle (184.10,116.14);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (217.51, 93.59) rectangle (221.11, 97.19);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (254.52, 85.29) rectangle (258.12, 88.89);
\definecolor{drawColor}{RGB}{0,255,0}
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] ( 71.27,255.12) circle (  1.20);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (108.28,249.11) circle (  1.20);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (145.29,213.51) circle (  1.20);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (182.30,205.60) circle (  1.20);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (219.31,182.60) circle (  1.20);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (256.32,172.79) circle (  1.20);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 68.72,188.69) --
	( 71.27,191.24) --
	( 73.81,188.69) --
	( 71.27,186.15) --
	( 68.72,188.69);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (105.73,171.34) --
	(108.28,173.89) --
	(110.83,171.34) --
	(108.28,168.80) --
	(105.73,171.34);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (142.75,148.49) --
	(145.29,151.04) --
	(147.84,148.49) --
	(145.29,145.94) --
	(142.75,148.49);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (179.76,128.49) --
	(182.30,131.04) --
	(184.85,128.49) --
	(182.30,125.95) --
	(179.76,128.49);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (216.77,111.60) --
	(219.31,114.15) --
	(221.86,111.60) --
	(219.31,109.06) --
	(216.77,111.60);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (253.78, 98.75) --
	(256.32,101.30) --
	(258.87, 98.75) --
	(256.32, 96.21) --
	(253.78, 98.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,  4.62) -- (307.15,  4.62);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 58.02) -- (307.15, 58.02);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,111.42) -- (307.15,111.42);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,164.83) -- (307.15,164.83);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,218.23) -- (307.15,218.23);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,271.63) -- (307.15,271.63);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,325.03) -- (307.15,325.03);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 46.17, 36.13) -- ( 46.17,307.15);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 83.18, 36.13) -- ( 83.18,307.15);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (132.11, 36.13) -- (132.11,307.15);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (169.12, 36.13) -- (169.12,307.15);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (206.13, 36.13) -- (206.13,307.15);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (255.06, 36.13) -- (255.06,307.15);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (292.07, 36.13) -- (292.07,307.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (233.81,296.31) rectangle (296.31,248.31);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (241.01,286.71) circle (  1.80);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (239.21,275.31) rectangle (242.81,278.91);
\definecolor{drawColor}{RGB}{0,255,0}
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (241.01,267.51) circle (  1.20);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (238.46,257.91) --
	(241.01,260.45) --
	(243.55,257.91) --
	(241.01,255.36) --
	(238.46,257.91);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (248.21,283.95) {IR circle};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (248.21,274.35) {IR square};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (248.21,264.75) {PR circle};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (248.21,255.15) {PR square\(\quad\)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (343.28,343.28);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- (307.15, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 46.17, 36.13) -- ( 46.17, 32.77);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (169.12, 36.13) -- (169.12, 32.77);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (292.07, 36.13) -- (292.07, 32.77);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.17, 23.65) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (163.12, 23.65) {100};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (284.07, 23.65) {1000};

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- (307.15, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (132.11, 36.13) -- (132.11, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (255.06, 36.13) -- (255.06, 36.13);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (171.64,  9.26) {domain size \(\big[-]\)};

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- ( 36.13,307.15);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 58.02) -- ( 32.77, 58.02);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,111.42) -- ( 32.77,111.42);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,164.83) -- ( 32.77,164.83);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,218.23) -- ( 32.77,218.23);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,271.63) -- ( 32.77,271.63);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.42, 51.69) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.14, 59.69) {-};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.14, 61.55) {5};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.42,105.09) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.14,113.09) {-};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.14,114.95) {4};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.42,158.49) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.14,166.49) {-};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.14,168.36) {3};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.42,211.90) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.14,219.89) {-};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.14,221.76) {2};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.42,265.30) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.14,273.30) {-};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.14,275.16) {1};

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 41.94) -- ( 36.13,307.15);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 41.94) -- ( 36.13, 41.94);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 95.35) -- ( 36.13, 95.35);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,148.75) -- ( 36.13,148.75);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,202.15) -- ( 36.13,202.15);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,255.55) -- ( 36.13,255.55);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.01,171.64) {relative error \(\big[-]\)};
\end{scope}
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (307.15,307.15);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 95.10,292.88) --
	(212.18,242.03);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 95.10,159.65) --
	(212.18, 57.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (343.28,343.28);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) --
	(307.15, 36.13) --
	(307.15,307.15) --
	( 36.13,307.15) --
	( 36.13, 36.13);
\end{scope}
\end{tikzpicture} 


==> drag_VIKH_newtonian.tex <==
% Created by tikzDevice version 0.10.1 on 2016-02-23 12:38:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (343.28,343.28);
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (307.15,307.15);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 61.86, 53.56) circle (  1.80);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 77.54, 68.78) circle (  1.80);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (108.91, 92.75) circle (  1.80);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (140.27,115.59) circle (  1.80);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (171.64,139.94) circle (  1.80);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (203.01,169.24) circle (  1.80);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (234.38,209.54) circle (  1.80);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (265.74,278.33) circle (  1.80);
\end{scope}
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (307.15,307.15);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 60.06, 51.69) rectangle ( 63.66, 55.29);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 75.74, 67.11) rectangle ( 79.34, 70.71);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (107.11, 90.82) rectangle (110.71, 94.42);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (138.47,113.56) rectangle (142.07,117.16);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (169.84,137.79) rectangle (173.44,141.39);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (201.21,166.93) rectangle (204.81,170.53);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (232.58,206.59) rectangle (236.18,210.19);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (263.94,273.09) rectangle (267.54,276.69);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (169.10,139.15) --
	(171.64,141.70) --
	(174.19,139.15) --
	(171.64,136.61) --
	(169.10,139.15);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (200.46,169.99) --
	(203.01,172.54) --
	(205.55,169.99) --
	(203.01,167.45) --
	(200.46,169.99);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (231.83,208.76) --
	(234.38,211.31) --
	(236.92,208.76) --
	(234.38,206.22) --
	(231.83,208.76);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (263.20,276.58) --
	(265.74,279.13) --
	(268.29,276.58) --
	(265.74,274.04) --
	(263.20,276.58);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 61.86, 56.03) --
	( 64.28, 51.83) --
	( 59.43, 51.83) --
	( 61.86, 56.03);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 77.54, 71.38) --
	( 79.96, 67.18) --
	( 75.12, 67.18) --
	( 77.54, 71.38);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (108.91, 95.26) --
	(111.33, 91.06) --
	(106.48, 91.06) --
	(108.91, 95.26);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (140.27,117.95) --
	(142.70,113.76) --
	(137.85,113.76) --
	(140.27,117.95);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (171.64,142.56) --
	(174.07,138.36) --
	(169.22,138.36) --
	(171.64,142.56);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (203.01,171.88) --
	(205.43,167.68) --
	(200.58,167.68) --
	(203.01,171.88);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (234.38,211.15) --
	(236.80,206.95) --
	(231.95,206.95) --
	(234.38,211.15);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (265.74,277.97) --
	(268.17,273.77) --
	(263.32,273.77) --
	(265.74,277.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (343.28,343.28);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- (307.15, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 46.17, 36.13) -- ( 46.17, 32.77);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (108.91, 36.13) -- (108.91, 32.77);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (171.64, 36.13) -- (171.64, 32.77);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (234.38, 36.13) -- (234.38, 32.77);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (297.11, 36.13) -- (297.11, 32.77);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 44.17, 23.65) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (103.80, 23.65) {0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (166.53, 23.65) {0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (229.27, 23.65) {0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (292.00, 23.65) {0.8};

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- (307.15, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 77.54, 36.13) -- ( 77.54, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (140.27, 36.13) -- (140.27, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (203.01, 36.13) -- (203.01, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (265.74, 36.13) -- (265.74, 36.13);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (171.64,  9.26) {\(\phi\big[-\big]\)};

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- ( 36.13,307.15);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 46.17) -- ( 32.77, 46.17);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,121.71) -- ( 32.77,121.71);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,197.24) -- ( 32.77,197.24);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,272.77) -- ( 32.77,272.77);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.42, 44.17) {1};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.42,117.71) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.42,191.24) {100};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.42,264.77) {1000};

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- ( 36.13,307.15);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 98.97) -- ( 36.13, 98.97);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,174.50) -- ( 36.13,174.50);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,250.03) -- ( 36.13,250.03);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.01,171.64) {\(k\big[-\big]\)};
\end{scope}
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (307.15,307.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 46.17) -- (307.15, 46.17);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,121.71) -- (307.15,121.71);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,197.24) -- (307.15,197.24);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,272.77) -- (307.15,272.77);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 68.91) -- (307.15, 68.91);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,144.44) -- (307.15,144.44);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,219.98) -- (307.15,219.98);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,295.51) -- (307.15,295.51);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 98.97) -- (307.15, 98.97);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,174.50) -- (307.15,174.50);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,250.03) -- (307.15,250.03);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,325.57) -- (307.15,325.57);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 46.17, 36.14) -- ( 46.17,307.15);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 77.54, 36.14) -- ( 77.54,307.15);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (108.91, 36.14) -- (108.91,307.15);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (140.27, 36.14) -- (140.27,307.15);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (171.64, 36.14) -- (171.64,307.15);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (203.01, 36.14) -- (203.01,307.15);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (234.38, 36.14) -- (234.38,307.15);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.74, 36.14) -- (265.74,307.15);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (297.11, 36.14) -- (297.11,307.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] ( 46.98,296.31) rectangle (146.74,257.91);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 52.74,288.63) circle (  1.44);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 51.30,279.51) rectangle ( 54.18,282.39);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 50.70,273.27) --
	( 52.74,275.30) --
	( 54.77,273.27) --
	( 52.74,271.23) --
	( 50.70,273.27);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 52.74,267.83) --
	( 54.67,264.47) --
	( 50.80,264.47) --
	( 52.74,267.83);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 58.50,286.42) {this work};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 58.50,278.74) {Holmes et al., 2011};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 58.50,271.06) {Zhu, 1999};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 58.50,263.38) {Sangani and Acrivos, 1982\quad\quad};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (343.28,343.28);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) --
	(307.15, 36.13) --
	(307.15,307.15) --
	( 36.13,307.15) --
	( 36.13, 36.13);
\end{scope}
\end{tikzpicture} 


==> profile_compare_particle_creep_sy00.tex <==
% Created by tikzDevice version 0.10.1 on 2016-02-25 18:17:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,252.94);
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 72.68, 43.87) --
	( 72.61, 45.96) --
	( 72.47, 48.05) --
	( 72.26, 50.15) --
	( 71.98, 52.24) --
	( 71.63, 54.33) --
	( 71.22, 56.42) --
	( 70.75, 58.51) --
	( 70.21, 60.60) --
	( 69.62, 62.69) --
	( 68.97, 64.78) --
	( 68.27, 66.87) --
	( 67.52, 68.97) --
	( 66.74, 71.06) --
	( 65.91, 73.15) --
	( 65.05, 75.24) --
	( 64.16, 77.33) --
	( 63.25, 79.42) --
	( 62.32, 81.51) --
	( 61.38, 83.60) --
	( 60.44, 85.70) --
	( 59.49, 87.79) --
	( 58.56, 89.88) --
	( 57.63, 91.97) --
	( 56.72, 94.06) --
	( 55.83, 96.15) --
	( 54.98, 98.24) --
	( 54.16,100.33) --
	( 53.38,102.42) --
	( 52.65,104.52) --
	( 51.96,106.61) --
	( 51.34,108.70) --
	( 50.77,110.79) --
	( 50.26,112.88) --
	( 49.82,114.97) --
	( 49.45,117.06) --
	( 49.15,119.15) --
	( 48.92,121.24) --
	( 48.77,123.34) --
	( 48.70,125.43) --
	( 48.70,127.52) --
	( 48.77,129.61) --
	( 48.92,131.70) --
	( 49.15,133.79) --
	( 49.45,135.88) --
	( 49.82,137.97) --
	( 50.26,140.06) --
	( 50.77,142.16) --
	( 51.34,144.25) --
	( 51.96,146.34) --
	( 52.65,148.43) --
	( 53.38,150.52) --
	( 54.16,152.61) --
	( 54.98,154.70) --
	( 55.83,156.79) --
	( 56.72,158.89) --
	( 57.63,160.98) --
	( 58.56,163.07) --
	( 59.49,165.16) --
	( 60.44,167.25) --
	( 61.38,169.34) --
	( 62.32,171.43) --
	( 63.25,173.52) --
	( 64.16,175.61) --
	( 65.05,177.71) --
	( 65.91,179.80) --
	( 66.74,181.89) --
	( 67.52,183.98) --
	( 68.27,186.07) --
	( 68.97,188.16) --
	( 69.62,190.25) --
	( 70.21,192.34) --
	( 70.75,194.43) --
	( 71.22,196.53) --
	( 71.63,198.62) --
	( 71.98,200.71) --
	( 72.26,202.80) --
	( 72.47,204.89) --
	( 72.61,206.98) --
	( 72.68,209.07);
\end{scope}
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (132.99, 43.87) --
	(132.91, 45.96) --
	(132.75, 48.05) --
	(132.51, 50.15) --
	(132.19, 52.24) --
	(131.78, 54.33) --
	(131.30, 56.42) --
	(130.74, 58.51) --
	(130.09, 60.60) --
	(129.37, 62.69) --
	(128.56, 64.78) --
	(127.68, 66.87) --
	(126.72, 68.97) --
	(125.69, 71.06) --
	(124.58, 73.15) --
	(123.41, 75.24) --
	(122.17, 77.33) --
	(120.87, 79.42) --
	(119.51, 81.51) --
	(118.11, 83.60) --
	(116.67, 85.70) --
	(115.20, 87.79) --
	(113.73, 89.88) --
	(112.25, 91.97) --
	(110.79, 94.06) --
	(109.37, 96.15) --
	(107.99, 98.24) --
	(106.68,100.33) --
	(105.45,102.42) --
	(104.31,104.52) --
	(103.28,106.61) --
	(102.37,108.70) --
	(101.58,110.79) --
	(100.92,112.88) --
	(100.39,114.97) --
	( 99.98,117.06) --
	( 99.66,119.15) --
	( 99.44,121.24) --
	( 99.30,123.34) --
	( 99.23,125.43) --
	( 99.23,127.52) --
	( 99.30,129.61) --
	( 99.44,131.70) --
	( 99.66,133.79) --
	( 99.98,135.88) --
	(100.39,137.97) --
	(100.92,140.06) --
	(101.58,142.16) --
	(102.37,144.25) --
	(103.28,146.34) --
	(104.31,148.43) --
	(105.45,150.52) --
	(106.68,152.61) --
	(107.99,154.70) --
	(109.37,156.79) --
	(110.79,158.89) --
	(112.25,160.98) --
	(113.73,163.07) --
	(115.20,165.16) --
	(116.67,167.25) --
	(118.11,169.34) --
	(119.51,171.43) --
	(120.87,173.52) --
	(122.17,175.61) --
	(123.41,177.71) --
	(124.58,179.80) --
	(125.69,181.89) --
	(126.72,183.98) --
	(127.68,186.07) --
	(128.56,188.16) --
	(129.37,190.25) --
	(130.09,192.34) --
	(130.74,194.43) --
	(131.30,196.53) --
	(131.78,198.62) --
	(132.19,200.71) --
	(132.51,202.80) --
	(132.75,204.89) --
	(132.91,206.98) --
	(132.99,209.07);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (196.07, 43.87) --
	(195.97, 45.96) --
	(195.77, 48.05) --
	(195.47, 50.15) --
	(195.08, 52.24) --
	(194.57, 54.33) --
	(193.96, 56.42) --
	(193.24, 58.51) --
	(192.40, 60.60) --
	(191.44, 62.69) --
	(190.35, 64.78) --
	(189.12, 66.87) --
	(187.75, 68.97) --
	(186.21, 71.06) --
	(184.49, 73.15) --
	(182.59, 75.24) --
	(180.46, 77.33) --
	(178.10, 79.42) --
	(175.46, 81.51) --
	(172.50, 83.60) --
	(169.17, 85.70) --
	(165.42, 87.79) --
	(161.24, 89.88) --
	(156.69, 91.97) --
	(154.35, 94.06) --
	(154.35, 96.15) --
	(154.35, 98.24) --
	(154.35,100.33) --
	(154.35,102.42) --
	(154.35,104.52) --
	(154.35,106.61) --
	(154.35,108.70) --
	(154.35,110.79) --
	(154.35,112.88) --
	(154.35,114.97) --
	(154.35,117.06) --
	(154.35,119.15) --
	(154.35,121.24) --
	(154.35,123.34) --
	(154.35,125.43) --
	(154.35,127.52) --
	(154.35,129.61) --
	(154.35,131.70) --
	(154.35,133.79) --
	(154.35,135.88) --
	(154.35,137.97) --
	(154.35,140.06) --
	(154.35,142.16) --
	(154.35,144.25) --
	(154.35,146.34) --
	(154.35,148.43) --
	(154.35,150.52) --
	(154.35,152.61) --
	(154.35,154.70) --
	(154.35,156.79) --
	(154.35,158.89) --
	(156.69,160.98) --
	(161.24,163.07) --
	(165.42,165.16) --
	(169.17,167.25) --
	(172.50,169.34) --
	(175.46,171.43) --
	(178.10,173.52) --
	(180.46,175.61) --
	(182.59,177.71) --
	(184.49,179.80) --
	(186.21,181.89) --
	(187.75,183.98) --
	(189.12,186.07) --
	(190.35,188.16) --
	(191.44,190.25) --
	(192.40,192.34) --
	(193.24,194.43) --
	(193.96,196.53) --
	(194.57,198.62) --
	(195.08,200.71) --
	(195.47,202.80) --
	(195.77,204.89) --
	(195.97,206.98) --
	(196.07,209.07);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 72.79, 43.87) --
	( 72.72, 45.96) --
	( 72.58, 48.05) --
	( 72.37, 50.15) --
	( 72.09, 52.24) --
	( 71.74, 54.33) --
	( 71.33, 56.42) --
	( 70.85, 58.51) --
	( 70.32, 60.60) --
	( 69.72, 62.69) --
	( 69.07, 64.78) --
	( 68.37, 66.87) --
	( 67.62, 68.97) --
	( 66.83, 71.06) --
	( 66.01, 73.15) --
	( 65.14, 75.24) --
	( 64.25, 77.33) --
	( 63.34, 79.42) --
	( 62.41, 81.51) --
	( 61.47, 83.60) --
	( 60.52, 85.70) --
	( 59.57, 87.79) --
	( 58.63, 89.88) --
	( 57.70, 91.97) --
	( 56.79, 94.06) --
	( 55.90, 96.15) --
	( 55.05, 98.24) --
	( 54.22,100.33) --
	( 53.44,102.42) --
	( 52.71,104.52) --
	( 52.02,106.61) --
	( 51.39,108.70) --
	( 50.82,110.79) --
	( 50.31,112.88) --
	( 49.87,114.97) --
	( 49.50,117.06) --
	( 49.20,119.15) --
	( 48.97,121.24) --
	( 48.82,123.34) --
	( 48.74,125.43) --
	( 48.74,127.52) --
	( 48.82,129.61) --
	( 48.97,131.70) --
	( 49.20,133.79) --
	( 49.50,135.88) --
	( 49.87,137.97) --
	( 50.31,140.06) --
	( 50.82,142.16) --
	( 51.39,144.25) --
	( 52.02,146.34) --
	( 52.71,148.43) --
	( 53.44,150.52) --
	( 54.22,152.61) --
	( 55.05,154.70) --
	( 55.90,156.79) --
	( 56.79,158.89) --
	( 57.70,160.98) --
	( 58.63,163.07) --
	( 59.57,165.16) --
	( 60.52,167.25) --
	( 61.47,169.34) --
	( 62.41,171.43) --
	( 63.34,173.52) --
	( 64.25,175.61) --
	( 65.14,177.71) --
	( 66.01,179.80) --
	( 66.83,181.89) --
	( 67.62,183.98) --
	( 68.37,186.07) --
	( 69.07,188.16) --
	( 69.72,190.25) --
	( 70.32,192.34) --
	( 70.85,194.43) --
	( 71.33,196.53) --
	( 71.74,198.62) --
	( 72.09,200.71) --
	( 72.37,202.80) --
	( 72.58,204.89) --
	( 72.72,206.98) --
	( 72.79,209.07);

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (133.10, 43.87) --
	(133.02, 45.96) --
	(132.86, 48.05) --
	(132.61, 50.15) --
	(132.29, 52.24) --
	(131.89, 54.33) --
	(131.41, 56.42) --
	(130.84, 58.51) --
	(130.20, 60.60) --
	(129.47, 62.69) --
	(128.67, 64.78) --
	(127.79, 66.87) --
	(126.83, 68.97) --
	(125.80, 71.06) --
	(124.69, 73.15) --
	(123.52, 75.24) --
	(122.28, 77.33) --
	(120.98, 79.42) --
	(119.62, 81.51) --
	(118.21, 83.60) --
	(116.77, 85.70) --
	(115.30, 87.79) --
	(113.82, 89.88) --
	(112.34, 91.97) --
	(110.88, 94.06) --
	(109.44, 96.15) --
	(108.06, 98.24) --
	(106.74,100.33) --
	(105.50,102.42) --
	(104.36,104.52) --
	(103.32,106.61) --
	(102.40,108.70) --
	(101.61,110.79) --
	(100.95,112.88) --
	(100.43,114.97) --
	(100.01,117.06) --
	( 99.69,119.15) --
	( 99.47,121.24) --
	( 99.32,123.34) --
	( 99.25,125.43) --
	( 99.25,127.52) --
	( 99.32,129.61) --
	( 99.47,131.70) --
	( 99.69,133.79) --
	(100.01,135.88) --
	(100.43,137.97) --
	(100.95,140.06) --
	(101.61,142.16) --
	(102.40,144.25) --
	(103.32,146.34) --
	(104.36,148.43) --
	(105.50,150.52) --
	(106.74,152.61) --
	(108.06,154.70) --
	(109.44,156.79) --
	(110.88,158.89) --
	(112.34,160.98) --
	(113.82,163.07) --
	(115.30,165.16) --
	(116.77,167.25) --
	(118.21,169.34) --
	(119.62,171.43) --
	(120.98,173.52) --
	(122.28,175.61) --
	(123.52,177.71) --
	(124.69,179.80) --
	(125.80,181.89) --
	(126.83,183.98) --
	(127.79,186.07) --
	(128.67,188.16) --
	(129.47,190.25) --
	(130.20,192.34) --
	(130.84,194.43) --
	(131.41,196.53) --
	(131.89,198.62) --
	(132.29,200.71) --
	(132.61,202.80) --
	(132.86,204.89) --
	(133.02,206.98) --
	(133.10,209.07);

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.18, 43.87) --
	(196.08, 45.96) --
	(195.89, 48.05) --
	(195.59, 50.15) --
	(195.19, 52.24) --
	(194.69, 54.33) --
	(194.08, 56.42) --
	(193.36, 58.51) --
	(192.52, 60.60) --
	(191.56, 62.69) --
	(190.48, 64.78) --
	(189.25, 66.87) --
	(187.87, 68.97) --
	(186.34, 71.06) --
	(184.63, 73.15) --
	(182.73, 75.24) --
	(180.61, 77.33) --
	(178.25, 79.42) --
	(175.62, 81.51) --
	(172.67, 83.60) --
	(169.35, 85.70) --
	(165.62, 87.79) --
	(161.42, 89.88) --
	(156.79, 91.97) --
	(154.35, 94.06) --
	(154.35, 96.15) --
	(154.35, 98.24) --
	(154.35,100.33) --
	(154.35,102.42) --
	(154.35,104.52) --
	(154.35,106.61) --
	(154.35,108.70) --
	(154.35,110.79) --
	(154.35,112.88) --
	(154.35,114.97) --
	(154.35,117.06) --
	(154.35,119.15) --
	(154.35,121.24) --
	(154.35,123.34) --
	(154.35,125.43) --
	(154.35,127.52) --
	(154.35,129.61) --
	(154.35,131.70) --
	(154.35,133.79) --
	(154.35,135.88) --
	(154.35,137.97) --
	(154.35,140.06) --
	(154.35,142.16) --
	(154.35,144.25) --
	(154.35,146.34) --
	(154.35,148.43) --
	(154.35,150.52) --
	(154.35,152.61) --
	(154.35,154.70) --
	(154.35,156.79) --
	(154.35,158.89) --
	(156.79,160.98) --
	(161.42,163.07) --
	(165.62,165.16) --
	(169.35,167.25) --
	(172.67,169.34) --
	(175.62,171.43) --
	(178.25,173.52) --
	(180.61,175.61) --
	(182.73,177.71) --
	(184.63,179.80) --
	(186.34,181.89) --
	(187.87,183.98) --
	(189.25,186.07) --
	(190.48,188.16) --
	(191.56,190.25) --
	(192.52,192.34) --
	(193.36,194.43) --
	(194.08,196.53) --
	(194.69,198.62) --
	(195.19,200.71) --
	(195.59,202.80) --
	(195.89,204.89) --
	(196.08,206.98) --
	(196.18,209.07);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 60.71, 79.42) --
	( 63.25, 81.97) --
	( 65.80, 79.42) --
	( 63.25, 76.88) --
	( 60.71, 79.42);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 48.79,108.70) --
	( 51.34,111.24) --
	( 53.88,108.70) --
	( 51.34,106.15) --
	( 48.79,108.70);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 48.22,142.16) --
	( 50.77,144.70) --
	( 53.31,142.16) --
	( 50.77,139.61) --
	( 48.22,142.16);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 59.78,171.43) --
	( 62.32,173.98) --
	( 64.87,171.43) --
	( 62.32,168.89) --
	( 59.78,171.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 67.92, 60.89) -- ( 71.52, 64.49);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 67.92, 64.49) -- ( 71.52, 60.89);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 55.90, 90.17) -- ( 59.50, 93.77);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 55.90, 93.77) -- ( 59.50, 90.17);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 46.94,123.63) -- ( 50.54,127.23);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 46.94,127.23) -- ( 50.54,123.63);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 54.99,157.09) -- ( 58.59,160.69);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 54.99,160.69) -- ( 58.59,157.09);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 67.27,186.36) -- ( 70.87,189.96);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 67.27,189.96) -- ( 70.87,186.36);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (118.32, 79.42) --
	(120.87, 81.97) --
	(123.41, 79.42) --
	(120.87, 76.88) --
	(118.32, 79.42);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 99.82,108.70) --
	(102.37,111.24) --
	(104.91,108.70) --
	(102.37,106.15) --
	( 99.82,108.70);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 99.03,142.16) --
	(101.58,144.70) --
	(104.12,142.16) --
	(101.58,139.61) --
	( 99.03,142.16);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (116.96,171.43) --
	(119.51,173.98) --
	(122.05,171.43) --
	(119.51,168.89) --
	(116.96,171.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (127.67, 60.89) -- (131.27, 64.49);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (127.67, 64.49) -- (131.27, 60.89);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (110.54, 90.17) -- (114.14, 93.77);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (110.54, 93.77) -- (114.14, 90.17);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 97.45,123.63) -- (101.05,127.23);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 97.45,127.23) -- (101.05,123.63);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (109.08,157.09) -- (112.68,160.69);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (109.08,160.69) -- (112.68,157.09);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (126.87,186.36) -- (130.47,189.96);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (126.87,189.96) -- (130.47,186.36);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (175.55, 79.42) --
	(178.10, 81.97) --
	(180.64, 79.42) --
	(178.10, 76.88) --
	(175.55, 79.42);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (151.81,108.70) --
	(154.35,111.24) --
	(156.90,108.70) --
	(154.35,106.15) --
	(151.81,108.70);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (151.81,142.16) --
	(154.35,144.70) --
	(156.90,142.16) --
	(154.35,139.61) --
	(151.81,142.16);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (172.91,171.43) --
	(175.46,173.98) --
	(178.00,171.43) --
	(175.46,168.89) --
	(172.91,171.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (189.76, 60.89) -- (193.36, 64.49);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (189.76, 64.49) -- (193.36, 60.89);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (154.99, 90.17) -- (158.59, 93.77);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (154.99, 93.77) -- (158.59, 90.17);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (152.55,123.63) -- (156.15,127.23);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (152.55,127.23) -- (156.15,123.63);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (152.55,157.09) -- (156.15,160.69);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (152.55,160.69) -- (156.15,157.09);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (188.68,186.36) -- (192.28,189.96);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (188.68,189.96) -- (192.28,186.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 42.83, 36.13) -- ( 98.59, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 42.83, 36.13) -- ( 42.83, 31.33);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 70.71, 36.13) -- ( 70.71, 31.33);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 98.59, 36.13) -- ( 98.59, 31.33);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.83, 18.85) {0.000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 70.71, 18.85) {0.005};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 98.59, 18.85) {0.010};
\end{scope}
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 42.83, 36.13) -- ( 42.83,216.81);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 98.59, 36.13) -- ( 98.59,216.81);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (154.35, 36.13) -- (154.35,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 42.83, 36.13) -- ( 42.83,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.77, 36.13) -- ( 56.77,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 70.71, 36.13) -- ( 70.71,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 84.65, 36.13) -- ( 84.65,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 98.59, 36.13) -- ( 98.59,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (112.53, 36.13) -- (112.53,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.47, 36.13) -- (126.47,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (140.41, 36.13) -- (140.41,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (154.35, 36.13) -- (154.35,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (168.30, 36.13) -- (168.30,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (182.24, 36.13) -- (182.24,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.18, 36.13) -- (196.18,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (210.12, 36.13) -- (210.12,216.81);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 42.83) -- (216.81, 42.83);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,126.47) -- (216.81,126.47);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,210.12) -- (216.81,210.12);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 42.83) -- (216.81, 42.83);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 59.56) -- (216.81, 59.56);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 76.29) -- (216.81, 76.29);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 93.01) -- (216.81, 93.01);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,109.74) -- (216.81,109.74);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,126.47) -- (216.81,126.47);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,143.20) -- (216.81,143.20);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,159.93) -- (216.81,159.93);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,176.66) -- (216.81,176.66);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,193.39) -- (216.81,193.39);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,210.12) -- (216.81,210.12);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] ( 79.40,209.58) rectangle (173.55,189.42);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 80.91,202.86) -- ( 90.99,202.86);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 80.91,196.14) -- ( 90.99,196.14);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 84.17,202.86) --
	( 85.95,204.64) --
	( 87.73,202.86) --
	( 85.95,201.08) --
	( 84.17,202.86);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 84.69,194.88) -- ( 87.21,197.40);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 84.69,197.40) -- ( 87.21,194.88);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 96.03,200.93) {IMPLICITLY REG.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 96.03,194.21) {PAPANASTASIOU REG.\(\quad\quad\)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- ( 36.13,216.81);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 42.83) -- ( 32.77, 42.83);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 76.29) -- ( 32.77, 76.29);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,109.74) -- ( 32.77,109.74);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,143.20) -- ( 32.77,143.20);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,176.66) -- ( 32.77,176.66);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,210.12) -- ( 32.77,210.12);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.41, 40.83) {0};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.41, 71.18) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.41,104.63) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.41,138.09) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.41,171.55) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.41,208.12) {1};

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- ( 36.13,216.81);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 59.56) -- ( 36.13, 59.56);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 93.01) -- ( 36.13, 93.01);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,126.47) -- ( 36.13,126.47);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,159.93) -- ( 36.13,159.93);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,193.39) -- ( 36.13,193.39);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.01,126.47) {\(H \big[-\big]\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (126.47, 28.45) {\(U\big[ \frac{lu}{ts} \big]\)};
\end{scope}
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 2.5pt,line join=round,line cap=round] (177.04,149.06) --
	(175.55,150.44) --
	(173.98,151.73) --
	(172.33,152.92) --
	(170.61,154.01) --
	(168.83,154.98) --
	(166.98,155.83) --
	(165.09,156.57) --
	(163.15,157.19) --
	(161.17,157.68) --
	(159.17,158.05) --
	(157.15,158.29) --
	(155.12,158.40) --
	(153.08,158.39) --
	(151.05,158.24) --
	(149.04,157.97) --
	(147.04,157.57) --
	(145.07,157.05) --
	(143.14,156.40) --
	(141.26,155.63) --
	(139.43,154.74) --
	(137.66,153.75) --
	(135.96,152.64) --
	(134.33,151.42) --
	(132.78,150.11) --
	(131.32,148.70) --
	(129.95,147.20) --
	(128.68,145.61) --
	(127.51,143.95) --
	(126.45,142.22) --
	(125.50,140.43) --
	(124.67,138.58) --
	(123.96,136.68) --
	(123.37,134.74) --
	(122.91,132.77) --
	(122.57,130.77) --
	(122.36,128.75) --
	(122.28,126.73) --
	(122.33,124.70) --
	(122.50,122.68) --
	(122.81,120.68) --
	(123.24,118.70) --
	(123.80,116.75) --
	(124.48,114.84) --
	(125.28,112.97) --
	(126.20,111.17) --
	(127.23,109.42) --
	(128.37,107.74) --
	(129.62,106.14) --
	(130.96,104.62) --
	(132.40,103.18) --
	(133.93,101.84) --
	(135.54,100.60) --
	(137.23, 99.47) --
	(138.98, 98.44) --
	(140.80, 97.52) --
	(142.67, 96.73) --
	(144.59, 96.05) --
	(146.55, 95.49) --
	(148.53, 95.06) --
	(150.55, 94.76) --
	(152.57, 94.58) --
	(154.61, 94.53) --
	(156.64, 94.61) --
	(158.67, 94.82) --
	(160.67, 95.16) --
	(162.66, 95.62) --
	(164.60, 96.21) --
	(166.51, 96.92) --
	(168.37, 97.74) --
	(170.17, 98.69) --
	(171.91, 99.74) --
	(173.58,100.90) --
	(175.17,102.17) --
	(176.67,103.53) --
	(178.09,104.99) --
	(179.41,106.53) --
	(180.63,108.15) --
	(181.74,109.85) --
	(182.75,111.61) --
	(183.64,113.44) --
	(184.41,115.31) --
	(185.06,117.23) --
	(185.59,119.19) --
	(185.99,121.18) --
	(186.26,123.18) --
	(186.41,125.21) --
	(186.42,127.23) --
	(186.31,129.26) --
	(186.07,131.27) --
	(185.70,133.26) --
	(185.20,135.23) --
	(184.58,137.16) --
	(183.84,139.05) --
	(182.98,140.88) --
	(182.01,142.66) --
	(180.92,144.38) --
	(179.72,146.02) --
	(178.43,147.58) --
	(177.04,149.06);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width=25.0pt,line join=round,line cap=round] (167.96,140.02) --
	(167.07,140.86) --
	(166.13,141.63) --
	(165.14,142.34) --
	(164.11,142.99) --
	(163.04,143.58) --
	(161.93,144.09) --
	(160.79,144.53) --
	(159.63,144.90) --
	(158.45,145.20) --
	(157.24,145.42) --
	(156.03,145.56) --
	(154.81,145.63) --
	(153.59,145.62) --
	(152.37,145.53) --
	(151.16,145.37) --
	(149.97,145.13) --
	(148.79,144.82) --
	(147.63,144.43) --
	(146.50,143.97) --
	(145.40,143.44) --
	(144.34,142.84) --
	(143.32,142.17) --
	(142.34,141.44) --
	(141.41,140.65) --
	(140.53,139.81) --
	(139.71,138.91) --
	(138.95,137.96) --
	(138.25,136.96) --
	(137.61,135.92) --
	(137.04,134.85) --
	(136.54,133.74) --
	(136.12,132.60) --
	(135.76,131.43) --
	(135.49,130.25) --
	(135.28,129.05) --
	(135.16,127.84) --
	(135.11,126.62) --
	(135.14,125.41) --
	(135.24,124.20) --
	(135.43,123.00) --
	(135.69,121.81) --
	(136.02,120.64) --
	(136.43,119.49) --
	(136.91,118.37) --
	(137.46,117.29) --
	(138.08,116.24) --
	(138.77,115.23) --
	(139.51,114.27) --
	(140.32,113.36) --
	(141.18,112.50) --
	(142.10,111.69) --
	(143.07,110.95) --
	(144.08,110.27) --
	(145.13,109.65) --
	(146.22,109.10) --
	(147.34,108.63) --
	(148.49,108.22) --
	(149.67,107.89) --
	(150.86,107.63) --
	(152.07,107.44) --
	(153.29,107.34) --
	(154.51,107.31) --
	(155.73,107.36) --
	(156.94,107.48) --
	(158.15,107.68) --
	(159.34,107.96) --
	(160.50,108.31) --
	(161.65,108.74) --
	(162.76,109.23) --
	(163.84,109.80) --
	(164.89,110.43) --
	(165.89,111.13) --
	(166.84,111.89) --
	(167.75,112.71) --
	(168.60,113.58) --
	(169.39,114.51) --
	(170.12,115.48) --
	(170.79,116.50) --
	(171.39,117.56) --
	(171.92,118.65) --
	(172.39,119.78) --
	(172.78,120.93) --
	(173.09,122.10) --
	(173.33,123.29) --
	(173.50,124.50) --
	(173.59,125.71) --
	(173.59,126.93) --
	(173.53,128.14) --
	(173.38,129.35) --
	(173.16,130.55) --
	(172.86,131.73) --
	(172.49,132.88) --
	(172.05,134.02) --
	(171.53,135.12) --
	(170.95,136.19) --
	(170.29,137.21) --
	(169.58,138.20) --
	(168.80,139.14) --
	(167.96,140.02);

\path[draw=drawColor,line width=25.0pt,line join=round,line cap=round] (160.15,131.34) --
	(159.77,131.64) --
	(159.37,131.91) --
	(158.94,132.17) --
	(158.51,132.40) --
	(158.05,132.61) --
	(157.58,132.80) --
	(157.09,132.96) --
	(156.60,133.09) --
	(156.10,133.19) --
	(155.58,133.27) --
	(155.07,133.33) --
	(154.55,133.35) --
	(154.03,133.35) --
	(153.51,133.32) --
	(153.00,133.26) --
	(152.49,133.17) --
	(151.98,133.06) --
	(151.49,132.92) --
	(151.01,132.75) --
	(150.54,132.56) --
	(150.09,132.35) --
	(149.66,132.11) --
	(149.24,131.85) --
	(148.85,131.56) --
	(148.47,131.26) --
	(148.12,130.94) --
	(147.80,130.60) --
	(147.50,130.24) --
	(147.23,129.86) --
	(146.99,129.48) --
	(146.78,129.08) --
	(146.59,128.67) --
	(146.44,128.25) --
	(146.33,127.83) --
	(146.24,127.40) --
	(146.19,126.96) --
	(146.16,126.53) --
	(146.18,126.09) --
	(146.22,125.66) --
	(146.30,125.22) --
	(146.41,124.80) --
	(146.55,124.38) --
	(146.73,123.97) --
	(146.93,123.57) --
	(147.17,123.18) --
	(147.43,122.80) --
	(147.72,122.44) --
	(148.04,122.09) --
	(148.38,121.76) --
	(148.75,121.46) --
	(149.14,121.17) --
	(149.55,120.90) --
	(149.98,120.66) --
	(150.43,120.43) --
	(150.89,120.24) --
	(151.37,120.07) --
	(151.86,119.92) --
	(152.36,119.80) --
	(152.87,119.71) --
	(153.38,119.64) --
	(153.90,119.60) --
	(154.42,119.59) --
	(154.94,119.61) --
	(155.46,119.66) --
	(155.97,119.73) --
	(156.47,119.83) --
	(156.97,119.95) --
	(157.46,120.11) --
	(157.93,120.28) --
	(158.39,120.49) --
	(158.84,120.71) --
	(159.26,120.97) --
	(159.67,121.24) --
	(160.05,121.53) --
	(160.41,121.85) --
	(160.75,122.18) --
	(161.06,122.53) --
	(161.35,122.89) --
	(161.60,123.27) --
	(161.83,123.66) --
	(162.03,124.07) --
	(162.19,124.48) --
	(162.33,124.90) --
	(162.43,125.33) --
	(162.50,125.76) --
	(162.54,126.20) --
	(162.54,126.64) --
	(162.51,127.07) --
	(162.45,127.51) --
	(162.36,127.93) --
	(162.23,128.36) --
	(162.07,128.77) --
	(161.88,129.18) --
	(161.66,129.58) --
	(161.41,129.96) --
	(161.14,130.33) --
	(160.83,130.68) --
	(160.50,131.02) --
	(160.15,131.34);
\end{scope}
\end{tikzpicture} 


==> profile_compare_particle_creep_sy10.tex <==
% Created by tikzDevice version 0.10.1 on 2016-02-25 18:17:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,252.94);
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 84.57, 43.87) --
	( 84.57, 45.96) --
	( 84.57, 48.05) --
	( 84.56, 50.15) --
	( 84.48, 52.24) --
	( 84.26, 54.33) --
	( 83.88, 56.42) --
	( 83.36, 58.51) --
	( 82.70, 60.60) --
	( 81.92, 62.69) --
	( 81.01, 64.78) --
	( 79.99, 66.87) --
	( 78.87, 68.97) --
	( 77.65, 71.06) --
	( 76.34, 73.15) --
	( 74.95, 75.24) --
	( 73.49, 77.33) --
	( 71.97, 79.42) --
	( 70.41, 81.51) --
	( 68.81, 83.60) --
	( 67.18, 85.70) --
	( 65.54, 87.79) --
	( 63.91, 89.88) --
	( 62.28, 91.97) --
	( 60.69, 94.06) --
	( 59.13, 96.15) --
	( 57.64, 98.24) --
	( 56.21,100.33) --
	( 54.86,102.42) --
	( 53.60,104.52) --
	( 52.46,106.61) --
	( 51.43,108.70) --
	( 50.54,110.79) --
	( 49.78,112.88) --
	( 49.19,114.97) --
	( 48.77,117.06) --
	( 48.54,119.15) --
	( 48.47,121.24) --
	( 48.46,123.34) --
	( 48.46,125.43) --
	( 48.46,127.52) --
	( 48.46,129.61) --
	( 48.47,131.70) --
	( 48.54,133.79) --
	( 48.77,135.88) --
	( 49.19,137.97) --
	( 49.78,140.06) --
	( 50.54,142.16) --
	( 51.43,144.25) --
	( 52.46,146.34) --
	( 53.60,148.43) --
	( 54.86,150.52) --
	( 56.21,152.61) --
	( 57.64,154.70) --
	( 59.13,156.79) --
	( 60.69,158.89) --
	( 62.28,160.98) --
	( 63.91,163.07) --
	( 65.54,165.16) --
	( 67.18,167.25) --
	( 68.81,169.34) --
	( 70.41,171.43) --
	( 71.97,173.52) --
	( 73.49,175.61) --
	( 74.95,177.71) --
	( 76.34,179.80) --
	( 77.65,181.89) --
	( 78.87,183.98) --
	( 79.99,186.07) --
	( 81.01,188.16) --
	( 81.92,190.25) --
	( 82.70,192.34) --
	( 83.36,194.43) --
	( 83.88,196.53) --
	( 84.26,198.62) --
	( 84.48,200.71) --
	( 84.56,202.80) --
	( 84.57,204.89) --
	( 84.57,206.98) --
	( 84.57,209.07);
\end{scope}
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 84.66, 43.87) --
	( 84.66, 45.96) --
	( 84.66, 48.05) --
	( 84.66, 50.15) --
	( 84.59, 52.24) --
	( 84.37, 54.33) --
	( 83.99, 56.42) --
	( 83.47, 58.51) --
	( 82.81, 60.60) --
	( 82.03, 62.69) --
	( 81.12, 64.78) --
	( 80.10, 66.87) --
	( 78.98, 68.97) --
	( 77.75, 71.06) --
	( 76.44, 73.15) --
	( 75.05, 75.24) --
	( 73.59, 77.33) --
	( 72.07, 79.42) --
	( 70.50, 81.51) --
	( 68.90, 83.60) --
	( 67.27, 85.70) --
	( 65.62, 87.79) --
	( 63.98, 89.88) --
	( 62.36, 91.97) --
	( 60.76, 94.06) --
	( 59.20, 96.15) --
	( 57.70, 98.24) --
	( 56.26,100.33) --
	( 54.91,102.42) --
	( 53.65,104.52) --
	( 52.50,106.61) --
	( 51.47,108.70) --
	( 50.57,110.79) --
	( 49.82,112.88) --
	( 49.22,114.97) --
	( 48.80,117.06) --
	( 48.57,119.15) --
	( 48.51,121.24) --
	( 48.51,123.34) --
	( 48.51,125.43) --
	( 48.51,127.52) --
	( 48.51,129.61) --
	( 48.51,131.70) --
	( 48.57,133.79) --
	( 48.80,135.88) --
	( 49.22,137.97) --
	( 49.82,140.06) --
	( 50.57,142.16) --
	( 51.47,144.25) --
	( 52.50,146.34) --
	( 53.65,148.43) --
	( 54.91,150.52) --
	( 56.26,152.61) --
	( 57.70,154.70) --
	( 59.20,156.79) --
	( 60.76,158.89) --
	( 62.36,160.98) --
	( 63.98,163.07) --
	( 65.62,165.16) --
	( 67.27,167.25) --
	( 68.90,169.34) --
	( 70.50,171.43) --
	( 72.07,173.52) --
	( 73.59,175.61) --
	( 75.05,177.71) --
	( 76.44,179.80) --
	( 77.75,181.89) --
	( 78.98,183.98) --
	( 80.10,186.07) --
	( 81.12,188.16) --
	( 82.03,190.25) --
	( 82.81,192.34) --
	( 83.47,194.43) --
	( 83.99,196.53) --
	( 84.37,198.62) --
	( 84.59,200.71) --
	( 84.66,202.80) --
	( 84.66,204.89) --
	( 84.66,206.98) --
	( 84.66,209.07);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (143.79, 43.87) --
	(143.75, 45.96) --
	(143.66, 48.05) --
	(143.52, 50.15) --
	(143.34, 52.24) --
	(143.11, 54.33) --
	(142.82, 56.42) --
	(142.47, 58.51) --
	(142.02, 60.60) --
	(141.43, 62.69) --
	(140.66, 64.78) --
	(139.72, 66.87) --
	(138.59, 68.97) --
	(137.29, 71.06) --
	(135.81, 73.15) --
	(134.18, 75.24) --
	(132.38, 77.33) --
	(130.45, 79.42) --
	(128.39, 81.51) --
	(126.23, 83.60) --
	(123.98, 85.70) --
	(121.67, 87.79) --
	(119.33, 89.88) --
	(117.00, 91.97) --
	(114.70, 94.06) --
	(112.48, 96.15) --
	(110.37, 98.24) --
	(108.41,100.33) --
	(106.64,102.42) --
	(105.08,104.52) --
	(103.74,106.61) --
	(102.64,108.70) --
	(101.76,110.79) --
	(101.05,112.88) --
	(100.47,114.97) --
	(100.00,117.06) --
	( 99.63,119.15) --
	( 99.33,121.24) --
	( 99.11,123.34) --
	( 98.99,125.43) --
	( 98.99,127.52) --
	( 99.11,129.61) --
	( 99.33,131.70) --
	( 99.63,133.79) --
	(100.00,135.88) --
	(100.47,137.97) --
	(101.05,140.06) --
	(101.76,142.16) --
	(102.64,144.25) --
	(103.74,146.34) --
	(105.08,148.43) --
	(106.64,150.52) --
	(108.41,152.61) --
	(110.37,154.70) --
	(112.48,156.79) --
	(114.70,158.89) --
	(117.00,160.98) --
	(119.33,163.07) --
	(121.67,165.16) --
	(123.98,167.25) --
	(126.23,169.34) --
	(128.39,171.43) --
	(130.45,173.52) --
	(132.38,175.61) --
	(134.18,177.71) --
	(135.81,179.80) --
	(137.29,181.89) --
	(138.59,183.98) --
	(139.72,186.07) --
	(140.66,188.16) --
	(141.43,190.25) --
	(142.02,192.34) --
	(142.47,194.43) --
	(142.82,196.53) --
	(143.11,198.62) --
	(143.34,200.71) --
	(143.52,202.80) --
	(143.66,204.89) --
	(143.75,206.98) --
	(143.79,209.07);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (205.37, 43.87) --
	(205.32, 45.96) --
	(205.22, 48.05) --
	(205.08, 50.15) --
	(204.90, 52.24) --
	(204.67, 54.33) --
	(204.38, 56.42) --
	(204.02, 58.51) --
	(203.58, 60.60) --
	(203.05, 62.69) --
	(202.40, 64.78) --
	(201.62, 66.87) --
	(200.67, 68.97) --
	(199.49, 71.06) --
	(198.05, 73.15) --
	(196.27, 75.24) --
	(194.09, 77.33) --
	(191.43, 79.42) --
	(188.22, 81.51) --
	(184.31, 83.60) --
	(179.58, 85.70) --
	(173.81, 87.79) --
	(166.84, 89.88) --
	(158.70, 91.97) --
	(154.35, 94.06) --
	(154.35, 96.15) --
	(154.35, 98.24) --
	(154.35,100.33) --
	(154.35,102.42) --
	(154.35,104.52) --
	(154.35,106.61) --
	(154.35,108.70) --
	(154.35,110.79) --
	(154.35,112.88) --
	(154.35,114.97) --
	(154.35,117.06) --
	(154.35,119.15) --
	(154.35,121.24) --
	(154.35,123.34) --
	(154.35,125.43) --
	(154.35,127.52) --
	(154.35,129.61) --
	(154.35,131.70) --
	(154.35,133.79) --
	(154.35,135.88) --
	(154.35,137.97) --
	(154.35,140.06) --
	(154.35,142.16) --
	(154.35,144.25) --
	(154.35,146.34) --
	(154.35,148.43) --
	(154.35,150.52) --
	(154.35,152.61) --
	(154.35,154.70) --
	(154.35,156.79) --
	(154.35,158.89) --
	(158.70,160.98) --
	(166.84,163.07) --
	(173.81,165.16) --
	(179.58,167.25) --
	(184.31,169.34) --
	(188.22,171.43) --
	(191.43,173.52) --
	(194.09,175.61) --
	(196.27,177.71) --
	(198.05,179.80) --
	(199.49,181.89) --
	(200.67,183.98) --
	(201.62,186.07) --
	(202.40,188.16) --
	(203.05,190.25) --
	(203.58,192.34) --
	(204.02,194.43) --
	(204.38,196.53) --
	(204.67,198.62) --
	(204.90,200.71) --
	(205.08,202.80) --
	(205.22,204.89) --
	(205.32,206.98) --
	(205.37,209.07);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (143.89, 43.87) --
	(143.85, 45.96) --
	(143.76, 48.05) --
	(143.62, 50.15) --
	(143.44, 52.24) --
	(143.21, 54.33) --
	(142.92, 56.42) --
	(142.57, 58.51) --
	(142.12, 60.60) --
	(141.53, 62.69) --
	(140.78, 64.78) --
	(139.83, 66.87) --
	(138.71, 68.97) --
	(137.41, 71.06) --
	(135.93, 73.15) --
	(134.29, 75.24) --
	(132.50, 77.33) --
	(130.57, 79.42) --
	(128.51, 81.51) --
	(126.35, 83.60) --
	(124.09, 85.70) --
	(121.78, 87.79) --
	(119.44, 89.88) --
	(117.10, 91.97) --
	(114.79, 94.06) --
	(112.56, 96.15) --
	(110.44, 98.24) --
	(108.48,100.33) --
	(106.69,102.42) --
	(105.12,104.52) --
	(103.78,106.61) --
	(102.68,108.70) --
	(101.79,110.79) --
	(101.07,112.88) --
	(100.49,114.97) --
	(100.02,117.06) --
	( 99.64,119.15) --
	( 99.33,121.24) --
	( 99.10,123.34) --
	( 98.96,125.43) --
	( 98.96,127.52) --
	( 99.10,129.61) --
	( 99.33,131.70) --
	( 99.64,133.79) --
	(100.02,135.88) --
	(100.49,137.97) --
	(101.07,140.06) --
	(101.79,142.16) --
	(102.68,144.25) --
	(103.78,146.34) --
	(105.12,148.43) --
	(106.69,150.52) --
	(108.48,152.61) --
	(110.44,154.70) --
	(112.56,156.79) --
	(114.79,158.89) --
	(117.10,160.98) --
	(119.44,163.07) --
	(121.78,165.16) --
	(124.09,167.25) --
	(126.35,169.34) --
	(128.51,171.43) --
	(130.57,173.52) --
	(132.50,175.61) --
	(134.29,177.71) --
	(135.93,179.80) --
	(137.41,181.89) --
	(138.71,183.98) --
	(139.83,186.07) --
	(140.78,188.16) --
	(141.53,190.25) --
	(142.12,192.34) --
	(142.57,194.43) --
	(142.92,196.53) --
	(143.21,198.62) --
	(143.44,200.71) --
	(143.62,202.80) --
	(143.76,204.89) --
	(143.85,206.98) --
	(143.89,209.07);

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (205.48, 43.87) --
	(205.43, 45.96) --
	(205.33, 48.05) --
	(205.19, 50.15) --
	(205.00, 52.24) --
	(204.77, 54.33) --
	(204.48, 56.42) --
	(204.12, 58.51) --
	(203.68, 60.60) --
	(203.15, 62.69) --
	(202.51, 64.78) --
	(201.73, 66.87) --
	(200.77, 68.97) --
	(199.61, 71.06) --
	(198.16, 73.15) --
	(196.39, 75.24) --
	(194.22, 77.33) --
	(191.57, 79.42) --
	(188.37, 81.51) --
	(184.49, 83.60) --
	(179.77, 85.70) --
	(174.03, 87.79) --
	(167.08, 89.88) --
	(158.86, 91.97) --
	(154.35, 94.06) --
	(154.35, 96.15) --
	(154.35, 98.24) --
	(154.35,100.33) --
	(154.35,102.42) --
	(154.35,104.52) --
	(154.35,106.61) --
	(154.35,108.70) --
	(154.35,110.79) --
	(154.35,112.88) --
	(154.35,114.97) --
	(154.35,117.06) --
	(154.35,119.15) --
	(154.35,121.24) --
	(154.35,123.34) --
	(154.35,125.43) --
	(154.35,127.52) --
	(154.35,129.61) --
	(154.35,131.70) --
	(154.35,133.79) --
	(154.35,135.88) --
	(154.35,137.97) --
	(154.35,140.06) --
	(154.35,142.16) --
	(154.35,144.25) --
	(154.35,146.34) --
	(154.35,148.43) --
	(154.35,150.52) --
	(154.35,152.61) --
	(154.35,154.70) --
	(154.35,156.79) --
	(154.35,158.89) --
	(158.86,160.98) --
	(167.08,163.07) --
	(174.03,165.16) --
	(179.77,167.25) --
	(184.49,169.34) --
	(188.37,171.43) --
	(191.57,173.52) --
	(194.22,175.61) --
	(196.39,177.71) --
	(198.16,179.80) --
	(199.61,181.89) --
	(200.77,183.98) --
	(201.73,186.07) --
	(202.51,188.16) --
	(203.15,190.25) --
	(203.68,192.34) --
	(204.12,194.43) --
	(204.48,196.53) --
	(204.77,198.62) --
	(205.00,200.71) --
	(205.19,202.80) --
	(205.33,204.89) --
	(205.43,206.98) --
	(205.48,209.07);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 69.43, 79.42) --
	( 71.97, 81.97) --
	( 74.52, 79.42) --
	( 71.97, 76.88) --
	( 69.43, 79.42);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 48.89,108.70) --
	( 51.43,111.24) --
	( 53.98,108.70) --
	( 51.43,106.15) --
	( 48.89,108.70);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 47.99,142.16) --
	( 50.54,144.70) --
	( 53.08,142.16) --
	( 50.54,139.61) --
	( 47.99,142.16);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 67.86,171.43) --
	( 70.41,173.98) --
	( 72.95,171.43) --
	( 70.41,168.89) --
	( 67.86,171.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 80.23, 60.89) -- ( 83.83, 64.49);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 80.23, 64.49) -- ( 83.83, 60.89);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 60.56, 90.17) -- ( 64.16, 93.77);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 60.56, 93.77) -- ( 64.16, 90.17);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 46.71,123.63) -- ( 50.31,127.23);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 46.71,127.23) -- ( 50.31,123.63);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 58.96,157.09) -- ( 62.56,160.69);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 58.96,160.69) -- ( 62.56,157.09);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 79.32,186.36) -- ( 82.92,189.96);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 79.32,189.96) -- ( 82.92,186.36);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (127.91, 79.42) --
	(130.45, 81.97) --
	(133.00, 79.42) --
	(130.45, 76.88) --
	(127.91, 79.42);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (100.10,108.70) --
	(102.64,111.24) --
	(105.19,108.70) --
	(102.64,106.15) --
	(100.10,108.70);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 99.21,142.16) --
	(101.76,144.70) --
	(104.30,142.16) --
	(101.76,139.61) --
	( 99.21,142.16);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (125.85,171.43) --
	(128.39,173.98) --
	(130.94,171.43) --
	(128.39,168.89) --
	(125.85,171.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (139.73, 60.89) -- (143.33, 64.49);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (139.73, 64.49) -- (143.33, 60.89);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (115.30, 90.17) -- (118.90, 93.77);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (115.30, 93.77) -- (118.90, 90.17);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 97.16,123.63) -- (100.76,127.23);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 97.16,127.23) -- (100.76,123.63);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (112.99,157.09) -- (116.59,160.69);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (112.99,160.69) -- (116.59,157.09);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (138.98,186.36) -- (142.58,189.96);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (138.98,189.96) -- (142.58,186.36);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (188.89, 79.42) --
	(191.43, 81.97) --
	(193.98, 79.42) --
	(191.43, 76.88) --
	(188.89, 79.42);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (151.81,108.70) --
	(154.35,111.24) --
	(156.90,108.70) --
	(154.35,106.15) --
	(151.81,108.70);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (151.81,142.16) --
	(154.35,144.70) --
	(156.90,142.16) --
	(154.35,139.61) --
	(151.81,142.16);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (185.67,171.43) --
	(188.22,173.98) --
	(190.76,171.43) --
	(188.22,168.89) --
	(185.67,171.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (201.35, 60.89) -- (204.95, 64.49);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (201.35, 64.49) -- (204.95, 60.89);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (157.06, 90.17) -- (160.66, 93.77);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (157.06, 93.77) -- (160.66, 90.17);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (152.55,123.63) -- (156.15,127.23);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (152.55,127.23) -- (156.15,123.63);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (152.55,157.09) -- (156.15,160.69);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (152.55,160.69) -- (156.15,157.09);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (200.71,186.36) -- (204.31,189.96);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (200.71,189.96) -- (204.31,186.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 42.83, 36.13) -- ( 98.59, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 42.83, 36.13) -- ( 42.83, 31.33);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 70.71, 36.13) -- ( 70.71, 31.33);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 98.59, 36.13) -- ( 98.59, 31.33);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.83, 18.85) {0.000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 70.71, 18.85) {0.002};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 98.59, 18.85) {0.004};
\end{scope}
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 42.83, 36.13) -- ( 42.83,216.81);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 98.59, 36.13) -- ( 98.59,216.81);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (154.35, 36.13) -- (154.35,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 42.83, 36.13) -- ( 42.83,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.77, 36.13) -- ( 56.77,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 70.71, 36.13) -- ( 70.71,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 84.65, 36.13) -- ( 84.65,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 98.59, 36.13) -- ( 98.59,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (112.53, 36.13) -- (112.53,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.47, 36.13) -- (126.47,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (140.41, 36.13) -- (140.41,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (154.35, 36.13) -- (154.35,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (168.30, 36.13) -- (168.30,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (182.24, 36.13) -- (182.24,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.18, 36.13) -- (196.18,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (210.12, 36.13) -- (210.12,216.81);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 42.83) -- (216.81, 42.83);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,126.47) -- (216.81,126.47);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,210.12) -- (216.81,210.12);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 42.83) -- (216.81, 42.83);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 59.56) -- (216.81, 59.56);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 76.29) -- (216.81, 76.29);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 93.01) -- (216.81, 93.01);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,109.74) -- (216.81,109.74);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,126.47) -- (216.81,126.47);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,143.20) -- (216.81,143.20);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,159.93) -- (216.81,159.93);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,176.66) -- (216.81,176.66);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,193.39) -- (216.81,193.39);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,210.12) -- (216.81,210.12);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] ( 79.40,209.58) rectangle (173.55,189.42);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 80.91,202.86) -- ( 90.99,202.86);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 80.91,196.14) -- ( 90.99,196.14);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 84.17,202.86) --
	( 85.95,204.64) --
	( 87.73,202.86) --
	( 85.95,201.08) --
	( 84.17,202.86);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 84.69,194.88) -- ( 87.21,197.40);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 84.69,197.40) -- ( 87.21,194.88);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 96.03,200.93) {IMPLICITLY REG.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 96.03,194.21) {PAPANASTASIOU REG.\(\quad\quad\)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- ( 36.13,216.81);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 42.83) -- ( 32.77, 42.83);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 76.29) -- ( 32.77, 76.29);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,109.74) -- ( 32.77,109.74);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,143.20) -- ( 32.77,143.20);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,176.66) -- ( 32.77,176.66);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,210.12) -- ( 32.77,210.12);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.41, 40.83) {0};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.41, 71.18) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.41,104.63) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.41,138.09) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.41,171.55) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.41,208.12) {1};

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- ( 36.13,216.81);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 59.56) -- ( 36.13, 59.56);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 93.01) -- ( 36.13, 93.01);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,126.47) -- ( 36.13,126.47);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,159.93) -- ( 36.13,159.93);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,193.39) -- ( 36.13,193.39);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.01,126.47) {\(H \big[-\big]\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (126.47, 28.45) {\(U\big[ \frac{lu}{ts} \big]\)};
\end{scope}
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 2.5pt,line join=round,line cap=round] (177.04,149.06) --
	(175.55,150.44) --
	(173.98,151.73) --
	(172.33,152.92) --
	(170.61,154.01) --
	(168.83,154.98) --
	(166.98,155.83) --
	(165.09,156.57) --
	(163.15,157.19) --
	(161.17,157.68) --
	(159.17,158.05) --
	(157.15,158.29) --
	(155.12,158.40) --
	(153.08,158.39) --
	(151.05,158.24) --
	(149.04,157.97) --
	(147.04,157.57) --
	(145.07,157.05) --
	(143.14,156.40) --
	(141.26,155.63) --
	(139.43,154.74) --
	(137.66,153.75) --
	(135.96,152.64) --
	(134.33,151.42) --
	(132.78,150.11) --
	(131.32,148.70) --
	(129.95,147.20) --
	(128.68,145.61) --
	(127.51,143.95) --
	(126.45,142.22) --
	(125.50,140.43) --
	(124.67,138.58) --
	(123.96,136.68) --
	(123.37,134.74) --
	(122.91,132.77) --
	(122.57,130.77) --
	(122.36,128.75) --
	(122.28,126.73) --
	(122.33,124.70) --
	(122.50,122.68) --
	(122.81,120.68) --
	(123.24,118.70) --
	(123.80,116.75) --
	(124.48,114.84) --
	(125.28,112.97) --
	(126.20,111.17) --
	(127.23,109.42) --
	(128.37,107.74) --
	(129.62,106.14) --
	(130.96,104.62) --
	(132.40,103.18) --
	(133.93,101.84) --
	(135.54,100.60) --
	(137.23, 99.47) --
	(138.98, 98.44) --
	(140.80, 97.52) --
	(142.67, 96.73) --
	(144.59, 96.05) --
	(146.55, 95.49) --
	(148.53, 95.06) --
	(150.55, 94.76) --
	(152.57, 94.58) --
	(154.61, 94.53) --
	(156.64, 94.61) --
	(158.67, 94.82) --
	(160.67, 95.16) --
	(162.66, 95.62) --
	(164.60, 96.21) --
	(166.51, 96.92) --
	(168.37, 97.74) --
	(170.17, 98.69) --
	(171.91, 99.74) --
	(173.58,100.90) --
	(175.17,102.17) --
	(176.67,103.53) --
	(178.09,104.99) --
	(179.41,106.53) --
	(180.63,108.15) --
	(181.74,109.85) --
	(182.75,111.61) --
	(183.64,113.44) --
	(184.41,115.31) --
	(185.06,117.23) --
	(185.59,119.19) --
	(185.99,121.18) --
	(186.26,123.18) --
	(186.41,125.21) --
	(186.42,127.23) --
	(186.31,129.26) --
	(186.07,131.27) --
	(185.70,133.26) --
	(185.20,135.23) --
	(184.58,137.16) --
	(183.84,139.05) --
	(182.98,140.88) --
	(182.01,142.66) --
	(180.92,144.38) --
	(179.72,146.02) --
	(178.43,147.58) --
	(177.04,149.06);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width=25.0pt,line join=round,line cap=round] (167.96,140.02) --
	(167.07,140.86) --
	(166.13,141.63) --
	(165.14,142.34) --
	(164.11,142.99) --
	(163.04,143.58) --
	(161.93,144.09) --
	(160.79,144.53) --
	(159.63,144.90) --
	(158.45,145.20) --
	(157.24,145.42) --
	(156.03,145.56) --
	(154.81,145.63) --
	(153.59,145.62) --
	(152.37,145.53) --
	(151.16,145.37) --
	(149.97,145.13) --
	(148.79,144.82) --
	(147.63,144.43) --
	(146.50,143.97) --
	(145.40,143.44) --
	(144.34,142.84) --
	(143.32,142.17) --
	(142.34,141.44) --
	(141.41,140.65) --
	(140.53,139.81) --
	(139.71,138.91) --
	(138.95,137.96) --
	(138.25,136.96) --
	(137.61,135.92) --
	(137.04,134.85) --
	(136.54,133.74) --
	(136.12,132.60) --
	(135.76,131.43) --
	(135.49,130.25) --
	(135.28,129.05) --
	(135.16,127.84) --
	(135.11,126.62) --
	(135.14,125.41) --
	(135.24,124.20) --
	(135.43,123.00) --
	(135.69,121.81) --
	(136.02,120.64) --
	(136.43,119.49) --
	(136.91,118.37) --
	(137.46,117.29) --
	(138.08,116.24) --
	(138.77,115.23) --
	(139.51,114.27) --
	(140.32,113.36) --
	(141.18,112.50) --
	(142.10,111.69) --
	(143.07,110.95) --
	(144.08,110.27) --
	(145.13,109.65) --
	(146.22,109.10) --
	(147.34,108.63) --
	(148.49,108.22) --
	(149.67,107.89) --
	(150.86,107.63) --
	(152.07,107.44) --
	(153.29,107.34) --
	(154.51,107.31) --
	(155.73,107.36) --
	(156.94,107.48) --
	(158.15,107.68) --
	(159.34,107.96) --
	(160.50,108.31) --
	(161.65,108.74) --
	(162.76,109.23) --
	(163.84,109.80) --
	(164.89,110.43) --
	(165.89,111.13) --
	(166.84,111.89) --
	(167.75,112.71) --
	(168.60,113.58) --
	(169.39,114.51) --
	(170.12,115.48) --
	(170.79,116.50) --
	(171.39,117.56) --
	(171.92,118.65) --
	(172.39,119.78) --
	(172.78,120.93) --
	(173.09,122.10) --
	(173.33,123.29) --
	(173.50,124.50) --
	(173.59,125.71) --
	(173.59,126.93) --
	(173.53,128.14) --
	(173.38,129.35) --
	(173.16,130.55) --
	(172.86,131.73) --
	(172.49,132.88) --
	(172.05,134.02) --
	(171.53,135.12) --
	(170.95,136.19) --
	(170.29,137.21) --
	(169.58,138.20) --
	(168.80,139.14) --
	(167.96,140.02);

\path[draw=drawColor,line width=25.0pt,line join=round,line cap=round] (160.15,131.34) --
	(159.77,131.64) --
	(159.37,131.91) --
	(158.94,132.17) --
	(158.51,132.40) --
	(158.05,132.61) --
	(157.58,132.80) --
	(157.09,132.96) --
	(156.60,133.09) --
	(156.10,133.19) --
	(155.58,133.27) --
	(155.07,133.33) --
	(154.55,133.35) --
	(154.03,133.35) --
	(153.51,133.32) --
	(153.00,133.26) --
	(152.49,133.17) --
	(151.98,133.06) --
	(151.49,132.92) --
	(151.01,132.75) --
	(150.54,132.56) --
	(150.09,132.35) --
	(149.66,132.11) --
	(149.24,131.85) --
	(148.85,131.56) --
	(148.47,131.26) --
	(148.12,130.94) --
	(147.80,130.60) --
	(147.50,130.24) --
	(147.23,129.86) --
	(146.99,129.48) --
	(146.78,129.08) --
	(146.59,128.67) --
	(146.44,128.25) --
	(146.33,127.83) --
	(146.24,127.40) --
	(146.19,126.96) --
	(146.16,126.53) --
	(146.18,126.09) --
	(146.22,125.66) --
	(146.30,125.22) --
	(146.41,124.80) --
	(146.55,124.38) --
	(146.73,123.97) --
	(146.93,123.57) --
	(147.17,123.18) --
	(147.43,122.80) --
	(147.72,122.44) --
	(148.04,122.09) --
	(148.38,121.76) --
	(148.75,121.46) --
	(149.14,121.17) --
	(149.55,120.90) --
	(149.98,120.66) --
	(150.43,120.43) --
	(150.89,120.24) --
	(151.37,120.07) --
	(151.86,119.92) --
	(152.36,119.80) --
	(152.87,119.71) --
	(153.38,119.64) --
	(153.90,119.60) --
	(154.42,119.59) --
	(154.94,119.61) --
	(155.46,119.66) --
	(155.97,119.73) --
	(156.47,119.83) --
	(156.97,119.95) --
	(157.46,120.11) --
	(157.93,120.28) --
	(158.39,120.49) --
	(158.84,120.71) --
	(159.26,120.97) --
	(159.67,121.24) --
	(160.05,121.53) --
	(160.41,121.85) --
	(160.75,122.18) --
	(161.06,122.53) --
	(161.35,122.89) --
	(161.60,123.27) --
	(161.83,123.66) --
	(162.03,124.07) --
	(162.19,124.48) --
	(162.33,124.90) --
	(162.43,125.33) --
	(162.50,125.76) --
	(162.54,126.20) --
	(162.54,126.64) --
	(162.51,127.07) --
	(162.45,127.51) --
	(162.36,127.93) --
	(162.23,128.36) --
	(162.07,128.77) --
	(161.88,129.18) --
	(161.66,129.58) --
	(161.41,129.96) --
	(161.14,130.33) --
	(160.83,130.68) --
	(160.50,131.02) --
	(160.15,131.34);
\end{scope}
\end{tikzpicture} 


==> profile_compare_particle_creep_sy15.tex <==
% Created by tikzDevice version 0.10.1 on 2016-02-25 18:17:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,252.94);
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 95.15, 43.87) --
	( 95.15, 45.96) --
	( 95.15, 48.05) --
	( 95.14, 50.15) --
	( 95.14, 52.24) --
	( 95.13, 54.33) --
	( 95.12, 56.42) --
	( 94.93, 58.51) --
	( 94.45, 60.60) --
	( 93.70, 62.69) --
	( 92.72, 64.78) --
	( 91.50, 66.87) --
	( 90.07, 68.97) --
	( 88.44, 71.06) --
	( 86.63, 73.15) --
	( 84.65, 75.24) --
	( 82.52, 77.33) --
	( 80.27, 79.42) --
	( 77.91, 81.51) --
	( 75.48, 83.60) --
	( 72.98, 85.70) --
	( 70.46, 87.79) --
	( 67.93, 89.88) --
	( 65.41, 91.97) --
	( 62.95, 94.06) --
	( 60.56, 96.15) --
	( 58.27, 98.24) --
	( 56.11,100.33) --
	( 54.10,102.42) --
	( 52.29,104.52) --
	( 50.68,106.61) --
	( 49.31,108.70) --
	( 48.20,110.79) --
	( 47.39,112.88) --
	( 46.92,114.97) --
	( 46.75,117.06) --
	( 46.73,119.15) --
	( 46.73,121.24) --
	( 46.72,123.34) --
	( 46.72,125.43) --
	( 46.72,127.52) --
	( 46.72,129.61) --
	( 46.73,131.70) --
	( 46.73,133.79) --
	( 46.75,135.88) --
	( 46.92,137.97) --
	( 47.39,140.06) --
	( 48.20,142.16) --
	( 49.31,144.25) --
	( 50.68,146.34) --
	( 52.29,148.43) --
	( 54.10,150.52) --
	( 56.11,152.61) --
	( 58.27,154.70) --
	( 60.56,156.79) --
	( 62.95,158.89) --
	( 65.41,160.98) --
	( 67.93,163.07) --
	( 70.46,165.16) --
	( 72.98,167.25) --
	( 75.48,169.34) --
	( 77.91,171.43) --
	( 80.27,173.52) --
	( 82.52,175.61) --
	( 84.65,177.71) --
	( 86.63,179.80) --
	( 88.44,181.89) --
	( 90.07,183.98) --
	( 91.50,186.07) --
	( 92.72,188.16) --
	( 93.70,190.25) --
	( 94.45,192.34) --
	( 94.93,194.43) --
	( 95.12,196.53) --
	( 95.13,198.62) --
	( 95.14,200.71) --
	( 95.14,202.80) --
	( 95.15,204.89) --
	( 95.15,206.98) --
	( 95.15,209.07);
\end{scope}
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 95.19, 43.87) --
	( 95.19, 45.96) --
	( 95.19, 48.05) --
	( 95.19, 50.15) --
	( 95.19, 52.24) --
	( 95.18, 54.33) --
	( 95.17, 56.42) --
	( 94.98, 58.51) --
	( 94.50, 60.60) --
	( 93.76, 62.69) --
	( 92.77, 64.78) --
	( 91.56, 66.87) --
	( 90.12, 68.97) --
	( 88.49, 71.06) --
	( 86.67, 73.15) --
	( 84.69, 75.24) --
	( 82.56, 77.33) --
	( 80.31, 79.42) --
	( 77.95, 81.51) --
	( 75.51, 83.60) --
	( 73.01, 85.70) --
	( 70.48, 87.79) --
	( 67.95, 89.88) --
	( 65.43, 91.97) --
	( 62.96, 94.06) --
	( 60.56, 96.15) --
	( 58.27, 98.24) --
	( 56.11,100.33) --
	( 54.10,102.42) --
	( 52.27,104.52) --
	( 50.66,106.61) --
	( 49.29,108.70) --
	( 48.18,110.79) --
	( 47.37,112.88) --
	( 46.89,114.97) --
	( 46.74,117.06) --
	( 46.74,119.15) --
	( 46.74,121.24) --
	( 46.74,123.34) --
	( 46.74,125.43) --
	( 46.74,127.52) --
	( 46.74,129.61) --
	( 46.74,131.70) --
	( 46.74,133.79) --
	( 46.74,135.88) --
	( 46.89,137.97) --
	( 47.37,140.06) --
	( 48.18,142.16) --
	( 49.29,144.25) --
	( 50.66,146.34) --
	( 52.27,148.43) --
	( 54.10,150.52) --
	( 56.11,152.61) --
	( 58.27,154.70) --
	( 60.56,156.79) --
	( 62.96,158.89) --
	( 65.43,160.98) --
	( 67.95,163.07) --
	( 70.48,165.16) --
	( 73.01,167.25) --
	( 75.51,169.34) --
	( 77.95,171.43) --
	( 80.31,173.52) --
	( 82.56,175.61) --
	( 84.69,177.71) --
	( 86.67,179.80) --
	( 88.49,181.89) --
	( 90.12,183.98) --
	( 91.56,186.07) --
	( 92.77,188.16) --
	( 93.76,190.25) --
	( 94.50,192.34) --
	( 94.98,194.43) --
	( 95.17,196.53) --
	( 95.18,198.62) --
	( 95.19,200.71) --
	( 95.19,202.80) --
	( 95.19,204.89) --
	( 95.19,206.98) --
	( 95.19,209.07);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (151.96, 43.87) --
	(151.96, 45.96) --
	(151.95, 48.05) --
	(151.95, 50.15) --
	(151.95, 52.24) --
	(151.95, 54.33) --
	(151.94, 56.42) --
	(151.90, 58.51) --
	(151.83, 60.60) --
	(151.64, 62.69) --
	(151.25, 64.78) --
	(150.54, 66.87) --
	(149.50, 68.97) --
	(148.12, 71.06) --
	(146.43, 73.15) --
	(144.42, 75.24) --
	(142.13, 77.33) --
	(139.57, 79.42) --
	(136.77, 81.51) --
	(133.77, 83.60) --
	(130.59, 85.70) --
	(127.30, 87.79) --
	(123.93, 89.88) --
	(120.57, 91.97) --
	(117.26, 94.06) --
	(114.09, 96.15) --
	(111.13, 98.24) --
	(108.44,100.33) --
	(106.10,102.42) --
	(104.16,104.52) --
	(102.68,106.61) --
	(101.67,108.70) --
	(101.02,110.79) --
	(100.54,112.88) --
	(100.11,114.97) --
	( 99.72,117.06) --
	( 99.37,119.15) --
	( 99.09,121.24) --
	( 98.88,123.34) --
	( 98.77,125.43) --
	( 98.77,127.52) --
	( 98.88,129.61) --
	( 99.09,131.70) --
	( 99.37,133.79) --
	( 99.72,135.88) --
	(100.11,137.97) --
	(100.54,140.06) --
	(101.02,142.16) --
	(101.67,144.25) --
	(102.68,146.34) --
	(104.16,148.43) --
	(106.10,150.52) --
	(108.44,152.61) --
	(111.13,154.70) --
	(114.09,156.79) --
	(117.26,158.89) --
	(120.57,160.98) --
	(123.93,163.07) --
	(127.30,165.16) --
	(130.59,167.25) --
	(133.77,169.34) --
	(136.77,171.43) --
	(139.57,173.52) --
	(142.13,175.61) --
	(144.42,177.71) --
	(146.43,179.80) --
	(148.12,181.89) --
	(149.50,183.98) --
	(150.54,186.07) --
	(151.25,188.16) --
	(151.64,190.25) --
	(151.83,192.34) --
	(151.90,194.43) --
	(151.94,196.53) --
	(151.95,198.62) --
	(151.95,200.71) --
	(151.95,202.80) --
	(151.95,204.89) --
	(151.96,206.98) --
	(151.96,209.07);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (212.09, 43.87) --
	(212.03, 45.96) --
	(211.92, 48.05) --
	(211.76, 50.15) --
	(211.56, 52.24) --
	(211.33, 54.33) --
	(211.08, 56.42) --
	(210.80, 58.51) --
	(210.51, 60.60) --
	(210.21, 62.69) --
	(209.91, 64.78) --
	(209.59, 66.87) --
	(209.27, 68.97) --
	(208.94, 71.06) --
	(208.49, 73.15) --
	(207.76, 75.24) --
	(206.49, 77.33) --
	(204.44, 79.42) --
	(201.44, 81.51) --
	(197.27, 83.60) --
	(191.63, 85.70) --
	(184.09, 87.79) --
	(174.12, 89.88) --
	(161.45, 91.97) --
	(154.35, 94.06) --
	(154.35, 96.15) --
	(154.35, 98.24) --
	(154.35,100.33) --
	(154.35,102.42) --
	(154.35,104.52) --
	(154.35,106.61) --
	(154.35,108.70) --
	(154.35,110.79) --
	(154.35,112.88) --
	(154.35,114.97) --
	(154.35,117.06) --
	(154.35,119.15) --
	(154.35,121.24) --
	(154.35,123.34) --
	(154.35,125.43) --
	(154.35,127.52) --
	(154.35,129.61) --
	(154.35,131.70) --
	(154.35,133.79) --
	(154.35,135.88) --
	(154.35,137.97) --
	(154.35,140.06) --
	(154.35,142.16) --
	(154.35,144.25) --
	(154.35,146.34) --
	(154.35,148.43) --
	(154.35,150.52) --
	(154.35,152.61) --
	(154.35,154.70) --
	(154.35,156.79) --
	(154.35,158.89) --
	(161.45,160.98) --
	(174.12,163.07) --
	(184.09,165.16) --
	(191.63,167.25) --
	(197.27,169.34) --
	(201.44,171.43) --
	(204.44,173.52) --
	(206.49,175.61) --
	(207.76,177.71) --
	(208.49,179.80) --
	(208.94,181.89) --
	(209.27,183.98) --
	(209.59,186.07) --
	(209.91,188.16) --
	(210.21,190.25) --
	(210.51,192.34) --
	(210.80,194.43) --
	(211.08,196.53) --
	(211.33,198.62) --
	(211.56,200.71) --
	(211.76,202.80) --
	(211.92,204.89) --
	(212.03,206.98) --
	(212.09,209.07);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (152.03, 43.87) --
	(152.03, 45.96) --
	(152.01, 48.05) --
	(152.00, 50.15) --
	(151.99, 52.24) --
	(151.98, 54.33) --
	(151.97, 56.42) --
	(151.93, 58.51) --
	(151.85, 60.60) --
	(151.67, 62.69) --
	(151.29, 64.78) --
	(150.59, 66.87) --
	(149.55, 68.97) --
	(148.17, 71.06) --
	(146.48, 73.15) --
	(144.48, 75.24) --
	(142.18, 77.33) --
	(139.63, 79.42) --
	(136.83, 81.51) --
	(133.82, 83.60) --
	(130.64, 85.70) --
	(127.34, 87.79) --
	(123.98, 89.88) --
	(120.61, 91.97) --
	(117.30, 94.06) --
	(114.12, 96.15) --
	(111.15, 98.24) --
	(108.45,100.33) --
	(106.10,102.42) --
	(104.16,104.52) --
	(102.68,106.61) --
	(101.68,108.70) --
	(101.04,110.79) --
	(100.55,112.88) --
	(100.10,114.97) --
	( 99.69,117.06) --
	( 99.33,119.15) --
	( 99.04,121.24) --
	( 98.81,123.34) --
	( 98.66,125.43) --
	( 98.66,127.52) --
	( 98.81,129.61) --
	( 99.04,131.70) --
	( 99.33,133.79) --
	( 99.69,135.88) --
	(100.10,137.97) --
	(100.55,140.06) --
	(101.04,142.16) --
	(101.68,144.25) --
	(102.68,146.34) --
	(104.16,148.43) --
	(106.10,150.52) --
	(108.45,152.61) --
	(111.15,154.70) --
	(114.12,156.79) --
	(117.30,158.89) --
	(120.61,160.98) --
	(123.98,163.07) --
	(127.34,165.16) --
	(130.64,167.25) --
	(133.82,169.34) --
	(136.83,171.43) --
	(139.63,173.52) --
	(142.18,175.61) --
	(144.48,177.71) --
	(146.48,179.80) --
	(148.17,181.89) --
	(149.55,183.98) --
	(150.59,186.07) --
	(151.29,188.16) --
	(151.67,190.25) --
	(151.85,192.34) --
	(151.93,194.43) --
	(151.97,196.53) --
	(151.98,198.62) --
	(151.99,200.71) --
	(152.00,202.80) --
	(152.01,204.89) --
	(152.03,206.98) --
	(152.03,209.07);

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (212.12, 43.87) --
	(212.06, 45.96) --
	(211.95, 48.05) --
	(211.78, 50.15) --
	(211.56, 52.24) --
	(211.31, 54.33) --
	(211.03, 56.42) --
	(210.76, 58.51) --
	(210.48, 60.60) --
	(210.20, 62.69) --
	(209.92, 64.78) --
	(209.62, 66.87) --
	(209.30, 68.97) --
	(208.93, 71.06) --
	(208.47, 73.15) --
	(207.75, 75.24) --
	(206.51, 77.33) --
	(204.50, 79.42) --
	(201.51, 81.51) --
	(197.36, 83.60) --
	(191.75, 85.70) --
	(184.26, 87.79) --
	(174.35, 89.88) --
	(161.66, 91.97) --
	(154.35, 94.06) --
	(154.35, 96.15) --
	(154.35, 98.24) --
	(154.35,100.33) --
	(154.35,102.42) --
	(154.35,104.52) --
	(154.35,106.61) --
	(154.35,108.70) --
	(154.35,110.79) --
	(154.35,112.88) --
	(154.35,114.97) --
	(154.35,117.06) --
	(154.35,119.15) --
	(154.35,121.24) --
	(154.35,123.34) --
	(154.35,125.43) --
	(154.35,127.52) --
	(154.35,129.61) --
	(154.35,131.70) --
	(154.35,133.79) --
	(154.35,135.88) --
	(154.35,137.97) --
	(154.35,140.06) --
	(154.35,142.16) --
	(154.35,144.25) --
	(154.35,146.34) --
	(154.35,148.43) --
	(154.35,150.52) --
	(154.35,152.61) --
	(154.35,154.70) --
	(154.35,156.79) --
	(154.35,158.89) --
	(161.66,160.98) --
	(174.35,163.07) --
	(184.26,165.16) --
	(191.75,167.25) --
	(197.36,169.34) --
	(201.51,171.43) --
	(204.50,173.52) --
	(206.51,175.61) --
	(207.75,177.71) --
	(208.47,179.80) --
	(208.93,181.89) --
	(209.30,183.98) --
	(209.62,186.07) --
	(209.92,188.16) --
	(210.20,190.25) --
	(210.48,192.34) --
	(210.76,194.43) --
	(211.03,196.53) --
	(211.31,198.62) --
	(211.56,200.71) --
	(211.78,202.80) --
	(211.95,204.89) --
	(212.06,206.98) --
	(212.12,209.07);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 77.72, 79.42) --
	( 80.27, 81.97) --
	( 82.81, 79.42) --
	( 80.27, 76.88) --
	( 77.72, 79.42);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 46.76,108.70) --
	( 49.31,111.24) --
	( 51.85,108.70) --
	( 49.31,106.15) --
	( 46.76,108.70);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 45.66,142.16) --
	( 48.20,144.70) --
	( 50.75,142.16) --
	( 48.20,139.61) --
	( 45.66,142.16);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 75.37,171.43) --
	( 77.91,173.98) --
	( 80.46,171.43) --
	( 77.91,168.89) --
	( 75.37,171.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 91.96, 60.89) -- ( 95.56, 64.49);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 91.96, 64.49) -- ( 95.56, 60.89);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 63.63, 90.17) -- ( 67.23, 93.77);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 63.63, 93.77) -- ( 67.23, 90.17);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 44.94,123.63) -- ( 48.54,127.23);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 44.94,127.23) -- ( 48.54,123.63);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 61.16,157.09) -- ( 64.76,160.69);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 61.16,160.69) -- ( 64.76,157.09);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 90.97,186.36) -- ( 94.57,189.96);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 90.97,189.96) -- ( 94.57,186.36);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (137.03, 79.42) --
	(139.57, 81.97) --
	(142.12, 79.42) --
	(139.57, 76.88) --
	(137.03, 79.42);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 99.12,108.70) --
	(101.67,111.24) --
	(104.21,108.70) --
	(101.67,106.15) --
	( 99.12,108.70);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 98.47,142.16) --
	(101.02,144.70) --
	(103.56,142.16) --
	(101.02,139.61) --
	( 98.47,142.16);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (134.23,171.43) --
	(136.77,173.98) --
	(139.32,171.43) --
	(136.77,168.89) --
	(134.23,171.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (149.87, 60.89) -- (153.47, 64.49);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (149.87, 64.49) -- (153.47, 60.89);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (118.81, 90.17) -- (122.41, 93.77);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (118.81, 93.77) -- (122.41, 90.17);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 96.86,123.63) -- (100.46,127.23);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 96.86,127.23) -- (100.46,123.63);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (115.50,157.09) -- (119.10,160.69);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (115.50,160.69) -- (119.10,157.09);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (149.49,186.36) -- (153.09,189.96);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (149.49,189.96) -- (153.09,186.36);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (201.90, 79.42) --
	(204.44, 81.97) --
	(206.99, 79.42) --
	(204.44, 76.88) --
	(201.90, 79.42);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (151.81,108.70) --
	(154.35,111.24) --
	(156.90,108.70) --
	(154.35,106.15) --
	(151.81,108.70);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (151.81,142.16) --
	(154.35,144.70) --
	(156.90,142.16) --
	(154.35,139.61) --
	(151.81,142.16);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (198.89,171.43) --
	(201.44,173.98) --
	(203.99,171.43) --
	(201.44,168.89) --
	(198.89,171.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (208.40, 60.89) -- (212.00, 64.49);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (208.40, 64.49) -- (212.00, 60.89);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (159.86, 90.17) -- (163.46, 93.77);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (159.86, 93.77) -- (163.46, 90.17);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (152.55,123.63) -- (156.15,127.23);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (152.55,127.23) -- (156.15,123.63);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (152.55,157.09) -- (156.15,160.69);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (152.55,160.69) -- (156.15,157.09);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (208.12,186.36) -- (211.72,189.96);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (208.12,189.96) -- (211.72,186.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 42.83, 36.13) -- ( 98.59, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 42.83, 36.13) -- ( 42.83, 31.33);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 70.71, 36.13) -- ( 70.71, 31.33);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 98.59, 36.13) -- ( 98.59, 31.33);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.83, 18.85) {0.000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 70.71, 18.85) {0.001};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 98.59, 18.85) {0.002};
\end{scope}
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 42.83, 36.13) -- ( 42.83,216.81);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 98.59, 36.13) -- ( 98.59,216.81);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (154.35, 36.13) -- (154.35,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 42.83, 36.13) -- ( 42.83,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.77, 36.13) -- ( 56.77,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 70.71, 36.13) -- ( 70.71,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 84.65, 36.13) -- ( 84.65,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 98.59, 36.13) -- ( 98.59,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (112.53, 36.13) -- (112.53,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.47, 36.13) -- (126.47,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (140.41, 36.13) -- (140.41,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (154.35, 36.13) -- (154.35,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (168.30, 36.13) -- (168.30,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (182.24, 36.13) -- (182.24,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.18, 36.13) -- (196.18,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (210.12, 36.13) -- (210.12,216.81);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 42.83) -- (216.81, 42.83);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,126.47) -- (216.81,126.47);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,210.12) -- (216.81,210.12);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 42.83) -- (216.81, 42.83);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 59.56) -- (216.81, 59.56);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 76.29) -- (216.81, 76.29);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 93.01) -- (216.81, 93.01);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,109.74) -- (216.81,109.74);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,126.47) -- (216.81,126.47);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,143.20) -- (216.81,143.20);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,159.93) -- (216.81,159.93);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,176.66) -- (216.81,176.66);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,193.39) -- (216.81,193.39);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,210.12) -- (216.81,210.12);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] ( 79.40,209.58) rectangle (173.55,189.42);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 80.91,202.86) -- ( 90.99,202.86);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 80.91,196.14) -- ( 90.99,196.14);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 84.17,202.86) --
	( 85.95,204.64) --
	( 87.73,202.86) --
	( 85.95,201.08) --
	( 84.17,202.86);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 84.69,194.88) -- ( 87.21,197.40);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 84.69,197.40) -- ( 87.21,194.88);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 96.03,200.93) {IMPLICITLY REG.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 96.03,194.21) {PAPANASTASIOU REG.\(\quad\quad\)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- ( 36.13,216.81);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 42.83) -- ( 32.77, 42.83);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 76.29) -- ( 32.77, 76.29);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,109.74) -- ( 32.77,109.74);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,143.20) -- ( 32.77,143.20);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,176.66) -- ( 32.77,176.66);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,210.12) -- ( 32.77,210.12);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.41, 40.83) {0};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.41, 71.18) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.41,104.63) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.41,138.09) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.41,171.55) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.41,208.12) {1};

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- ( 36.13,216.81);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 59.56) -- ( 36.13, 59.56);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 93.01) -- ( 36.13, 93.01);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,126.47) -- ( 36.13,126.47);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,159.93) -- ( 36.13,159.93);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,193.39) -- ( 36.13,193.39);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.01,126.47) {\(H \big[-\big]\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (126.47, 28.45) {\(U\big[ \frac{lu}{ts} \big]\)};
\end{scope}
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 2.5pt,line join=round,line cap=round] (177.04,149.06) --
	(175.55,150.44) --
	(173.98,151.73) --
	(172.33,152.92) --
	(170.61,154.01) --
	(168.83,154.98) --
	(166.98,155.83) --
	(165.09,156.57) --
	(163.15,157.19) --
	(161.17,157.68) --
	(159.17,158.05) --
	(157.15,158.29) --
	(155.12,158.40) --
	(153.08,158.39) --
	(151.05,158.24) --
	(149.04,157.97) --
	(147.04,157.57) --
	(145.07,157.05) --
	(143.14,156.40) --
	(141.26,155.63) --
	(139.43,154.74) --
	(137.66,153.75) --
	(135.96,152.64) --
	(134.33,151.42) --
	(132.78,150.11) --
	(131.32,148.70) --
	(129.95,147.20) --
	(128.68,145.61) --
	(127.51,143.95) --
	(126.45,142.22) --
	(125.50,140.43) --
	(124.67,138.58) --
	(123.96,136.68) --
	(123.37,134.74) --
	(122.91,132.77) --
	(122.57,130.77) --
	(122.36,128.75) --
	(122.28,126.73) --
	(122.33,124.70) --
	(122.50,122.68) --
	(122.81,120.68) --
	(123.24,118.70) --
	(123.80,116.75) --
	(124.48,114.84) --
	(125.28,112.97) --
	(126.20,111.17) --
	(127.23,109.42) --
	(128.37,107.74) --
	(129.62,106.14) --
	(130.96,104.62) --
	(132.40,103.18) --
	(133.93,101.84) --
	(135.54,100.60) --
	(137.23, 99.47) --
	(138.98, 98.44) --
	(140.80, 97.52) --
	(142.67, 96.73) --
	(144.59, 96.05) --
	(146.55, 95.49) --
	(148.53, 95.06) --
	(150.55, 94.76) --
	(152.57, 94.58) --
	(154.61, 94.53) --
	(156.64, 94.61) --
	(158.67, 94.82) --
	(160.67, 95.16) --
	(162.66, 95.62) --
	(164.60, 96.21) --
	(166.51, 96.92) --
	(168.37, 97.74) --
	(170.17, 98.69) --
	(171.91, 99.74) --
	(173.58,100.90) --
	(175.17,102.17) --
	(176.67,103.53) --
	(178.09,104.99) --
	(179.41,106.53) --
	(180.63,108.15) --
	(181.74,109.85) --
	(182.75,111.61) --
	(183.64,113.44) --
	(184.41,115.31) --
	(185.06,117.23) --
	(185.59,119.19) --
	(185.99,121.18) --
	(186.26,123.18) --
	(186.41,125.21) --
	(186.42,127.23) --
	(186.31,129.26) --
	(186.07,131.27) --
	(185.70,133.26) --
	(185.20,135.23) --
	(184.58,137.16) --
	(183.84,139.05) --
	(182.98,140.88) --
	(182.01,142.66) --
	(180.92,144.38) --
	(179.72,146.02) --
	(178.43,147.58) --
	(177.04,149.06);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width=25.0pt,line join=round,line cap=round] (167.96,140.02) --
	(167.07,140.86) --
	(166.13,141.63) --
	(165.14,142.34) --
	(164.11,142.99) --
	(163.04,143.58) --
	(161.93,144.09) --
	(160.79,144.53) --
	(159.63,144.90) --
	(158.45,145.20) --
	(157.24,145.42) --
	(156.03,145.56) --
	(154.81,145.63) --
	(153.59,145.62) --
	(152.37,145.53) --
	(151.16,145.37) --
	(149.97,145.13) --
	(148.79,144.82) --
	(147.63,144.43) --
	(146.50,143.97) --
	(145.40,143.44) --
	(144.34,142.84) --
	(143.32,142.17) --
	(142.34,141.44) --
	(141.41,140.65) --
	(140.53,139.81) --
	(139.71,138.91) --
	(138.95,137.96) --
	(138.25,136.96) --
	(137.61,135.92) --
	(137.04,134.85) --
	(136.54,133.74) --
	(136.12,132.60) --
	(135.76,131.43) --
	(135.49,130.25) --
	(135.28,129.05) --
	(135.16,127.84) --
	(135.11,126.62) --
	(135.14,125.41) --
	(135.24,124.20) --
	(135.43,123.00) --
	(135.69,121.81) --
	(136.02,120.64) --
	(136.43,119.49) --
	(136.91,118.37) --
	(137.46,117.29) --
	(138.08,116.24) --
	(138.77,115.23) --
	(139.51,114.27) --
	(140.32,113.36) --
	(141.18,112.50) --
	(142.10,111.69) --
	(143.07,110.95) --
	(144.08,110.27) --
	(145.13,109.65) --
	(146.22,109.10) --
	(147.34,108.63) --
	(148.49,108.22) --
	(149.67,107.89) --
	(150.86,107.63) --
	(152.07,107.44) --
	(153.29,107.34) --
	(154.51,107.31) --
	(155.73,107.36) --
	(156.94,107.48) --
	(158.15,107.68) --
	(159.34,107.96) --
	(160.50,108.31) --
	(161.65,108.74) --
	(162.76,109.23) --
	(163.84,109.80) --
	(164.89,110.43) --
	(165.89,111.13) --
	(166.84,111.89) --
	(167.75,112.71) --
	(168.60,113.58) --
	(169.39,114.51) --
	(170.12,115.48) --
	(170.79,116.50) --
	(171.39,117.56) --
	(171.92,118.65) --
	(172.39,119.78) --
	(172.78,120.93) --
	(173.09,122.10) --
	(173.33,123.29) --
	(173.50,124.50) --
	(173.59,125.71) --
	(173.59,126.93) --
	(173.53,128.14) --
	(173.38,129.35) --
	(173.16,130.55) --
	(172.86,131.73) --
	(172.49,132.88) --
	(172.05,134.02) --
	(171.53,135.12) --
	(170.95,136.19) --
	(170.29,137.21) --
	(169.58,138.20) --
	(168.80,139.14) --
	(167.96,140.02);

\path[draw=drawColor,line width=25.0pt,line join=round,line cap=round] (160.15,131.34) --
	(159.77,131.64) --
	(159.37,131.91) --
	(158.94,132.17) --
	(158.51,132.40) --
	(158.05,132.61) --
	(157.58,132.80) --
	(157.09,132.96) --
	(156.60,133.09) --
	(156.10,133.19) --
	(155.58,133.27) --
	(155.07,133.33) --
	(154.55,133.35) --
	(154.03,133.35) --
	(153.51,133.32) --
	(153.00,133.26) --
	(152.49,133.17) --
	(151.98,133.06) --
	(151.49,132.92) --
	(151.01,132.75) --
	(150.54,132.56) --
	(150.09,132.35) --
	(149.66,132.11) --
	(149.24,131.85) --
	(148.85,131.56) --
	(148.47,131.26) --
	(148.12,130.94) --
	(147.80,130.60) --
	(147.50,130.24) --
	(147.23,129.86) --
	(146.99,129.48) --
	(146.78,129.08) --
	(146.59,128.67) --
	(146.44,128.25) --
	(146.33,127.83) --
	(146.24,127.40) --
	(146.19,126.96) --
	(146.16,126.53) --
	(146.18,126.09) --
	(146.22,125.66) --
	(146.30,125.22) --
	(146.41,124.80) --
	(146.55,124.38) --
	(146.73,123.97) --
	(146.93,123.57) --
	(147.17,123.18) --
	(147.43,122.80) --
	(147.72,122.44) --
	(148.04,122.09) --
	(148.38,121.76) --
	(148.75,121.46) --
	(149.14,121.17) --
	(149.55,120.90) --
	(149.98,120.66) --
	(150.43,120.43) --
	(150.89,120.24) --
	(151.37,120.07) --
	(151.86,119.92) --
	(152.36,119.80) --
	(152.87,119.71) --
	(153.38,119.64) --
	(153.90,119.60) --
	(154.42,119.59) --
	(154.94,119.61) --
	(155.46,119.66) --
	(155.97,119.73) --
	(156.47,119.83) --
	(156.97,119.95) --
	(157.46,120.11) --
	(157.93,120.28) --
	(158.39,120.49) --
	(158.84,120.71) --
	(159.26,120.97) --
	(159.67,121.24) --
	(160.05,121.53) --
	(160.41,121.85) --
	(160.75,122.18) --
	(161.06,122.53) --
	(161.35,122.89) --
	(161.60,123.27) --
	(161.83,123.66) --
	(162.03,124.07) --
	(162.19,124.48) --
	(162.33,124.90) --
	(162.43,125.33) --
	(162.50,125.76) --
	(162.54,126.20) --
	(162.54,126.64) --
	(162.51,127.07) --
	(162.45,127.51) --
	(162.36,127.93) --
	(162.23,128.36) --
	(162.07,128.77) --
	(161.88,129.18) --
	(161.66,129.58) --
	(161.41,129.96) --
	(161.14,130.33) --
	(160.83,130.68) --
	(160.50,131.02) --
	(160.15,131.34);
\end{scope}
\end{tikzpicture} 


==> profile_compare_particle_creep_sy20.tex <==
% Created by tikzDevice version 0.10.1 on 2016-02-25 18:17:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,252.94);
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 94.05, 43.87) --
	( 94.05, 45.96) --
	( 94.05, 48.05) --
	( 94.04, 50.15) --
	( 94.04, 52.24) --
	( 94.04, 54.33) --
	( 94.04, 56.42) --
	( 94.03, 58.51) --
	( 94.03, 60.60) --
	( 94.02, 62.69) --
	( 94.00, 64.78) --
	( 93.77, 66.87) --
	( 93.07, 68.97) --
	( 91.91, 71.06) --
	( 90.33, 73.15) --
	( 88.36, 75.24) --
	( 86.06, 77.33) --
	( 83.45, 79.42) --
	( 80.59, 81.51) --
	( 77.53, 83.60) --
	( 74.30, 85.70) --
	( 70.97, 87.79) --
	( 67.60, 89.88) --
	( 64.23, 91.97) --
	( 60.92, 94.06) --
	( 57.74, 96.15) --
	( 54.74, 98.24) --
	( 51.98,100.33) --
	( 49.52,102.42) --
	( 47.42,104.52) --
	( 45.72,106.61) --
	( 44.49,108.70) --
	( 43.83,110.79) --
	( 43.64,112.88) --
	( 43.61,114.97) --
	( 43.59,117.06) --
	( 43.58,119.15) --
	( 43.57,121.24) --
	( 43.57,123.34) --
	( 43.56,125.43) --
	( 43.56,127.52) --
	( 43.57,129.61) --
	( 43.57,131.70) --
	( 43.58,133.79) --
	( 43.59,135.88) --
	( 43.61,137.97) --
	( 43.64,140.06) --
	( 43.83,142.16) --
	( 44.49,144.25) --
	( 45.72,146.34) --
	( 47.42,148.43) --
	( 49.52,150.52) --
	( 51.98,152.61) --
	( 54.74,154.70) --
	( 57.74,156.79) --
	( 60.92,158.89) --
	( 64.23,160.98) --
	( 67.60,163.07) --
	( 70.97,165.16) --
	( 74.30,167.25) --
	( 77.53,169.34) --
	( 80.59,171.43) --
	( 83.45,173.52) --
	( 86.06,175.61) --
	( 88.36,177.71) --
	( 90.33,179.80) --
	( 91.91,181.89) --
	( 93.07,183.98) --
	( 93.77,186.07) --
	( 94.00,188.16) --
	( 94.02,190.25) --
	( 94.03,192.34) --
	( 94.03,194.43) --
	( 94.04,196.53) --
	( 94.04,198.62) --
	( 94.04,200.71) --
	( 94.04,202.80) --
	( 94.05,204.89) --
	( 94.05,206.98) --
	( 94.05,209.07);
\end{scope}
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 93.62, 43.87) --
	( 93.62, 45.96) --
	( 93.62, 48.05) --
	( 93.62, 50.15) --
	( 93.62, 52.24) --
	( 93.62, 54.33) --
	( 93.62, 56.42) --
	( 93.62, 58.51) --
	( 93.62, 60.60) --
	( 93.62, 62.69) --
	( 93.62, 64.78) --
	( 93.41, 66.87) --
	( 92.77, 68.97) --
	( 91.66, 71.06) --
	( 90.12, 73.15) --
	( 88.19, 75.24) --
	( 85.92, 77.33) --
	( 83.34, 79.42) --
	( 80.50, 81.51) --
	( 77.45, 83.60) --
	( 74.23, 85.70) --
	( 70.91, 87.79) --
	( 67.53, 89.88) --
	( 64.16, 91.97) --
	( 60.84, 94.06) --
	( 57.65, 96.15) --
	( 54.63, 98.24) --
	( 51.85,100.33) --
	( 49.36,102.42) --
	( 47.23,104.52) --
	( 45.50,106.61) --
	( 44.24,108.70) --
	( 43.50,110.79) --
	( 43.27,112.88) --
	( 43.27,114.97) --
	( 43.27,117.06) --
	( 43.27,119.15) --
	( 43.27,121.24) --
	( 43.27,123.34) --
	( 43.27,125.43) --
	( 43.27,127.52) --
	( 43.27,129.61) --
	( 43.27,131.70) --
	( 43.27,133.79) --
	( 43.27,135.88) --
	( 43.27,137.97) --
	( 43.27,140.06) --
	( 43.50,142.16) --
	( 44.24,144.25) --
	( 45.50,146.34) --
	( 47.23,148.43) --
	( 49.36,150.52) --
	( 51.85,152.61) --
	( 54.63,154.70) --
	( 57.65,156.79) --
	( 60.84,158.89) --
	( 64.16,160.98) --
	( 67.53,163.07) --
	( 70.91,165.16) --
	( 74.23,167.25) --
	( 77.45,169.34) --
	( 80.50,171.43) --
	( 83.34,173.52) --
	( 85.92,175.61) --
	( 88.19,177.71) --
	( 90.12,179.80) --
	( 91.66,181.89) --
	( 92.77,183.98) --
	( 93.41,186.07) --
	( 93.62,188.16) --
	( 93.62,190.25) --
	( 93.62,192.34) --
	( 93.62,194.43) --
	( 93.62,196.53) --
	( 93.62,198.62) --
	( 93.62,200.71) --
	( 93.62,202.80) --
	( 93.62,204.89) --
	( 93.62,206.98) --
	( 93.62,209.07);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (149.82, 43.87) --
	(149.82, 45.96) --
	(149.82, 48.05) --
	(149.82, 50.15) --
	(149.82, 52.24) --
	(149.82, 54.33) --
	(149.82, 56.42) --
	(149.82, 58.51) --
	(149.82, 60.60) --
	(149.82, 62.69) --
	(149.82, 64.78) --
	(149.83, 66.87) --
	(149.80, 68.97) --
	(149.45, 71.06) --
	(148.56, 73.15) --
	(147.07, 75.24) --
	(145.01, 77.33) --
	(142.42, 79.42) --
	(139.34, 81.51) --
	(135.84, 83.60) --
	(132.00, 85.70) --
	(127.91, 87.79) --
	(123.66, 89.88) --
	(119.38, 91.97) --
	(115.19, 94.06) --
	(111.23, 96.15) --
	(107.62, 98.24) --
	(104.52,100.33) --
	(102.04,102.42) --
	(100.32,104.52) --
	( 99.40,106.61) --
	( 99.10,108.70) --
	( 99.04,110.79) --
	( 99.00,112.88) --
	( 98.96,114.97) --
	( 98.90,117.06) --
	( 98.83,119.15) --
	( 98.76,121.24) --
	( 98.70,123.34) --
	( 98.67,125.43) --
	( 98.67,127.52) --
	( 98.70,129.61) --
	( 98.76,131.70) --
	( 98.83,133.79) --
	( 98.90,135.88) --
	( 98.96,137.97) --
	( 99.00,140.06) --
	( 99.04,142.16) --
	( 99.10,144.25) --
	( 99.40,146.34) --
	(100.32,148.43) --
	(102.04,150.52) --
	(104.52,152.61) --
	(107.62,154.70) --
	(111.23,156.79) --
	(115.19,158.89) --
	(119.38,160.98) --
	(123.66,163.07) --
	(127.91,165.16) --
	(132.00,167.25) --
	(135.84,169.34) --
	(139.34,171.43) --
	(142.42,173.52) --
	(145.01,175.61) --
	(147.07,177.71) --
	(148.56,179.80) --
	(149.45,181.89) --
	(149.80,183.98) --
	(149.83,186.07) --
	(149.82,188.16) --
	(149.82,190.25) --
	(149.82,192.34) --
	(149.82,194.43) --
	(149.82,196.53) --
	(149.82,198.62) --
	(149.82,200.71) --
	(149.82,202.80) --
	(149.82,204.89) --
	(149.82,206.98) --
	(149.82,209.07);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (205.61, 43.87) --
	(205.61, 45.96) --
	(205.61, 48.05) --
	(205.61, 50.15) --
	(205.61, 52.24) --
	(205.62, 54.33) --
	(205.62, 56.42) --
	(205.62, 58.51) --
	(205.63, 60.60) --
	(205.64, 62.69) --
	(205.64, 64.78) --
	(205.65, 66.87) --
	(205.67, 68.97) --
	(205.68, 71.06) --
	(205.69, 73.15) --
	(205.70, 75.24) --
	(205.70, 77.33) --
	(205.67, 79.42) --
	(205.36, 81.51) --
	(203.77, 83.60) --
	(199.87, 85.70) --
	(192.95, 87.79) --
	(181.73, 89.88) --
	(164.78, 91.97) --
	(154.35, 94.06) --
	(154.35, 96.15) --
	(154.35, 98.24) --
	(154.35,100.33) --
	(154.35,102.42) --
	(154.35,104.52) --
	(154.35,106.61) --
	(154.35,108.70) --
	(154.35,110.79) --
	(154.35,112.88) --
	(154.35,114.97) --
	(154.35,117.06) --
	(154.35,119.15) --
	(154.35,121.24) --
	(154.35,123.34) --
	(154.35,125.43) --
	(154.35,127.52) --
	(154.35,129.61) --
	(154.35,131.70) --
	(154.35,133.79) --
	(154.35,135.88) --
	(154.35,137.97) --
	(154.35,140.06) --
	(154.35,142.16) --
	(154.35,144.25) --
	(154.35,146.34) --
	(154.35,148.43) --
	(154.35,150.52) --
	(154.35,152.61) --
	(154.35,154.70) --
	(154.35,156.79) --
	(154.35,158.89) --
	(164.78,160.98) --
	(181.73,163.07) --
	(192.95,165.16) --
	(199.87,167.25) --
	(203.77,169.34) --
	(205.36,171.43) --
	(205.67,173.52) --
	(205.70,175.61) --
	(205.70,177.71) --
	(205.69,179.80) --
	(205.68,181.89) --
	(205.67,183.98) --
	(205.65,186.07) --
	(205.64,188.16) --
	(205.64,190.25) --
	(205.63,192.34) --
	(205.62,194.43) --
	(205.62,196.53) --
	(205.62,198.62) --
	(205.61,200.71) --
	(205.61,202.80) --
	(205.61,204.89) --
	(205.61,206.98) --
	(205.61,209.07);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (149.38, 43.87) --
	(149.38, 45.96) --
	(149.38, 48.05) --
	(149.38, 50.15) --
	(149.38, 52.24) --
	(149.38, 54.33) --
	(149.38, 56.42) --
	(149.38, 58.51) --
	(149.38, 60.60) --
	(149.38, 62.69) --
	(149.38, 64.78) --
	(149.38, 66.87) --
	(149.36, 68.97) --
	(149.12, 71.06) --
	(148.31, 73.15) --
	(146.85, 75.24) --
	(144.81, 77.33) --
	(142.24, 79.42) --
	(139.18, 81.51) --
	(135.70, 83.60) --
	(131.88, 85.70) --
	(127.79, 87.79) --
	(123.55, 89.88) --
	(119.27, 91.97) --
	(115.07, 94.06) --
	(111.09, 96.15) --
	(107.47, 98.24) --
	(104.33,100.33) --
	(101.82,102.42) --
	(100.05,104.52) --
	( 99.15,106.61) --
	( 98.91,108.70) --
	( 98.87,110.79) --
	( 98.84,112.88) --
	( 98.81,114.97) --
	( 98.75,117.06) --
	( 98.66,119.15) --
	( 98.58,121.24) --
	( 98.56,123.34) --
	( 98.56,125.43) --
	( 98.56,127.52) --
	( 98.56,129.61) --
	( 98.58,131.70) --
	( 98.66,133.79) --
	( 98.75,135.88) --
	( 98.81,137.97) --
	( 98.84,140.06) --
	( 98.87,142.16) --
	( 98.91,144.25) --
	( 99.15,146.34) --
	(100.05,148.43) --
	(101.82,150.52) --
	(104.33,152.61) --
	(107.47,154.70) --
	(111.09,156.79) --
	(115.07,158.89) --
	(119.27,160.98) --
	(123.55,163.07) --
	(127.79,165.16) --
	(131.88,167.25) --
	(135.70,169.34) --
	(139.18,171.43) --
	(142.24,173.52) --
	(144.81,175.61) --
	(146.85,177.71) --
	(148.31,179.80) --
	(149.12,181.89) --
	(149.36,183.98) --
	(149.38,186.07) --
	(149.38,188.16) --
	(149.38,190.25) --
	(149.38,192.34) --
	(149.38,194.43) --
	(149.38,196.53) --
	(149.38,198.62) --
	(149.38,200.71) --
	(149.38,202.80) --
	(149.38,204.89) --
	(149.38,206.98) --
	(149.38,209.07);

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (205.15, 43.87) --
	(205.15, 45.96) --
	(205.15, 48.05) --
	(205.15, 50.15) --
	(205.15, 52.24) --
	(205.15, 54.33) --
	(205.15, 56.42) --
	(205.15, 58.51) --
	(205.15, 60.60) --
	(205.15, 62.69) --
	(205.15, 64.78) --
	(205.15, 66.87) --
	(205.15, 68.97) --
	(205.15, 71.06) --
	(205.15, 73.15) --
	(205.15, 75.24) --
	(205.14, 77.33) --
	(205.14, 79.42) --
	(204.89, 81.51) --
	(203.38, 83.60) --
	(199.54, 85.70) --
	(192.69, 87.79) --
	(181.61, 89.88) --
	(164.87, 91.97) --
	(154.35, 94.06) --
	(154.35, 96.15) --
	(154.35, 98.24) --
	(154.35,100.33) --
	(154.35,102.42) --
	(154.35,104.52) --
	(154.35,106.61) --
	(154.35,108.70) --
	(154.35,110.79) --
	(154.35,112.88) --
	(154.35,114.97) --
	(154.35,117.06) --
	(154.35,119.15) --
	(154.35,121.24) --
	(154.35,123.34) --
	(154.35,125.43) --
	(154.35,127.52) --
	(154.35,129.61) --
	(154.35,131.70) --
	(154.35,133.79) --
	(154.35,135.88) --
	(154.35,137.97) --
	(154.35,140.06) --
	(154.35,142.16) --
	(154.35,144.25) --
	(154.35,146.34) --
	(154.35,148.43) --
	(154.35,150.52) --
	(154.35,152.61) --
	(154.35,154.70) --
	(154.35,156.79) --
	(154.35,158.89) --
	(164.87,160.98) --
	(181.61,163.07) --
	(192.69,165.16) --
	(199.54,167.25) --
	(203.38,169.34) --
	(204.89,171.43) --
	(205.14,173.52) --
	(205.14,175.61) --
	(205.15,177.71) --
	(205.15,179.80) --
	(205.15,181.89) --
	(205.15,183.98) --
	(205.15,186.07) --
	(205.15,188.16) --
	(205.15,190.25) --
	(205.15,192.34) --
	(205.15,194.43) --
	(205.15,196.53) --
	(205.15,198.62) --
	(205.15,200.71) --
	(205.15,202.80) --
	(205.15,204.89) --
	(205.15,206.98) --
	(205.15,209.07);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 80.91, 79.42) --
	( 83.45, 81.97) --
	( 86.00, 79.42) --
	( 83.45, 76.88) --
	( 80.91, 79.42);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 41.95,108.70) --
	( 44.49,111.24) --
	( 47.04,108.70) --
	( 44.49,106.15) --
	( 41.95,108.70);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 41.28,142.16) --
	( 43.83,144.70) --
	( 46.37,142.16) --
	( 43.83,139.61) --
	( 41.28,142.16);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 78.05,171.43) --
	( 80.59,173.98) --
	( 83.14,171.43) --
	( 80.59,168.89) --
	( 78.05,171.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 91.82, 60.89) -- ( 95.42, 64.49);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 91.82, 64.49) -- ( 95.42, 60.89);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 62.36, 90.17) -- ( 65.96, 93.77);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 62.36, 93.77) -- ( 65.96, 90.17);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 41.47,123.63) -- ( 45.07,127.23);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 41.47,127.23) -- ( 45.07,123.63);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 59.04,157.09) -- ( 62.64,160.69);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 59.04,160.69) -- ( 62.64,157.09);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 91.82,186.36) -- ( 95.42,189.96);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 91.82,189.96) -- ( 95.42,186.36);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (139.87, 79.42) --
	(142.42, 81.97) --
	(144.96, 79.42) --
	(142.42, 76.88) --
	(139.87, 79.42);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 96.55,108.70) --
	( 99.10,111.24) --
	(101.64,108.70) --
	( 99.10,106.15) --
	( 96.55,108.70);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 96.49,142.16) --
	( 99.04,144.70) --
	(101.58,142.16) --
	( 99.04,139.61) --
	( 96.49,142.16);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (136.79,171.43) --
	(139.34,173.98) --
	(141.88,171.43) --
	(139.34,168.89) --
	(136.79,171.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (147.58, 60.89) -- (151.18, 64.49);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (147.58, 64.49) -- (151.18, 60.89);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (117.47, 90.17) -- (121.07, 93.77);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (117.47, 93.77) -- (121.07, 90.17);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 96.76,123.63) -- (100.36,127.23);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 96.76,127.23) -- (100.36,123.63);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (113.27,157.09) -- (116.87,160.69);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (113.27,160.69) -- (116.87,157.09);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (147.58,186.36) -- (151.18,189.96);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (147.58,189.96) -- (151.18,186.36);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (203.12, 79.42) --
	(205.67, 81.97) --
	(208.21, 79.42) --
	(205.67, 76.88) --
	(203.12, 79.42);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (151.81,108.70) --
	(154.35,111.24) --
	(156.90,108.70) --
	(154.35,106.15) --
	(151.81,108.70);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (151.81,142.16) --
	(154.35,144.70) --
	(156.90,142.16) --
	(154.35,139.61) --
	(151.81,142.16);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (202.82,171.43) --
	(205.36,173.98) --
	(207.91,171.43) --
	(205.36,168.89) --
	(202.82,171.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (203.35, 60.89) -- (206.95, 64.49);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (203.35, 64.49) -- (206.95, 60.89);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (163.07, 90.17) -- (166.67, 93.77);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (163.07, 93.77) -- (166.67, 90.17);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (152.55,123.63) -- (156.15,127.23);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (152.55,127.23) -- (156.15,123.63);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (152.55,157.09) -- (156.15,160.69);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (152.55,160.69) -- (156.15,157.09);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (203.35,186.36) -- (206.95,189.96);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (203.35,189.96) -- (206.95,186.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 42.83, 36.13) -- ( 98.59, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 42.83, 36.13) -- ( 42.83, 31.33);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 70.71, 36.13) -- ( 70.71, 31.33);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 98.59, 36.13) -- ( 98.59, 31.33);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.83, 18.85) {0e+00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 70.71, 18.85) {5e-04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 98.59, 18.85) {1e-03};
\end{scope}
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 42.83, 36.13) -- ( 42.83,216.81);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 98.59, 36.13) -- ( 98.59,216.81);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (154.35, 36.13) -- (154.35,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 42.83, 36.13) -- ( 42.83,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.77, 36.13) -- ( 56.77,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 70.71, 36.13) -- ( 70.71,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 84.65, 36.13) -- ( 84.65,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 98.59, 36.13) -- ( 98.59,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (112.53, 36.13) -- (112.53,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.47, 36.13) -- (126.47,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (140.41, 36.13) -- (140.41,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (154.35, 36.13) -- (154.35,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (168.30, 36.13) -- (168.30,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (182.24, 36.13) -- (182.24,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.18, 36.13) -- (196.18,216.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (210.12, 36.13) -- (210.12,216.81);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 42.83) -- (216.81, 42.83);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,126.47) -- (216.81,126.47);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,210.12) -- (216.81,210.12);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 42.83) -- (216.81, 42.83);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 59.56) -- (216.81, 59.56);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 76.29) -- (216.81, 76.29);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 93.01) -- (216.81, 93.01);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,109.74) -- (216.81,109.74);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,126.47) -- (216.81,126.47);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,143.20) -- (216.81,143.20);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,159.93) -- (216.81,159.93);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,176.66) -- (216.81,176.66);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,193.39) -- (216.81,193.39);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,210.12) -- (216.81,210.12);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] ( 79.40,209.58) rectangle (173.55,189.42);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 80.91,202.86) -- ( 90.99,202.86);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 80.91,196.14) -- ( 90.99,196.14);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 84.17,202.86) --
	( 85.95,204.64) --
	( 87.73,202.86) --
	( 85.95,201.08) --
	( 84.17,202.86);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 84.69,194.88) -- ( 87.21,197.40);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 84.69,197.40) -- ( 87.21,194.88);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 96.03,200.93) {IMPLICITLY REG.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 96.03,194.21) {PAPANASTASIOU REG.\(\quad\quad\)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- ( 36.13,216.81);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 42.83) -- ( 32.77, 42.83);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 76.29) -- ( 32.77, 76.29);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,109.74) -- ( 32.77,109.74);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,143.20) -- ( 32.77,143.20);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,176.66) -- ( 32.77,176.66);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,210.12) -- ( 32.77,210.12);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.41, 40.83) {0};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.41, 71.18) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.41,104.63) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.41,138.09) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.41,171.55) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.41,208.12) {1};

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- ( 36.13,216.81);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 59.56) -- ( 36.13, 59.56);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 93.01) -- ( 36.13, 93.01);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,126.47) -- ( 36.13,126.47);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,159.93) -- ( 36.13,159.93);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,193.39) -- ( 36.13,193.39);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.01,126.47) {\(H \big[-\big]\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (126.47, 28.45) {\(U\big[ \frac{lu}{ts} \big]\)};
\end{scope}
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 2.5pt,line join=round,line cap=round] (177.04,149.06) --
	(175.55,150.44) --
	(173.98,151.73) --
	(172.33,152.92) --
	(170.61,154.01) --
	(168.83,154.98) --
	(166.98,155.83) --
	(165.09,156.57) --
	(163.15,157.19) --
	(161.17,157.68) --
	(159.17,158.05) --
	(157.15,158.29) --
	(155.12,158.40) --
	(153.08,158.39) --
	(151.05,158.24) --
	(149.04,157.97) --
	(147.04,157.57) --
	(145.07,157.05) --
	(143.14,156.40) --
	(141.26,155.63) --
	(139.43,154.74) --
	(137.66,153.75) --
	(135.96,152.64) --
	(134.33,151.42) --
	(132.78,150.11) --
	(131.32,148.70) --
	(129.95,147.20) --
	(128.68,145.61) --
	(127.51,143.95) --
	(126.45,142.22) --
	(125.50,140.43) --
	(124.67,138.58) --
	(123.96,136.68) --
	(123.37,134.74) --
	(122.91,132.77) --
	(122.57,130.77) --
	(122.36,128.75) --
	(122.28,126.73) --
	(122.33,124.70) --
	(122.50,122.68) --
	(122.81,120.68) --
	(123.24,118.70) --
	(123.80,116.75) --
	(124.48,114.84) --
	(125.28,112.97) --
	(126.20,111.17) --
	(127.23,109.42) --
	(128.37,107.74) --
	(129.62,106.14) --
	(130.96,104.62) --
	(132.40,103.18) --
	(133.93,101.84) --
	(135.54,100.60) --
	(137.23, 99.47) --
	(138.98, 98.44) --
	(140.80, 97.52) --
	(142.67, 96.73) --
	(144.59, 96.05) --
	(146.55, 95.49) --
	(148.53, 95.06) --
	(150.55, 94.76) --
	(152.57, 94.58) --
	(154.61, 94.53) --
	(156.64, 94.61) --
	(158.67, 94.82) --
	(160.67, 95.16) --
	(162.66, 95.62) --
	(164.60, 96.21) --
	(166.51, 96.92) --
	(168.37, 97.74) --
	(170.17, 98.69) --
	(171.91, 99.74) --
	(173.58,100.90) --
	(175.17,102.17) --
	(176.67,103.53) --
	(178.09,104.99) --
	(179.41,106.53) --
	(180.63,108.15) --
	(181.74,109.85) --
	(182.75,111.61) --
	(183.64,113.44) --
	(184.41,115.31) --
	(185.06,117.23) --
	(185.59,119.19) --
	(185.99,121.18) --
	(186.26,123.18) --
	(186.41,125.21) --
	(186.42,127.23) --
	(186.31,129.26) --
	(186.07,131.27) --
	(185.70,133.26) --
	(185.20,135.23) --
	(184.58,137.16) --
	(183.84,139.05) --
	(182.98,140.88) --
	(182.01,142.66) --
	(180.92,144.38) --
	(179.72,146.02) --
	(178.43,147.58) --
	(177.04,149.06);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width=25.0pt,line join=round,line cap=round] (167.96,140.02) --
	(167.07,140.86) --
	(166.13,141.63) --
	(165.14,142.34) --
	(164.11,142.99) --
	(163.04,143.58) --
	(161.93,144.09) --
	(160.79,144.53) --
	(159.63,144.90) --
	(158.45,145.20) --
	(157.24,145.42) --
	(156.03,145.56) --
	(154.81,145.63) --
	(153.59,145.62) --
	(152.37,145.53) --
	(151.16,145.37) --
	(149.97,145.13) --
	(148.79,144.82) --
	(147.63,144.43) --
	(146.50,143.97) --
	(145.40,143.44) --
	(144.34,142.84) --
	(143.32,142.17) --
	(142.34,141.44) --
	(141.41,140.65) --
	(140.53,139.81) --
	(139.71,138.91) --
	(138.95,137.96) --
	(138.25,136.96) --
	(137.61,135.92) --
	(137.04,134.85) --
	(136.54,133.74) --
	(136.12,132.60) --
	(135.76,131.43) --
	(135.49,130.25) --
	(135.28,129.05) --
	(135.16,127.84) --
	(135.11,126.62) --
	(135.14,125.41) --
	(135.24,124.20) --
	(135.43,123.00) --
	(135.69,121.81) --
	(136.02,120.64) --
	(136.43,119.49) --
	(136.91,118.37) --
	(137.46,117.29) --
	(138.08,116.24) --
	(138.77,115.23) --
	(139.51,114.27) --
	(140.32,113.36) --
	(141.18,112.50) --
	(142.10,111.69) --
	(143.07,110.95) --
	(144.08,110.27) --
	(145.13,109.65) --
	(146.22,109.10) --
	(147.34,108.63) --
	(148.49,108.22) --
	(149.67,107.89) --
	(150.86,107.63) --
	(152.07,107.44) --
	(153.29,107.34) --
	(154.51,107.31) --
	(155.73,107.36) --
	(156.94,107.48) --
	(158.15,107.68) --
	(159.34,107.96) --
	(160.50,108.31) --
	(161.65,108.74) --
	(162.76,109.23) --
	(163.84,109.80) --
	(164.89,110.43) --
	(165.89,111.13) --
	(166.84,111.89) --
	(167.75,112.71) --
	(168.60,113.58) --
	(169.39,114.51) --
	(170.12,115.48) --
	(170.79,116.50) --
	(171.39,117.56) --
	(171.92,118.65) --
	(172.39,119.78) --
	(172.78,120.93) --
	(173.09,122.10) --
	(173.33,123.29) --
	(173.50,124.50) --
	(173.59,125.71) --
	(173.59,126.93) --
	(173.53,128.14) --
	(173.38,129.35) --
	(173.16,130.55) --
	(172.86,131.73) --
	(172.49,132.88) --
	(172.05,134.02) --
	(171.53,135.12) --
	(170.95,136.19) --
	(170.29,137.21) --
	(169.58,138.20) --
	(168.80,139.14) --
	(167.96,140.02);

\path[draw=drawColor,line width=25.0pt,line join=round,line cap=round] (160.15,131.34) --
	(159.77,131.64) --
	(159.37,131.91) --
	(158.94,132.17) --
	(158.51,132.40) --
	(158.05,132.61) --
	(157.58,132.80) --
	(157.09,132.96) --
	(156.60,133.09) --
	(156.10,133.19) --
	(155.58,133.27) --
	(155.07,133.33) --
	(154.55,133.35) --
	(154.03,133.35) --
	(153.51,133.32) --
	(153.00,133.26) --
	(152.49,133.17) --
	(151.98,133.06) --
	(151.49,132.92) --
	(151.01,132.75) --
	(150.54,132.56) --
	(150.09,132.35) --
	(149.66,132.11) --
	(149.24,131.85) --
	(148.85,131.56) --
	(148.47,131.26) --
	(148.12,130.94) --
	(147.80,130.60) --
	(147.50,130.24) --
	(147.23,129.86) --
	(146.99,129.48) --
	(146.78,129.08) --
	(146.59,128.67) --
	(146.44,128.25) --
	(146.33,127.83) --
	(146.24,127.40) --
	(146.19,126.96) --
	(146.16,126.53) --
	(146.18,126.09) --
	(146.22,125.66) --
	(146.30,125.22) --
	(146.41,124.80) --
	(146.55,124.38) --
	(146.73,123.97) --
	(146.93,123.57) --
	(147.17,123.18) --
	(147.43,122.80) --
	(147.72,122.44) --
	(148.04,122.09) --
	(148.38,121.76) --
	(148.75,121.46) --
	(149.14,121.17) --
	(149.55,120.90) --
	(149.98,120.66) --
	(150.43,120.43) --
	(150.89,120.24) --
	(151.37,120.07) --
	(151.86,119.92) --
	(152.36,119.80) --
	(152.87,119.71) --
	(153.38,119.64) --
	(153.90,119.60) --
	(154.42,119.59) --
	(154.94,119.61) --
	(155.46,119.66) --
	(155.97,119.73) --
	(156.47,119.83) --
	(156.97,119.95) --
	(157.46,120.11) --
	(157.93,120.28) --
	(158.39,120.49) --
	(158.84,120.71) --
	(159.26,120.97) --
	(159.67,121.24) --
	(160.05,121.53) --
	(160.41,121.85) --
	(160.75,122.18) --
	(161.06,122.53) --
	(161.35,122.89) --
	(161.60,123.27) --
	(161.83,123.66) --
	(162.03,124.07) --
	(162.19,124.48) --
	(162.33,124.90) --
	(162.43,125.33) --
	(162.50,125.76) --
	(162.54,126.20) --
	(162.54,126.64) --
	(162.51,127.07) --
	(162.45,127.51) --
	(162.36,127.93) --
	(162.23,128.36) --
	(162.07,128.77) --
	(161.88,129.18) --
	(161.66,129.58) --
	(161.41,129.96) --
	(161.14,130.33) --
	(160.83,130.68) --
	(160.50,131.02) --
	(160.15,131.34);
\end{scope}
\end{tikzpicture} 


==> profile_compare_particle_inertial_case160.tex <==
% Created by tikzDevice version 0.10.1 on 2016-02-25 18:20:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (343.28,343.28);
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (307.15,307.15);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 86.00, 46.96) --
	( 86.00, 48.53) --
	( 86.00, 50.09) --
	( 85.99, 51.66) --
	( 85.98, 53.23) --
	( 85.97, 54.80) --
	( 85.96, 56.37) --
	( 85.95, 57.94) --
	( 85.94, 59.50) --
	( 85.92, 61.07) --
	( 85.91, 62.64) --
	( 85.89, 64.21) --
	( 85.85, 65.78) --
	( 85.79, 67.35) --
	( 85.72, 68.91) --
	( 85.61, 70.48) --
	( 85.47, 72.05) --
	( 85.29, 73.62) --
	( 85.07, 75.19) --
	( 84.80, 76.76) --
	( 84.47, 78.32) --
	( 84.09, 79.89) --
	( 83.66, 81.46) --
	( 83.18, 83.03) --
	( 82.63, 84.60) --
	( 82.04, 86.17) --
	( 81.39, 87.73) --
	( 80.69, 89.30) --
	( 79.94, 90.87) --
	( 79.13, 92.44) --
	( 78.26, 94.01) --
	( 77.34, 95.58) --
	( 76.36, 97.14) --
	( 75.33, 98.71) --
	( 74.23,100.28) --
	( 73.07,101.85) --
	( 71.85,103.42) --
	( 70.58,104.99) --
	( 69.24,106.55) --
	( 67.87,108.12) --
	( 66.45,109.69) --
	( 65.00,111.26) --
	( 63.54,112.83) --
	( 62.07,114.40) --
	( 60.62,115.96) --
	( 59.19,117.53) --
	( 57.79,119.10) --
	( 56.45,120.67) --
	( 55.17,122.24) --
	( 53.95,123.81) --
	( 52.80,125.37) --
	( 51.74,126.94) --
	( 50.75,128.51) --
	( 49.85,130.08) --
	( 49.04,131.65) --
	( 48.31,133.22) --
	( 47.66,134.78) --
	( 47.11,136.35) --
	( 46.63,137.92) --
	( 46.24,139.49) --
	( 45.94,141.06) --
	( 45.70,142.63) --
	( 45.53,144.19) --
	( 45.41,145.76) --
	( 45.35,147.33) --
	( 45.32,148.90) --
	( 45.31,150.47) --
	( 45.31,152.04) --
	( 45.31,153.61) --
	( 45.31,155.17) --
	( 45.31,156.74) --
	( 45.31,158.31) --
	( 45.31,159.88) --
	( 45.31,161.45) --
	( 45.31,163.02) --
	( 45.31,164.58) --
	( 45.31,166.15) --
	( 45.31,167.72) --
	( 45.31,169.29) --
	( 45.31,170.86) --
	( 45.31,172.43) --
	( 45.31,173.99) --
	( 45.31,175.56) --
	( 45.31,177.13) --
	( 45.31,178.70) --
	( 45.31,180.27) --
	( 45.31,181.84) --
	( 45.31,183.40) --
	( 45.31,184.97) --
	( 45.31,186.54) --
	( 45.31,188.11) --
	( 45.31,189.68) --
	( 45.31,191.25) --
	( 45.31,192.81) --
	( 45.32,194.38) --
	( 45.35,195.95) --
	( 45.41,197.52) --
	( 45.53,199.09) --
	( 45.70,200.66) --
	( 45.94,202.22) --
	( 46.24,203.79) --
	( 46.63,205.36) --
	( 47.11,206.93) --
	( 47.66,208.50) --
	( 48.31,210.07) --
	( 49.04,211.63) --
	( 49.85,213.20) --
	( 50.75,214.77) --
	( 51.74,216.34) --
	( 52.80,217.91) --
	( 53.95,219.48) --
	( 55.17,221.04) --
	( 56.45,222.61) --
	( 57.79,224.18) --
	( 59.19,225.75) --
	( 60.62,227.32) --
	( 62.07,228.89) --
	( 63.54,230.45) --
	( 65.00,232.02) --
	( 66.45,233.59) --
	( 67.87,235.16) --
	( 69.24,236.73) --
	( 70.58,238.30) --
	( 71.85,239.86) --
	( 73.07,241.43) --
	( 74.23,243.00) --
	( 75.33,244.57) --
	( 76.36,246.14) --
	( 77.34,247.71) --
	( 78.26,249.28) --
	( 79.13,250.84) --
	( 79.94,252.41) --
	( 80.69,253.98) --
	( 81.39,255.55) --
	( 82.04,257.12) --
	( 82.63,258.69) --
	( 83.18,260.25) --
	( 83.66,261.82) --
	( 84.09,263.39) --
	( 84.47,264.96) --
	( 84.80,266.53) --
	( 85.07,268.10) --
	( 85.29,269.66) --
	( 85.47,271.23) --
	( 85.61,272.80) --
	( 85.72,274.37) --
	( 85.79,275.94) --
	( 85.85,277.51) --
	( 85.89,279.07) --
	( 85.91,280.64) --
	( 85.92,282.21) --
	( 85.94,283.78) --
	( 85.95,285.35) --
	( 85.96,286.92) --
	( 85.97,288.48) --
	( 85.98,290.05) --
	( 85.99,291.62) --
	( 86.00,293.19) --
	( 86.00,294.76) --
	( 86.00,296.33);
\end{scope}
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (307.15,307.15);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (148.68, 46.96) --
	(148.68, 48.53) --
	(148.68, 50.09) --
	(148.68, 51.66) --
	(148.68, 53.23) --
	(148.68, 54.80) --
	(148.67, 56.37) --
	(148.67, 57.94) --
	(148.67, 59.50) --
	(148.66, 61.07) --
	(148.64, 62.64) --
	(148.60, 64.21) --
	(148.53, 65.78) --
	(148.43, 67.35) --
	(148.30, 68.91) --
	(148.14, 70.48) --
	(147.95, 72.05) --
	(147.73, 73.62) --
	(147.46, 75.19) --
	(147.16, 76.76) --
	(146.80, 78.32) --
	(146.40, 79.89) --
	(145.95, 81.46) --
	(145.44, 83.03) --
	(144.88, 84.60) --
	(144.27, 86.17) --
	(143.61, 87.73) --
	(142.89, 89.30) --
	(142.11, 90.87) --
	(141.28, 92.44) --
	(140.40, 94.01) --
	(139.46, 95.58) --
	(138.46, 97.14) --
	(137.41, 98.71) --
	(136.31,100.28) --
	(135.16,101.85) --
	(133.96,103.42) --
	(132.72,104.99) --
	(131.44,106.55) --
	(130.13,108.12) --
	(128.80,109.69) --
	(127.45,111.26) --
	(126.10,112.83) --
	(124.75,114.40) --
	(123.41,115.96) --
	(122.10,117.53) --
	(120.80,119.10) --
	(119.54,120.67) --
	(118.32,122.24) --
	(117.15,123.81) --
	(116.03,125.37) --
	(114.97,126.94) --
	(113.97,128.51) --
	(113.03,130.08) --
	(112.17,131.65) --
	(111.39,133.22) --
	(110.69,134.78) --
	(110.09,136.35) --
	(109.58,137.92) --
	(109.19,139.49) --
	(108.90,141.06) --
	(108.73,142.63) --
	(108.66,144.19) --
	(108.63,145.76) --
	(108.60,147.33) --
	(108.57,148.90) --
	(108.54,150.47) --
	(108.52,152.04) --
	(108.49,153.61) --
	(108.46,155.17) --
	(108.44,156.74) --
	(108.43,158.31) --
	(108.42,159.88) --
	(108.42,161.45) --
	(108.43,163.02) --
	(108.45,164.58) --
	(108.48,166.15) --
	(108.50,167.72) --
	(108.52,169.29) --
	(108.53,170.86) --
	(108.53,172.43) --
	(108.52,173.99) --
	(108.50,175.56) --
	(108.48,177.13) --
	(108.45,178.70) --
	(108.43,180.27) --
	(108.42,181.84) --
	(108.42,183.40) --
	(108.43,184.97) --
	(108.44,186.54) --
	(108.46,188.11) --
	(108.49,189.68) --
	(108.52,191.25) --
	(108.54,192.81) --
	(108.57,194.38) --
	(108.60,195.95) --
	(108.63,197.52) --
	(108.66,199.09) --
	(108.73,200.66) --
	(108.90,202.22) --
	(109.19,203.79) --
	(109.58,205.36) --
	(110.09,206.93) --
	(110.69,208.50) --
	(111.39,210.07) --
	(112.17,211.63) --
	(113.03,213.20) --
	(113.97,214.77) --
	(114.97,216.34) --
	(116.03,217.91) --
	(117.15,219.48) --
	(118.32,221.04) --
	(119.54,222.61) --
	(120.80,224.18) --
	(122.10,225.75) --
	(123.41,227.32) --
	(124.75,228.89) --
	(126.10,230.45) --
	(127.45,232.02) --
	(128.80,233.59) --
	(130.13,235.16) --
	(131.44,236.73) --
	(132.72,238.30) --
	(133.96,239.86) --
	(135.16,241.43) --
	(136.31,243.00) --
	(137.41,244.57) --
	(138.46,246.14) --
	(139.46,247.71) --
	(140.40,249.28) --
	(141.28,250.84) --
	(142.11,252.41) --
	(142.89,253.98) --
	(143.61,255.55) --
	(144.27,257.12) --
	(144.88,258.69) --
	(145.44,260.25) --
	(145.95,261.82) --
	(146.40,263.39) --
	(146.80,264.96) --
	(147.16,266.53) --
	(147.46,268.10) --
	(147.73,269.66) --
	(147.95,271.23) --
	(148.14,272.80) --
	(148.30,274.37) --
	(148.43,275.94) --
	(148.53,277.51) --
	(148.60,279.07) --
	(148.64,280.64) --
	(148.66,282.21) --
	(148.67,283.78) --
	(148.67,285.35) --
	(148.67,286.92) --
	(148.68,288.48) --
	(148.68,290.05) --
	(148.68,291.62) --
	(148.68,293.19) --
	(148.68,294.76) --
	(148.68,296.33);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (212.35, 46.96) --
	(212.35, 48.53) --
	(212.34, 50.09) --
	(212.33, 51.66) --
	(212.33, 53.23) --
	(212.31, 54.80) --
	(212.30, 56.37) --
	(212.29, 57.94) --
	(212.27, 59.50) --
	(212.24, 61.07) --
	(212.22, 62.64) --
	(212.18, 64.21) --
	(212.14, 65.78) --
	(212.09, 67.35) --
	(212.03, 68.91) --
	(211.94, 70.48) --
	(211.81, 72.05) --
	(211.63, 73.62) --
	(211.39, 75.19) --
	(211.11, 76.76) --
	(210.77, 78.32) --
	(210.39, 79.89) --
	(209.96, 81.46) --
	(209.48, 83.03) --
	(208.94, 84.60) --
	(208.36, 86.17) --
	(207.72, 87.73) --
	(207.04, 89.30) --
	(206.30, 90.87) --
	(205.51, 92.44) --
	(204.67, 94.01) --
	(203.79, 95.58) --
	(202.86, 97.14) --
	(201.89, 98.71) --
	(200.88,100.28) --
	(199.84,101.85) --
	(198.77,103.42) --
	(197.67,104.99) --
	(196.53,106.55) --
	(195.32,108.12) --
	(194.01,109.69) --
	(192.51,111.26) --
	(190.71,112.83) --
	(188.45,114.40) --
	(185.62,115.96) --
	(182.20,117.53) --
	(178.25,119.10) --
	(173.90,120.67) --
	(171.64,122.24) --
	(171.64,123.81) --
	(171.64,125.37) --
	(171.64,126.94) --
	(171.64,128.51) --
	(171.64,130.08) --
	(171.64,131.65) --
	(171.64,133.22) --
	(171.64,134.78) --
	(171.64,136.35) --
	(171.64,137.92) --
	(171.64,139.49) --
	(171.64,141.06) --
	(171.64,142.63) --
	(171.64,144.19) --
	(171.64,145.76) --
	(171.64,147.33) --
	(171.64,148.90) --
	(171.64,150.47) --
	(171.64,152.04) --
	(171.64,153.61) --
	(171.64,155.17) --
	(171.64,156.74) --
	(171.64,158.31) --
	(171.64,159.88) --
	(171.64,161.45) --
	(171.64,163.02) --
	(171.64,164.58) --
	(171.64,166.15) --
	(171.64,167.72) --
	(171.64,169.29) --
	(171.64,170.86) --
	(171.64,172.43) --
	(171.64,173.99) --
	(171.64,175.56) --
	(171.64,177.13) --
	(171.64,178.70) --
	(171.64,180.27) --
	(171.64,181.84) --
	(171.64,183.40) --
	(171.64,184.97) --
	(171.64,186.54) --
	(171.64,188.11) --
	(171.64,189.68) --
	(171.64,191.25) --
	(171.64,192.81) --
	(171.64,194.38) --
	(171.64,195.95) --
	(171.64,197.52) --
	(171.64,199.09) --
	(171.64,200.66) --
	(171.64,202.22) --
	(171.64,203.79) --
	(171.64,205.36) --
	(171.64,206.93) --
	(171.64,208.50) --
	(171.64,210.07) --
	(171.64,211.63) --
	(171.64,213.20) --
	(171.64,214.77) --
	(171.64,216.34) --
	(171.64,217.91) --
	(171.64,219.48) --
	(171.64,221.04) --
	(173.90,222.61) --
	(178.25,224.18) --
	(182.20,225.75) --
	(185.62,227.32) --
	(188.45,228.89) --
	(190.71,230.45) --
	(192.51,232.02) --
	(194.01,233.59) --
	(195.32,235.16) --
	(196.53,236.73) --
	(197.67,238.30) --
	(198.77,239.86) --
	(199.84,241.43) --
	(200.88,243.00) --
	(201.89,244.57) --
	(202.86,246.14) --
	(203.79,247.71) --
	(204.67,249.28) --
	(205.51,250.84) --
	(206.30,252.41) --
	(207.04,253.98) --
	(207.72,255.55) --
	(208.36,257.12) --
	(208.94,258.69) --
	(209.48,260.25) --
	(209.96,261.82) --
	(210.39,263.39) --
	(210.77,264.96) --
	(211.11,266.53) --
	(211.39,268.10) --
	(211.63,269.66) --
	(211.81,271.23) --
	(211.94,272.80) --
	(212.03,274.37) --
	(212.09,275.94) --
	(212.14,277.51) --
	(212.18,279.07) --
	(212.22,280.64) --
	(212.24,282.21) --
	(212.27,283.78) --
	(212.29,285.35) --
	(212.30,286.92) --
	(212.31,288.48) --
	(212.33,290.05) --
	(212.33,291.62) --
	(212.34,293.19) --
	(212.35,294.76) --
	(212.35,296.33);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (274.85, 46.96) --
	(274.84, 48.53) --
	(274.84, 50.09) --
	(274.83, 51.66) --
	(274.82, 53.23) --
	(274.81, 54.80) --
	(274.80, 56.37) --
	(274.78, 57.94) --
	(274.77, 59.50) --
	(274.74, 61.07) --
	(274.71, 62.64) --
	(274.68, 64.21) --
	(274.64, 65.78) --
	(274.59, 67.35) --
	(274.53, 68.91) --
	(274.45, 70.48) --
	(274.33, 72.05) --
	(274.17, 73.62) --
	(273.95, 75.19) --
	(273.68, 76.76) --
	(273.35, 78.32) --
	(272.96, 79.89) --
	(272.51, 81.46) --
	(272.01, 83.03) --
	(271.45, 84.60) --
	(270.83, 86.17) --
	(270.17, 87.73) --
	(269.45, 89.30) --
	(268.67, 90.87) --
	(267.84, 92.44) --
	(266.96, 94.01) --
	(266.03, 95.58) --
	(265.04, 97.14) --
	(264.00, 98.71) --
	(262.89,100.28) --
	(261.71,101.85) --
	(260.46,103.42) --
	(259.11,104.99) --
	(257.68,106.55) --
	(256.15,108.12) --
	(254.52,109.69) --
	(252.82,111.26) --
	(251.06,112.83) --
	(249.26,114.40) --
	(247.46,115.96) --
	(245.70,117.53) --
	(244.02,119.10) --
	(242.43,120.67) --
	(240.98,122.24) --
	(239.66,123.81) --
	(238.50,125.37) --
	(237.48,126.94) --
	(236.62,128.51) --
	(235.91,130.08) --
	(235.33,131.65) --
	(234.89,133.22) --
	(234.56,134.78) --
	(234.34,136.35) --
	(234.21,137.92) --
	(234.15,139.49) --
	(234.13,141.06) --
	(234.11,142.63) --
	(234.10,144.19) --
	(234.08,145.76) --
	(234.06,147.33) --
	(234.05,148.90) --
	(234.03,150.47) --
	(234.01,152.04) --
	(233.99,153.61) --
	(233.98,155.17) --
	(233.96,156.74) --
	(233.95,158.31) --
	(233.94,159.88) --
	(233.93,161.45) --
	(233.94,163.02) --
	(233.94,164.58) --
	(233.96,166.15) --
	(233.97,167.72) --
	(233.98,169.29) --
	(233.98,170.86) --
	(233.98,172.43) --
	(233.98,173.99) --
	(233.97,175.56) --
	(233.96,177.13) --
	(233.94,178.70) --
	(233.94,180.27) --
	(233.93,181.84) --
	(233.94,183.40) --
	(233.95,184.97) --
	(233.96,186.54) --
	(233.98,188.11) --
	(233.99,189.68) --
	(234.01,191.25) --
	(234.03,192.81) --
	(234.05,194.38) --
	(234.06,195.95) --
	(234.08,197.52) --
	(234.10,199.09) --
	(234.11,200.66) --
	(234.13,202.22) --
	(234.15,203.79) --
	(234.21,205.36) --
	(234.34,206.93) --
	(234.56,208.50) --
	(234.89,210.07) --
	(235.33,211.63) --
	(235.91,213.20) --
	(236.62,214.77) --
	(237.48,216.34) --
	(238.50,217.91) --
	(239.66,219.48) --
	(240.98,221.04) --
	(242.43,222.61) --
	(244.02,224.18) --
	(245.70,225.75) --
	(247.46,227.32) --
	(249.26,228.89) --
	(251.06,230.45) --
	(252.82,232.02) --
	(254.52,233.59) --
	(256.15,235.16) --
	(257.68,236.73) --
	(259.11,238.30) --
	(260.46,239.86) --
	(261.71,241.43) --
	(262.89,243.00) --
	(264.00,244.57) --
	(265.04,246.14) --
	(266.03,247.71) --
	(266.96,249.28) --
	(267.84,250.84) --
	(268.67,252.41) --
	(269.45,253.98) --
	(270.17,255.55) --
	(270.83,257.12) --
	(271.45,258.69) --
	(272.01,260.25) --
	(272.51,261.82) --
	(272.96,263.39) --
	(273.35,264.96) --
	(273.68,266.53) --
	(273.95,268.10) --
	(274.17,269.66) --
	(274.33,271.23) --
	(274.45,272.80) --
	(274.53,274.37) --
	(274.59,275.94) --
	(274.64,277.51) --
	(274.68,279.07) --
	(274.71,280.64) --
	(274.74,282.21) --
	(274.77,283.78) --
	(274.78,285.35) --
	(274.80,286.92) --
	(274.81,288.48) --
	(274.82,290.05) --
	(274.83,291.62) --
	(274.84,293.19) --
	(274.84,294.76) --
	(274.85,296.33);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (100.63, 46.96) --
	(100.63, 48.53) --
	(100.62, 50.09) --
	(100.62, 51.66) --
	(100.61, 53.23) --
	(100.60, 54.80) --
	(100.59, 56.37) --
	(100.58, 57.94) --
	(100.57, 59.50) --
	(100.56, 61.07) --
	(100.56, 62.64) --
	(100.51, 64.21) --
	(100.32, 65.78) --
	( 99.92, 67.35) --
	( 99.28, 68.91) --
	( 98.42, 70.48) --
	( 97.57, 72.05) --
	( 96.64, 73.62) --
	( 95.67, 75.19) --
	( 94.64, 76.76) --
	( 93.56, 78.32) --
	( 92.44, 79.89) --
	( 91.25, 81.46) --
	( 90.03, 83.03) --
	( 88.74, 84.60) --
	( 87.42, 86.17) --
	( 86.04, 87.73) --
	( 84.62, 89.30) --
	( 83.14, 90.87) --
	( 81.61, 92.44) --
	( 80.02, 94.01) --
	( 78.45, 95.58) --
	( 76.99, 97.14) --
	( 75.55, 98.71) --
	( 74.23,100.28) --
	( 72.98,101.85) --
	( 71.73,103.42) --
	( 70.44,104.99) --
	( 69.11,106.55) --
	( 67.73,108.12) --
	( 66.32,109.69) --
	( 64.88,111.26) --
	( 63.43,112.83) --
	( 61.97,114.40) --
	( 60.53,115.96) --
	( 59.11,117.53) --
	( 57.73,119.10) --
	( 56.39,120.67) --
	( 55.11,122.24) --
	( 53.90,123.81) --
	( 52.76,125.37) --
	( 51.70,126.94) --
	( 50.72,128.51) --
	( 49.82,130.08) --
	( 49.01,131.65) --
	( 48.29,133.22) --
	( 47.65,134.78) --
	( 47.09,136.35) --
	( 46.62,137.92) --
	( 46.23,139.49) --
	( 45.93,141.06) --
	( 45.69,142.63) --
	( 45.52,144.19) --
	( 45.41,145.76) --
	( 45.34,147.33) --
	( 45.31,148.90) --
	( 45.31,150.47) --
	( 45.31,152.04) --
	( 45.31,153.61) --
	( 45.31,155.17) --
	( 45.31,156.74) --
	( 45.31,158.31) --
	( 45.31,159.88) --
	( 45.31,161.45) --
	( 45.31,163.02) --
	( 45.31,164.58) --
	( 45.31,166.15) --
	( 45.31,167.72) --
	( 45.31,169.29) --
	( 45.31,170.86) --
	( 45.31,172.43) --
	( 45.31,173.99) --
	( 45.31,175.56) --
	( 45.31,177.13) --
	( 45.31,178.70) --
	( 45.31,180.27) --
	( 45.31,181.84) --
	( 45.31,183.40) --
	( 45.31,184.97) --
	( 45.31,186.54) --
	( 45.31,188.11) --
	( 45.31,189.68) --
	( 45.31,191.25) --
	( 45.31,192.81) --
	( 45.31,194.38) --
	( 45.34,195.95) --
	( 45.41,197.52) --
	( 45.52,199.09) --
	( 45.69,200.66) --
	( 45.93,202.22) --
	( 46.23,203.79) --
	( 46.62,205.36) --
	( 47.09,206.93) --
	( 47.65,208.50) --
	( 48.29,210.07) --
	( 49.01,211.63) --
	( 49.82,213.20) --
	( 50.72,214.77) --
	( 51.70,216.34) --
	( 52.76,217.91) --
	( 53.90,219.48) --
	( 55.11,221.04) --
	( 56.39,222.61) --
	( 57.73,224.18) --
	( 59.11,225.75) --
	( 60.53,227.32) --
	( 61.97,228.89) --
	( 63.43,230.45) --
	( 64.88,232.02) --
	( 66.32,233.59) --
	( 67.73,235.16) --
	( 69.11,236.73) --
	( 70.44,238.30) --
	( 71.73,239.86) --
	( 72.98,241.43) --
	( 74.23,243.00) --
	( 75.55,244.57) --
	( 76.99,246.14) --
	( 78.45,247.71) --
	( 80.02,249.28) --
	( 81.61,250.84) --
	( 83.14,252.41) --
	( 84.62,253.98) --
	( 86.04,255.55) --
	( 87.42,257.12) --
	( 88.74,258.69) --
	( 90.03,260.25) --
	( 91.25,261.82) --
	( 92.44,263.39) --
	( 93.56,264.96) --
	( 94.64,266.53) --
	( 95.67,268.10) --
	( 96.64,269.66) --
	( 97.57,271.23) --
	( 98.42,272.80) --
	( 99.28,274.37) --
	( 99.92,275.94) --
	(100.32,277.51) --
	(100.51,279.07) --
	(100.56,280.64) --
	(100.56,282.21) --
	(100.57,283.78) --
	(100.58,285.35) --
	(100.59,286.92) --
	(100.60,288.48) --
	(100.61,290.05) --
	(100.62,291.62) --
	(100.62,293.19) --
	(100.63,294.76) --
	(100.63,296.33);

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (163.31, 46.96) --
	(163.31, 48.53) --
	(163.31, 50.09) --
	(163.31, 51.66) --
	(163.31, 53.23) --
	(163.31, 54.80) --
	(163.31, 56.37) --
	(163.31, 57.94) --
	(163.31, 59.50) --
	(163.31, 61.07) --
	(163.29, 62.64) --
	(163.19, 64.21) --
	(162.89, 65.78) --
	(162.38, 67.35) --
	(161.66, 68.91) --
	(160.80, 70.48) --
	(159.96, 72.05) --
	(159.04, 73.62) --
	(158.07, 75.19) --
	(157.04, 76.76) --
	(155.96, 78.32) --
	(154.82, 79.89) --
	(153.63, 81.46) --
	(152.39, 83.03) --
	(151.09, 84.60) --
	(149.75, 86.17) --
	(148.33, 87.73) --
	(146.87, 89.30) --
	(145.36, 90.87) --
	(143.76, 92.44) --
	(142.16, 94.01) --
	(140.62, 95.58) --
	(139.12, 97.14) --
	(137.69, 98.71) --
	(136.41,100.28) --
	(135.16,101.85) --
	(133.92,103.42) --
	(132.64,104.99) --
	(131.34,106.55) --
	(130.02,108.12) --
	(128.68,109.69) --
	(127.32,111.26) --
	(125.97,112.83) --
	(124.62,114.40) --
	(123.29,115.96) --
	(121.97,117.53) --
	(120.69,119.10) --
	(119.44,120.67) --
	(118.23,122.24) --
	(117.06,123.81) --
	(115.95,125.37) --
	(114.89,126.94) --
	(113.90,128.51) --
	(112.97,130.08) --
	(112.12,131.65) --
	(111.34,133.22) --
	(110.65,134.78) --
	(110.05,136.35) --
	(109.56,137.92) --
	(109.17,139.49) --
	(108.89,141.06) --
	(108.72,142.63) --
	(108.65,144.19) --
	(108.62,145.76) --
	(108.59,147.33) --
	(108.57,148.90) --
	(108.54,150.47) --
	(108.51,152.04) --
	(108.48,153.61) --
	(108.46,155.17) --
	(108.43,156.74) --
	(108.42,158.31) --
	(108.41,159.88) --
	(108.41,161.45) --
	(108.42,163.02) --
	(108.44,164.58) --
	(108.46,166.15) --
	(108.49,167.72) --
	(108.51,169.29) --
	(108.52,170.86) --
	(108.52,172.43) --
	(108.51,173.99) --
	(108.49,175.56) --
	(108.46,177.13) --
	(108.44,178.70) --
	(108.42,180.27) --
	(108.41,181.84) --
	(108.41,183.40) --
	(108.42,184.97) --
	(108.43,186.54) --
	(108.46,188.11) --
	(108.48,189.68) --
	(108.51,191.25) --
	(108.54,192.81) --
	(108.57,194.38) --
	(108.59,195.95) --
	(108.62,197.52) --
	(108.65,199.09) --
	(108.72,200.66) --
	(108.89,202.22) --
	(109.17,203.79) --
	(109.56,205.36) --
	(110.05,206.93) --
	(110.65,208.50) --
	(111.34,210.07) --
	(112.12,211.63) --
	(112.97,213.20) --
	(113.90,214.77) --
	(114.89,216.34) --
	(115.95,217.91) --
	(117.06,219.48) --
	(118.23,221.04) --
	(119.44,222.61) --
	(120.69,224.18) --
	(121.97,225.75) --
	(123.29,227.32) --
	(124.62,228.89) --
	(125.97,230.45) --
	(127.32,232.02) --
	(128.68,233.59) --
	(130.02,235.16) --
	(131.34,236.73) --
	(132.64,238.30) --
	(133.92,239.86) --
	(135.16,241.43) --
	(136.41,243.00) --
	(137.69,244.57) --
	(139.12,246.14) --
	(140.62,247.71) --
	(142.16,249.28) --
	(143.76,250.84) --
	(145.36,252.41) --
	(146.87,253.98) --
	(148.33,255.55) --
	(149.75,257.12) --
	(151.09,258.69) --
	(152.39,260.25) --
	(153.63,261.82) --
	(154.82,263.39) --
	(155.96,264.96) --
	(157.04,266.53) --
	(158.07,268.10) --
	(159.04,269.66) --
	(159.96,271.23) --
	(160.80,272.80) --
	(161.66,274.37) --
	(162.38,275.94) --
	(162.89,277.51) --
	(163.19,279.07) --
	(163.29,280.64) --
	(163.31,282.21) --
	(163.31,283.78) --
	(163.31,285.35) --
	(163.31,286.92) --
	(163.31,288.48) --
	(163.31,290.05) --
	(163.31,291.62) --
	(163.31,293.19) --
	(163.31,294.76) --
	(163.31,296.33);

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (226.82, 46.96) --
	(226.82, 48.53) --
	(226.81, 50.09) --
	(226.81, 51.66) --
	(226.80, 53.23) --
	(226.79, 54.80) --
	(226.78, 56.37) --
	(226.76, 57.94) --
	(226.74, 59.50) --
	(226.72, 61.07) --
	(226.68, 62.64) --
	(226.60, 64.21) --
	(226.35, 65.78) --
	(225.90, 67.35) --
	(225.17, 68.91) --
	(224.34, 70.48) --
	(223.52, 72.05) --
	(222.62, 73.62) --
	(221.67, 75.19) --
	(220.67, 76.76) --
	(219.61, 78.32) --
	(218.50, 79.89) --
	(217.33, 81.46) --
	(216.12, 83.03) --
	(214.83, 84.60) --
	(213.51, 86.17) --
	(212.08, 87.73) --
	(210.63, 89.30) --
	(209.08, 90.87) --
	(207.58, 92.44) --
	(206.18, 94.01) --
	(204.85, 95.58) --
	(203.65, 97.14) --
	(202.48, 98.71) --
	(201.35,100.28) --
	(200.24,101.85) --
	(199.12,103.42) --
	(197.98,104.99) --
	(196.81,106.55) --
	(195.61,108.12) --
	(194.31,109.69) --
	(192.86,111.26) --
	(191.13,112.83) --
	(188.97,114.40) --
	(186.23,115.96) --
	(182.81,117.53) --
	(178.72,119.10) --
	(174.10,120.67) --
	(171.64,122.24) --
	(171.64,123.81) --
	(171.64,125.37) --
	(171.64,126.94) --
	(171.64,128.51) --
	(171.64,130.08) --
	(171.64,131.65) --
	(171.64,133.22) --
	(171.64,134.78) --
	(171.64,136.35) --
	(171.64,137.92) --
	(171.64,139.49) --
	(171.64,141.06) --
	(171.64,142.63) --
	(171.64,144.19) --
	(171.64,145.76) --
	(171.64,147.33) --
	(171.64,148.90) --
	(171.64,150.47) --
	(171.64,152.04) --
	(171.64,153.61) --
	(171.64,155.17) --
	(171.64,156.74) --
	(171.64,158.31) --
	(171.64,159.88) --
	(171.64,161.45) --
	(171.64,163.02) --
	(171.64,164.58) --
	(171.64,166.15) --
	(171.64,167.72) --
	(171.64,169.29) --
	(171.64,170.86) --
	(171.64,172.43) --
	(171.64,173.99) --
	(171.64,175.56) --
	(171.64,177.13) --
	(171.64,178.70) --
	(171.64,180.27) --
	(171.64,181.84) --
	(171.64,183.40) --
	(171.64,184.97) --
	(171.64,186.54) --
	(171.64,188.11) --
	(171.64,189.68) --
	(171.64,191.25) --
	(171.64,192.81) --
	(171.64,194.38) --
	(171.64,195.95) --
	(171.64,197.52) --
	(171.64,199.09) --
	(171.64,200.66) --
	(171.64,202.22) --
	(171.64,203.79) --
	(171.64,205.36) --
	(171.64,206.93) --
	(171.64,208.50) --
	(171.64,210.07) --
	(171.64,211.63) --
	(171.64,213.20) --
	(171.64,214.77) --
	(171.64,216.34) --
	(171.64,217.91) --
	(171.64,219.48) --
	(171.64,221.04) --
	(174.10,222.61) --
	(178.72,224.18) --
	(182.81,225.75) --
	(186.23,227.32) --
	(188.97,228.89) --
	(191.13,230.45) --
	(192.86,232.02) --
	(194.31,233.59) --
	(195.61,235.16) --
	(196.81,236.73) --
	(197.98,238.30) --
	(199.12,239.86) --
	(200.24,241.43) --
	(201.35,243.00) --
	(202.48,244.57) --
	(203.65,246.14) --
	(204.85,247.71) --
	(206.18,249.28) --
	(207.58,250.84) --
	(209.08,252.41) --
	(210.63,253.98) --
	(212.08,255.55) --
	(213.51,257.12) --
	(214.83,258.69) --
	(216.12,260.25) --
	(217.33,261.82) --
	(218.50,263.39) --
	(219.61,264.96) --
	(220.67,266.53) --
	(221.67,268.10) --
	(222.62,269.66) --
	(223.52,271.23) --
	(224.34,272.80) --
	(225.17,274.37) --
	(225.90,275.94) --
	(226.35,277.51) --
	(226.60,279.07) --
	(226.68,280.64) --
	(226.72,282.21) --
	(226.74,283.78) --
	(226.76,285.35) --
	(226.78,286.92) --
	(226.79,288.48) --
	(226.80,290.05) --
	(226.81,291.62) --
	(226.81,293.19) --
	(226.82,294.76) --
	(226.82,296.33);

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (289.35, 46.96) --
	(289.35, 48.53) --
	(289.35, 50.09) --
	(289.34, 51.66) --
	(289.33, 53.23) --
	(289.32, 54.80) --
	(289.31, 56.37) --
	(289.29, 57.94) --
	(289.28, 59.50) --
	(289.25, 61.07) --
	(289.23, 62.64) --
	(289.18, 64.21) --
	(289.00, 65.78) --
	(288.60, 67.35) --
	(287.96, 68.91) --
	(287.08, 70.48) --
	(286.22, 72.05) --
	(285.29, 73.62) --
	(284.32, 75.19) --
	(283.29, 76.76) --
	(282.21, 78.32) --
	(281.08, 79.89) --
	(279.88, 81.46) --
	(278.64, 83.03) --
	(277.33, 84.60) --
	(275.99, 86.17) --
	(274.59, 87.73) --
	(273.17, 89.30) --
	(271.71, 90.87) --
	(270.22, 92.44) --
	(268.71, 94.01) --
	(267.14, 95.58) --
	(265.75, 97.14) --
	(264.33, 98.71) --
	(262.97,100.28) --
	(261.73,101.85) --
	(260.48,103.42) --
	(259.18,104.99) --
	(257.80,106.55) --
	(256.31,108.12) --
	(254.72,109.69) --
	(253.04,111.26) --
	(251.29,112.83) --
	(249.50,114.40) --
	(247.70,115.96) --
	(245.93,117.53) --
	(244.23,119.10) --
	(242.63,120.67) --
	(241.15,122.24) --
	(239.81,123.81) --
	(238.63,125.37) --
	(237.60,126.94) --
	(236.72,128.51) --
	(235.98,130.08) --
	(235.39,131.65) --
	(234.93,133.22) --
	(234.59,134.78) --
	(234.35,136.35) --
	(234.22,137.92) --
	(234.16,139.49) --
	(234.13,141.06) --
	(234.11,142.63) --
	(234.10,144.19) --
	(234.08,145.76) --
	(234.06,147.33) --
	(234.04,148.90) --
	(234.03,150.47) --
	(234.01,152.04) --
	(233.99,153.61) --
	(233.97,155.17) --
	(233.95,156.74) --
	(233.94,158.31) --
	(233.93,159.88) --
	(233.92,161.45) --
	(233.93,163.02) --
	(233.93,164.58) --
	(233.94,166.15) --
	(233.95,167.72) --
	(233.96,169.29) --
	(233.97,170.86) --
	(233.97,172.43) --
	(233.96,173.99) --
	(233.95,175.56) --
	(233.94,177.13) --
	(233.93,178.70) --
	(233.93,180.27) --
	(233.92,181.84) --
	(233.93,183.40) --
	(233.94,184.97) --
	(233.95,186.54) --
	(233.97,188.11) --
	(233.99,189.68) --
	(234.01,191.25) --
	(234.03,192.81) --
	(234.04,194.38) --
	(234.06,195.95) --
	(234.08,197.52) --
	(234.10,199.09) --
	(234.11,200.66) --
	(234.13,202.22) --
	(234.16,203.79) --
	(234.22,205.36) --
	(234.35,206.93) --
	(234.59,208.50) --
	(234.93,210.07) --
	(235.39,211.63) --
	(235.98,213.20) --
	(236.72,214.77) --
	(237.60,216.34) --
	(238.63,217.91) --
	(239.81,219.48) --
	(241.15,221.04) --
	(242.63,222.61) --
	(244.23,224.18) --
	(245.93,225.75) --
	(247.70,227.32) --
	(249.50,228.89) --
	(251.29,230.45) --
	(253.04,232.02) --
	(254.72,233.59) --
	(256.31,235.16) --
	(257.80,236.73) --
	(259.18,238.30) --
	(260.48,239.86) --
	(261.73,241.43) --
	(262.97,243.00) --
	(264.33,244.57) --
	(265.75,246.14) --
	(267.14,247.71) --
	(268.71,249.28) --
	(270.22,250.84) --
	(271.71,252.41) --
	(273.17,253.98) --
	(274.59,255.55) --
	(275.99,257.12) --
	(277.33,258.69) --
	(278.64,260.25) --
	(279.88,261.82) --
	(281.08,263.39) --
	(282.21,264.96) --
	(283.29,266.53) --
	(284.32,268.10) --
	(285.29,269.66) --
	(286.22,271.23) --
	(287.08,272.80) --
	(287.96,274.37) --
	(288.60,275.94) --
	(289.00,277.51) --
	(289.18,279.07) --
	(289.23,280.64) --
	(289.25,282.21) --
	(289.28,283.78) --
	(289.29,285.35) --
	(289.31,286.92) --
	(289.32,288.48) --
	(289.33,290.05) --
	(289.34,291.62) --
	(289.35,293.19) --
	(289.35,294.76) --
	(289.35,296.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (343.28,343.28);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 46.17, 36.13) -- (108.91, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 46.17, 36.13) -- ( 46.17, 31.33);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 77.54, 36.13) -- ( 77.54, 31.33);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (108.91, 36.13) -- (108.91, 31.33);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 46.17, 18.85) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 77.54, 18.85) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (108.91, 18.85) {0.10};
\end{scope}
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (307.15,307.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 46.17, 36.14) -- ( 46.17,307.15);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (108.91, 36.14) -- (108.91,307.15);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (171.64, 36.14) -- (171.64,307.15);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (234.38, 36.14) -- (234.38,307.15);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 46.17, 36.14) -- ( 46.17,307.15);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 61.86, 36.14) -- ( 61.86,307.15);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 77.54, 36.14) -- ( 77.54,307.15);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 93.22, 36.14) -- ( 93.22,307.15);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (108.91, 36.14) -- (108.91,307.15);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.59, 36.14) -- (124.59,307.15);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (140.27, 36.14) -- (140.27,307.15);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (155.96, 36.14) -- (155.96,307.15);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (171.64, 36.14) -- (171.64,307.15);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (187.32, 36.14) -- (187.32,307.15);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (203.01, 36.14) -- (203.01,307.15);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (218.69, 36.14) -- (218.69,307.15);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (234.38, 36.14) -- (234.38,307.15);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (250.06, 36.14) -- (250.06,307.15);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.74, 36.14) -- (265.74,307.15);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (281.43, 36.14) -- (281.43,307.15);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (297.11, 36.14) -- (297.11,307.15);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 46.17) -- (307.15, 46.17);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,171.64) -- (307.15,171.64);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,297.11) -- (307.15,297.11);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 46.17) -- (307.15, 46.17);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 71.27) -- (307.15, 71.27);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 96.36) -- (307.15, 96.36);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,121.45) -- (307.15,121.45);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,146.55) -- (307.15,146.55);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,171.64) -- (307.15,171.64);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,196.73) -- (307.15,196.73);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,221.83) -- (307.15,221.83);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,246.92) -- (307.15,246.92);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,272.02) -- (307.15,272.02);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,297.11) -- (307.15,297.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (125.60,296.31) rectangle (217.68,276.15);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (130.64,289.59) -- (140.72,289.59);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (130.64,282.87) -- (140.72,282.87);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (145.76,287.66) {IMPLICITLY REG.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (145.76,280.94) {PAPANASTASIOU REG.\quad \quad};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (343.28,343.28);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- ( 36.13,307.15);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 46.17) -- ( 32.77, 46.17);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 96.36) -- ( 32.77, 96.36);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,146.55) -- ( 32.77,146.55);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,196.74) -- ( 32.77,196.74);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,246.92) -- ( 32.77,246.92);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,297.11) -- ( 32.77,297.11);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.42, 44.17) {0};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.42, 91.25) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.42,141.44) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.42,191.63) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.42,241.81) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.42,295.11) {1};

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- ( 36.13,307.15);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 71.27) -- ( 36.13, 71.27);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,121.45) -- ( 36.13,121.45);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,171.64) -- ( 36.13,171.64);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,221.83) -- ( 36.13,221.83);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,272.02) -- ( 36.13,272.02);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.01,171.64) {\(H \big[-\big]\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (171.64, 28.45) {\(U\big[ \frac{lu}{ts} \big]\)};
\end{scope}
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (307.15,307.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 2.5pt,line join=round,line cap=round] (205.30,205.52) --
	(203.10,207.60) --
	(200.77,209.53) --
	(198.32,211.32) --
	(195.77,212.94) --
	(193.12,214.40) --
	(190.38,215.68) --
	(187.57,216.79) --
	(184.69,217.72) --
	(181.76,218.46) --
	(178.79,219.01) --
	(175.79,219.37) --
	(172.77,219.54) --
	(169.75,219.51) --
	(166.74,219.30) --
	(163.75,218.89) --
	(160.79,218.29) --
	(157.87,217.50) --
	(155.01,216.53) --
	(152.21,215.38) --
	(149.49,214.05) --
	(146.87,212.55) --
	(144.34,210.89) --
	(141.92,209.06) --
	(139.62,207.09) --
	(137.45,204.98) --
	(135.42,202.73) --
	(133.53,200.35) --
	(131.80,197.86) --
	(130.23,195.27) --
	(128.82,192.58) --
	(127.59,189.80) --
	(126.53,186.95) --
	(125.66,184.04) --
	(124.97,181.08) --
	(124.47,178.08) --
	(124.16,175.06) --
	(124.04,172.02) --
	(124.11,168.98) --
	(124.37,165.95) --
	(124.83,162.95) --
	(125.47,159.98) --
	(126.30,157.05) --
	(127.31,154.19) --
	(128.50,151.39) --
	(129.86,148.68) --
	(131.39,146.06) --
	(133.09,143.54) --
	(134.93,141.14) --
	(136.93,138.86) --
	(139.07,136.71) --
	(141.33,134.70) --
	(143.72,132.84) --
	(146.22,131.13) --
	(148.83,129.59) --
	(151.52,128.22) --
	(154.30,127.02) --
	(157.15,126.01) --
	(160.05,125.17) --
	(163.00,124.53) --
	(165.99,124.07) --
	(169.00,123.81) --
	(172.02,123.73) --
	(175.04,123.85) --
	(178.04,124.17) --
	(181.02,124.67) --
	(183.96,125.36) --
	(186.85,126.24) --
	(189.68,127.31) --
	(192.44,128.55) --
	(195.11,129.96) --
	(197.69,131.54) --
	(200.17,133.29) --
	(202.53,135.19) --
	(204.76,137.23) --
	(206.87,139.41) --
	(208.83,141.73) --
	(210.64,144.16) --
	(212.29,146.71) --
	(213.78,149.35) --
	(215.10,152.09) --
	(216.24,154.90) --
	(217.21,157.78) --
	(217.99,160.72) --
	(218.59,163.70) --
	(218.99,166.71) --
	(219.21,169.74) --
	(219.23,172.78) --
	(219.06,175.82) --
	(218.70,178.84) --
	(218.16,181.83) --
	(217.42,184.77) --
	(216.50,187.67) --
	(215.40,190.50) --
	(214.12,193.26) --
	(212.68,195.92) --
	(211.06,198.50) --
	(209.29,200.96) --
	(207.37,203.30) --
	(205.30,205.52);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width=35.0pt,line join=round,line cap=round] (191.84,191.97) --
	(190.52,193.22) --
	(189.12,194.38) --
	(187.65,195.45) --
	(186.12,196.42) --
	(184.53,197.30) --
	(182.88,198.07) --
	(181.20,198.73) --
	(179.47,199.29) --
	(177.71,199.73) --
	(175.93,200.06) --
	(174.13,200.28) --
	(172.32,200.38) --
	(170.51,200.36) --
	(168.70,200.23) --
	(166.90,199.99) --
	(165.13,199.63) --
	(163.38,199.16) --
	(161.66,198.57) --
	(159.98,197.88) --
	(158.35,197.09) --
	(156.78,196.19) --
	(155.26,195.19) --
	(153.81,194.10) --
	(152.43,192.91) --
	(151.13,191.64) --
	(149.91,190.29) --
	(148.78,188.87) --
	(147.74,187.37) --
	(146.79,185.82) --
	(145.95,184.20) --
	(145.21,182.54) --
	(144.58,180.83) --
	(144.05,179.08) --
	(143.64,177.31) --
	(143.34,175.51) --
	(143.15,173.69) --
	(143.08,171.87) --
	(143.12,170.05) --
	(143.28,168.23) --
	(143.55,166.43) --
	(143.94,164.64) --
	(144.44,162.89) --
	(145.04,161.17) --
	(145.76,159.49) --
	(146.57,157.86) --
	(147.49,156.29) --
	(148.51,154.78) --
	(149.62,153.34) --
	(150.81,151.97) --
	(152.10,150.68) --
	(153.46,149.47) --
	(154.89,148.36) --
	(156.39,147.34) --
	(157.95,146.41) --
	(159.57,145.59) --
	(161.24,144.87) --
	(162.94,144.26) --
	(164.69,143.76) --
	(166.46,143.37) --
	(168.25,143.10) --
	(170.06,142.94) --
	(171.87,142.90) --
	(173.68,142.97) --
	(175.48,143.16) --
	(177.27,143.46) --
	(179.03,143.87) --
	(180.77,144.40) --
	(182.47,145.04) --
	(184.12,145.78) --
	(185.73,146.63) --
	(187.27,147.58) --
	(188.76,148.63) --
	(190.17,149.77) --
	(191.51,150.99) --
	(192.78,152.30) --
	(193.95,153.69) --
	(195.04,155.15) --
	(196.03,156.68) --
	(196.92,158.27) --
	(197.72,159.91) --
	(198.40,161.60) --
	(198.98,163.32) --
	(199.45,165.09) --
	(199.81,166.87) --
	(200.05,168.68) --
	(200.18,170.50) --
	(200.19,172.33) --
	(200.09,174.15) --
	(199.88,175.96) --
	(199.55,177.75) --
	(199.11,179.52) --
	(198.56,181.26) --
	(197.90,182.96) --
	(197.13,184.61) --
	(196.26,186.21) --
	(195.29,187.75) --
	(194.23,189.23) --
	(193.08,190.64) --
	(191.84,191.97);

\path[draw=drawColor,line width=25.0pt,line join=round,line cap=round] (178.16,178.94) --
	(177.73,179.39) --
	(177.28,179.80) --
	(176.81,180.19) --
	(176.31,180.54) --
	(175.80,180.85) --
	(175.27,181.13) --
	(174.72,181.37) --
	(174.17,181.57) --
	(173.60,181.72) --
	(173.02,181.84) --
	(172.44,181.92) --
	(171.86,181.96) --
	(171.28,181.95) --
	(170.69,181.91) --
	(170.11,181.82) --
	(169.54,181.69) --
	(168.98,181.52) --
	(168.42,181.31) --
	(167.88,181.06) --
	(167.35,180.78) --
	(166.85,180.45) --
	(166.36,180.09) --
	(165.89,179.70) --
	(165.44,179.28) --
	(165.02,178.82) --
	(164.63,178.34) --
	(164.27,177.83) --
	(163.93,177.29) --
	(163.63,176.73) --
	(163.35,176.15) --
	(163.12,175.55) --
	(162.91,174.94) --
	(162.74,174.31) --
	(162.61,173.67) --
	(162.51,173.03) --
	(162.45,172.38) --
	(162.43,171.72) --
	(162.44,171.07) --
	(162.49,170.42) --
	(162.58,169.77) --
	(162.71,169.13) --
	(162.87,168.50) --
	(163.06,167.88) --
	(163.29,167.28) --
	(163.55,166.70) --
	(163.85,166.13) --
	(164.18,165.59) --
	(164.54,165.07) --
	(164.92,164.58) --
	(165.34,164.12) --
	(165.78,163.68) --
	(166.24,163.28) --
	(166.72,162.92) --
	(167.23,162.58) --
	(167.75,162.29) --
	(168.28,162.03) --
	(168.84,161.81) --
	(169.40,161.63) --
	(169.97,161.49) --
	(170.55,161.40) --
	(171.13,161.34) --
	(171.71,161.32) --
	(172.30,161.35) --
	(172.88,161.42) --
	(173.46,161.52) --
	(174.03,161.67) --
	(174.59,161.86) --
	(175.13,162.09) --
	(175.67,162.36) --
	(176.18,162.66) --
	(176.68,163.00) --
	(177.16,163.38) --
	(177.62,163.79) --
	(178.05,164.23) --
	(178.46,164.70) --
	(178.84,165.20) --
	(179.19,165.72) --
	(179.51,166.27) --
	(179.80,166.84) --
	(180.05,167.43) --
	(180.27,168.04) --
	(180.46,168.66) --
	(180.61,169.29) --
	(180.73,169.93) --
	(180.81,170.58) --
	(180.85,171.23) --
	(180.85,171.89) --
	(180.82,172.54) --
	(180.75,173.19) --
	(180.64,173.83) --
	(180.50,174.47) --
	(180.32,175.09) --
	(180.11,175.70) --
	(179.86,176.30) --
	(179.58,176.87) --
	(179.27,177.43) --
	(178.93,177.96) --
	(178.56,178.46) --
	(178.16,178.94);
\end{scope}
\end{tikzpicture} 


==> regularised_viscosity.tex <==
% Created by tikzDevice version 0.10.1 on 2016-02-23 12:05:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor] (0,0) rectangle (343.28,343.28);
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (307.15,307.15);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 46.64, 49.27) circle (  1.80);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (109.04, 93.91) circle (  1.80);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (171.44,167.73) circle (  1.80);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (233.85,241.71) circle (  1.80);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (275.45,291.03) circle (  1.80);
\end{scope}
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (307.15,307.15);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 44.84, 47.47) rectangle ( 48.44, 51.07);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (107.24, 91.98) rectangle (110.84, 95.58);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (169.64,160.28) rectangle (173.24,163.88);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (232.05,164.26) rectangle (235.65,167.86);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (273.65,164.26) rectangle (277.25,167.86);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 44.84, 47.47) -- ( 48.44, 51.07);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 44.84, 51.07) -- ( 48.44, 47.47);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (107.24, 91.98) -- (110.84, 95.58);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (107.24, 95.58) -- (110.84, 91.98);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (169.64,165.93) -- (173.24,169.53);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (169.64,169.53) -- (173.24,165.93);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (232.05,239.91) -- (235.65,243.51);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (232.05,243.51) -- (235.65,239.91);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (273.65,289.23) -- (277.25,292.83);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (273.65,292.83) -- (277.25,289.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (343.28,343.28);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- (307.15, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 67.44, 36.13) -- ( 67.44, 32.77);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (109.04, 36.13) -- (109.04, 32.77);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (150.64, 36.13) -- (150.64, 32.77);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (192.24, 36.13) -- (192.24, 32.77);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (233.85, 36.13) -- (233.85, 32.77);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (275.45, 36.13) -- (275.45, 32.77);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.04, 23.65) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 70.04, 26.93) {4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (103.64, 23.65) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (111.64, 26.93) {6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (145.24, 23.65) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (153.24, 26.93) {8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (185.45, 23.65) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (193.44, 26.93) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (227.05, 23.65) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (235.05, 26.93) {12};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (268.65, 23.65) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (276.65, 26.93) {14};

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 61.18, 36.13) -- (307.15, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 61.18, 36.13) -- ( 61.18, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (102.78, 36.13) -- (102.78, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (144.38, 36.13) -- (144.38, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (185.98, 36.13) -- (185.98, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (227.58, 36.13) -- (227.58, 36.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (269.19, 36.13) -- (269.19, 36.13);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (171.64,  9.26) {\(m\big[ - \big]\)};

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) -- ( 36.13,307.15);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 46.17) -- ( 32.77, 46.17);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 95.49) -- ( 32.77, 95.49);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,144.81) -- ( 32.77,144.81);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,194.13) -- ( 32.77,194.13);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,243.45) -- ( 32.77,243.45);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,292.77) -- ( 32.77,292.77);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.42, 39.84) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.14, 47.84) {-};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.14, 49.70) {2};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.42, 90.09) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.14, 98.09) {0};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.42,139.41) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.14,147.41) {2};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.42,188.73) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.14,196.73) {4};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.42,238.05) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.14,246.05) {6};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.42,287.37) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.14,295.37) {8};

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 38.75) -- ( 36.13,307.15);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 38.75) -- ( 36.13, 38.75);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 88.07) -- ( 36.13, 88.07);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,137.39) -- ( 36.13,137.39);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,186.71) -- ( 36.13,186.71);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,236.03) -- ( 36.13,236.03);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13,285.34) -- ( 36.13,285.34);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.01,171.64) {\(\nu\big[ \frac{lu^2}{ts} \big]\)};
\end{scope}
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (307.15,307.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 46.17) -- (307.15, 46.17);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 70.83) -- (307.15, 70.83);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13, 95.49) -- (307.15, 95.49);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,120.15) -- (307.15,120.15);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,144.81) -- (307.15,144.81);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,169.47) -- (307.15,169.47);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,194.13) -- (307.15,194.13);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,218.79) -- (307.15,218.79);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,243.45) -- (307.15,243.45);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,268.11) -- (307.15,268.11);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.13,292.77) -- (307.15,292.77);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 46.64, 36.14) -- ( 46.64,307.15);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.44, 36.14) -- ( 67.44,307.15);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 88.24, 36.14) -- ( 88.24,307.15);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (109.04, 36.14) -- (109.04,307.15);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.84, 36.14) -- (129.84,307.15);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (150.64, 36.14) -- (150.64,307.15);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (171.44, 36.14) -- (171.44,307.15);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (192.24, 36.14) -- (192.24,307.15);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (213.04, 36.14) -- (213.04,307.15);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (233.85, 36.14) -- (233.85,307.15);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (254.65, 36.14) -- (254.65,307.15);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (275.45, 36.14) -- (275.45,307.15);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (296.25, 36.14) -- (296.25,307.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] ( 52.40,290.89) rectangle (122.41,252.49);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 59.60,281.29) circle (  1.80);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 57.80,269.89) rectangle ( 61.40,273.49);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 57.80,260.29) -- ( 61.40,263.89);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 57.80,263.89) -- ( 61.40,260.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 66.80,278.53) {\(\nu_{analytic}\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 66.80,268.93) {\(\nu_{sim}\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 66.80,259.33) {\(\nu_{sim}\;d_{xx}=0\quad\)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (343.28,343.28);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 36.13, 36.13) --
	(307.15, 36.13) --
	(307.15,307.15) --
	( 36.13,307.15) --
	( 36.13, 36.13);
\end{scope}
\end{tikzpicture} 


==> spurious_currents_circle_D3Q19.tex <==
% Created by tikzDevice version 0.10.1 on 2016-03-24 15:42:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] (  7.23,  7.23) rectangle (209.58,209.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41, 14.72) -- (108.41, 14.72);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.34, 23.24) -- ( 77.33, 22.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85, 23.24) -- ( 90.44, 20.69);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 91.37, 23.24) -- ( 93.53, 27.68);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89, 23.24) -- ( 94.81, 21.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41, 23.24) -- (108.41, 23.45);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92, 23.24) -- (122.00, 21.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (125.44, 23.24) -- (123.28, 27.68);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.96, 23.24) -- (126.37, 20.69);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (142.47, 23.24) -- (139.48, 22.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.31, 31.75) -- ( 62.94, 29.30);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82, 31.75) -- ( 72.56, 33.80);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.34, 31.75) -- ( 67.54, 34.39);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85, 31.75) -- ( 70.39, 29.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 91.37, 31.75) -- ( 90.00, 34.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89, 31.75) -- (105.09, 31.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41, 31.75) -- (108.41, 26.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92, 31.75) -- (111.72, 31.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (125.44, 31.75) -- (126.81, 34.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.96, 31.75) -- (146.42, 29.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (142.47, 31.75) -- (149.27, 34.39);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99, 31.75) -- (144.25, 33.80);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (159.51, 31.75) -- (153.87, 29.30);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79, 40.27) -- ( 51.66, 40.50);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.31, 40.27) -- ( 52.88, 40.46);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82, 40.27) -- ( 57.66, 43.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.34, 40.27) -- ( 76.47, 39.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85, 40.27) -- ( 87.33, 39.57);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 91.37, 40.27) -- ( 91.84, 37.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89, 40.27) -- (100.83, 41.75);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41, 40.27) -- (108.41, 38.46);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92, 40.27) -- (115.98, 41.75);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (125.44, 40.27) -- (124.97, 37.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.96, 40.27) -- (129.48, 39.57);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (142.47, 40.27) -- (140.34, 39.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99, 40.27) -- (159.15, 43.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (159.51, 40.27) -- (163.93, 40.46);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02, 40.27) -- (165.15, 40.50);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.27, 48.79) -- ( 40.50, 51.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79, 48.79) -- ( 47.03, 47.03);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.31, 48.79) -- ( 57.66, 47.80);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82, 48.79) -- ( 67.58, 52.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.34, 48.79) -- ( 73.53, 48.78);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85, 48.79) -- ( 81.86, 45.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 91.37, 48.79) -- ( 91.93, 45.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89, 48.79) -- (101.05, 49.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41, 48.79) -- (108.41, 50.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92, 48.79) -- (115.76, 49.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (125.44, 48.79) -- (124.88, 45.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.96, 48.79) -- (134.95, 45.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (142.47, 48.79) -- (143.28, 48.78);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99, 48.79) -- (149.23, 52.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (159.51, 48.79) -- (159.15, 47.80);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02, 48.79) -- (169.78, 47.03);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.54, 48.79) -- (176.31, 51.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75, 57.31) -- ( 29.30, 62.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.27, 57.31) -- ( 40.46, 52.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79, 57.31) -- ( 47.80, 57.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.31, 57.31) -- ( 55.76, 55.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82, 57.31) -- ( 67.60, 58.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.34, 57.31) -- ( 77.65, 59.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85, 57.31) -- ( 84.08, 54.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 91.37, 57.31) -- ( 91.15, 55.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89, 57.31) -- ( 99.83, 58.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41, 57.31) -- (108.41, 59.55);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92, 57.31) -- (116.98, 58.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (125.44, 57.31) -- (125.66, 55.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.96, 57.31) -- (132.73, 54.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (142.47, 57.31) -- (139.16, 59.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99, 57.31) -- (149.21, 58.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (159.51, 57.31) -- (161.05, 55.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02, 57.31) -- (169.01, 57.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.54, 57.31) -- (176.35, 52.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.06, 57.31) -- (187.51, 62.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75, 65.82) -- ( 33.80, 72.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.27, 65.82) -- ( 43.49, 57.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79, 65.82) -- ( 52.92, 67.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.31, 65.82) -- ( 58.00, 67.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82, 65.82) -- ( 63.69, 63.69);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.34, 65.82) -- ( 74.36, 66.04);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85, 65.82) -- ( 84.46, 65.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 91.37, 65.82) -- ( 90.99, 65.25);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89, 65.82) -- ( 98.45, 66.02);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41, 65.82) -- (108.41, 67.18);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92, 65.82) -- (118.36, 66.02);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (125.44, 65.82) -- (125.82, 65.25);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.96, 65.82) -- (132.35, 65.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (142.47, 65.82) -- (142.45, 66.04);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99, 65.82) -- (153.12, 63.69);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (159.51, 65.82) -- (158.81, 67.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02, 65.82) -- (163.89, 67.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.54, 65.82) -- (173.32, 57.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.06, 65.82) -- (183.01, 72.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 23.24, 74.34) -- ( 22.65, 77.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75, 74.34) -- ( 34.39, 67.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.27, 74.34) -- ( 39.15, 76.47);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79, 74.34) -- ( 48.78, 73.53);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.31, 74.34) -- ( 59.67, 77.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82, 74.34) -- ( 66.04, 74.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.34, 74.34) -- ( 73.40, 73.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85, 74.34) -- ( 82.34, 73.81);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 91.37, 74.34) -- ( 91.21, 74.38);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89, 74.34) -- ( 99.70, 74.57);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41, 74.34) -- (108.41, 75.03);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92, 74.34) -- (117.11, 74.57);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (125.44, 74.34) -- (125.60, 74.38);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.96, 74.34) -- (134.47, 73.81);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (142.47, 74.34) -- (143.41, 73.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99, 74.34) -- (150.77, 74.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (159.51, 74.34) -- (157.14, 77.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02, 74.34) -- (168.03, 73.53);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.54, 74.34) -- (177.66, 76.47);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.06, 74.34) -- (182.42, 67.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (193.57, 74.34) -- (194.16, 77.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 23.24, 82.85) -- ( 20.69, 90.44);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75, 82.85) -- ( 29.92, 70.39);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.27, 82.85) -- ( 39.57, 87.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79, 82.85) -- ( 45.58, 81.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.31, 82.85) -- ( 54.32, 84.08);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82, 82.85) -- ( 65.31, 84.46);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.34, 82.85) -- ( 73.81, 82.34);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85, 82.85) -- ( 81.72, 81.72);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 91.37, 82.85) -- ( 90.67, 82.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89, 82.85) -- ( 99.82, 83.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41, 82.85) -- (108.40, 83.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92, 82.85) -- (116.99, 83.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (125.44, 82.85) -- (126.14, 82.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.96, 82.85) -- (135.09, 81.72);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (142.47, 82.85) -- (143.00, 82.34);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99, 82.85) -- (151.50, 84.46);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (159.51, 82.85) -- (162.49, 84.08);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02, 82.85) -- (171.23, 81.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.54, 82.85) -- (177.24, 87.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.06, 82.85) -- (186.89, 70.39);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (193.57, 82.85) -- (196.12, 90.44);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 23.24, 91.37) -- ( 27.68, 93.53);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75, 91.37) -- ( 34.32, 90.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.27, 91.37) -- ( 37.89, 91.84);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79, 91.37) -- ( 45.73, 91.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.31, 91.37) -- ( 55.23, 91.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82, 91.37) -- ( 65.25, 90.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.34, 91.37) -- ( 74.38, 91.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85, 91.37) -- ( 82.62, 90.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 91.37, 91.37) -- ( 90.96, 90.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89, 91.37) -- ( 99.54, 91.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41, 91.37) -- (108.40, 91.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92, 91.37) -- (117.27, 91.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (125.44, 91.37) -- (125.85, 90.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.96, 91.37) -- (134.19, 90.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (142.47, 91.37) -- (142.43, 91.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99, 91.37) -- (151.56, 90.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (159.51, 91.37) -- (161.58, 91.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02, 91.37) -- (171.08, 91.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.54, 91.37) -- (178.92, 91.84);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.06, 91.37) -- (182.49, 90.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (193.57, 91.37) -- (189.13, 93.53);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 23.24, 99.89) -- ( 21.83, 94.81);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75, 99.89) -- ( 31.40,105.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.27, 99.89) -- ( 41.75,100.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79, 99.89) -- ( 49.90,101.05);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.31, 99.89) -- ( 58.17, 99.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82, 99.89) -- ( 66.02, 98.45);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.34, 99.89) -- ( 74.57, 99.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85, 99.89) -- ( 83.15, 99.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 91.37, 99.89) -- ( 91.36, 99.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89, 99.89) -- ( 99.72, 99.72);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41, 99.89) -- (108.40, 99.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92, 99.89) -- (117.09, 99.72);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (125.44, 99.89) -- (125.45, 99.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.96, 99.89) -- (133.66, 99.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (142.47, 99.89) -- (142.24, 99.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99, 99.89) -- (150.79, 98.45);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (159.51, 99.89) -- (158.64, 99.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02, 99.89) -- (166.91,101.05);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.54, 99.89) -- (175.06,100.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.06, 99.89) -- (185.41,105.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (193.57, 99.89) -- (194.98, 94.81);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 14.72,108.41) -- ( 14.72,108.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 23.24,108.41) -- ( 23.45,108.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75,108.41) -- ( 26.54,108.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.27,108.41) -- ( 38.46,108.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79,108.41) -- ( 50.60,108.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.31,108.41) -- ( 59.55,108.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82,108.41) -- ( 67.18,108.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.34,108.41) -- ( 75.03,108.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85,108.41) -- ( 83.15,108.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 91.37,108.41) -- ( 91.51,108.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89,108.41) -- ( 99.98,108.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41,108.41) -- (108.40,108.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92,108.41) -- (116.83,108.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (125.44,108.41) -- (125.30,108.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.96,108.41) -- (133.66,108.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (142.47,108.41) -- (141.78,108.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99,108.41) -- (149.63,108.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (159.51,108.41) -- (157.26,108.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02,108.41) -- (166.21,108.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.54,108.41) -- (178.35,108.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.06,108.41) -- (190.27,108.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (193.57,108.41) -- (193.36,108.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (202.09,108.41) -- (202.09,108.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 23.24,116.92) -- ( 21.83,122.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75,116.92) -- ( 31.40,111.72);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.27,116.92) -- ( 41.75,115.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79,116.92) -- ( 49.90,115.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.31,116.92) -- ( 58.17,116.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82,116.92) -- ( 66.02,118.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.34,116.92) -- ( 74.57,117.11);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85,116.92) -- ( 83.15,116.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 91.37,116.92) -- ( 91.36,117.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89,116.92) -- ( 99.72,117.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41,116.92) -- (108.40,116.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92,116.92) -- (117.09,117.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (125.44,116.92) -- (125.45,117.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.96,116.92) -- (133.66,116.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (142.47,116.92) -- (142.24,117.11);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99,116.92) -- (150.79,118.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (159.51,116.92) -- (158.64,116.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02,116.92) -- (166.91,115.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.54,116.92) -- (175.06,115.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.06,116.92) -- (185.41,111.72);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (193.57,116.92) -- (194.98,122.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 23.24,125.44) -- ( 27.68,123.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75,125.44) -- ( 34.32,126.81);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.27,125.44) -- ( 37.89,124.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79,125.44) -- ( 45.73,124.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.31,125.44) -- ( 55.23,125.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82,125.44) -- ( 65.25,125.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.34,125.44) -- ( 74.38,125.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85,125.44) -- ( 82.62,126.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 91.37,125.44) -- ( 90.96,125.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89,125.44) -- ( 99.54,125.45);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41,125.44) -- (108.40,125.30);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92,125.44) -- (117.27,125.45);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (125.44,125.44) -- (125.85,125.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.96,125.44) -- (134.19,126.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (142.47,125.44) -- (142.43,125.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99,125.44) -- (151.56,125.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (159.51,125.44) -- (161.58,125.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02,125.44) -- (171.08,124.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.54,125.44) -- (178.92,124.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.06,125.44) -- (182.49,126.81);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (193.57,125.44) -- (189.13,123.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 23.24,133.96) -- ( 20.69,126.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75,133.96) -- ( 29.92,146.42);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.27,133.96) -- ( 39.57,129.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79,133.96) -- ( 45.58,134.95);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.31,133.96) -- ( 54.32,132.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82,133.96) -- ( 65.31,132.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.34,133.96) -- ( 73.81,134.47);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85,133.96) -- ( 81.72,135.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 91.37,133.96) -- ( 90.67,134.19);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89,133.96) -- ( 99.82,133.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41,133.96) -- (108.40,133.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92,133.96) -- (116.99,133.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (125.44,133.96) -- (126.14,134.19);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.96,133.96) -- (135.09,135.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (142.47,133.96) -- (143.00,134.47);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99,133.96) -- (151.50,132.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (159.51,133.96) -- (162.49,132.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02,133.96) -- (171.23,134.95);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.54,133.96) -- (177.24,129.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.06,133.96) -- (186.89,146.42);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (193.57,133.96) -- (196.12,126.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 23.24,142.47) -- ( 22.65,139.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75,142.47) -- ( 34.39,149.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.27,142.47) -- ( 39.15,140.34);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79,142.47) -- ( 48.78,143.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.31,142.47) -- ( 59.67,139.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82,142.47) -- ( 66.04,142.45);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.34,142.47) -- ( 73.40,143.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85,142.47) -- ( 82.34,143.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 91.37,142.47) -- ( 91.21,142.43);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89,142.47) -- ( 99.70,142.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41,142.47) -- (108.40,141.78);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92,142.47) -- (117.11,142.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (125.44,142.47) -- (125.60,142.43);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.96,142.47) -- (134.47,143.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (142.47,142.47) -- (143.41,143.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99,142.47) -- (150.77,142.45);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (159.51,142.47) -- (157.14,139.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02,142.47) -- (168.03,143.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.54,142.47) -- (177.66,140.34);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.06,142.47) -- (182.42,149.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (193.57,142.47) -- (194.16,139.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75,150.99) -- ( 33.80,144.25);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.27,150.99) -- ( 43.49,159.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79,150.99) -- ( 52.92,149.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.31,150.99) -- ( 58.00,149.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82,150.99) -- ( 63.69,153.12);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.34,150.99) -- ( 74.36,150.77);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85,150.99) -- ( 84.46,151.50);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 91.37,150.99) -- ( 90.99,151.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89,150.99) -- ( 98.45,150.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41,150.99) -- (108.40,149.63);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92,150.99) -- (118.36,150.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (125.44,150.99) -- (125.82,151.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.96,150.99) -- (132.35,151.50);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (142.47,150.99) -- (142.45,150.77);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99,150.99) -- (153.12,153.12);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (159.51,150.99) -- (158.81,149.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02,150.99) -- (163.89,149.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.54,150.99) -- (173.32,159.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.06,150.99) -- (183.01,144.25);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75,159.51) -- ( 29.30,153.87);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.27,159.51) -- ( 40.46,163.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79,159.51) -- ( 47.80,159.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.31,159.51) -- ( 55.76,161.05);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82,159.51) -- ( 67.60,158.81);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.34,159.51) -- ( 77.65,157.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85,159.51) -- ( 84.08,162.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 91.37,159.51) -- ( 91.15,161.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89,159.51) -- ( 99.83,158.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41,159.51) -- (108.40,157.26);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92,159.51) -- (116.98,158.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (125.44,159.51) -- (125.66,161.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.96,159.51) -- (132.73,162.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (142.47,159.51) -- (139.16,157.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99,159.51) -- (149.21,158.81);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (159.51,159.51) -- (161.05,161.05);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02,159.51) -- (169.01,159.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.54,159.51) -- (176.35,163.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.06,159.51) -- (187.51,153.87);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.27,168.02) -- ( 40.50,165.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79,168.02) -- ( 47.03,169.78);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.31,168.02) -- ( 57.66,169.01);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82,168.02) -- ( 67.58,163.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.34,168.02) -- ( 73.53,168.03);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85,168.02) -- ( 81.86,171.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 91.37,168.02) -- ( 91.93,171.08);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89,168.02) -- (101.05,166.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41,168.02) -- (108.40,166.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92,168.02) -- (115.76,166.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (125.44,168.02) -- (124.88,171.08);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.96,168.02) -- (134.95,171.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (142.47,168.02) -- (143.28,168.03);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99,168.02) -- (149.23,163.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (159.51,168.02) -- (159.15,169.01);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02,168.02) -- (169.78,169.78);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.54,168.02) -- (176.31,165.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79,176.54) -- ( 51.66,176.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.31,176.54) -- ( 52.88,176.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82,176.54) -- ( 57.66,173.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.34,176.54) -- ( 76.47,177.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85,176.54) -- ( 87.33,177.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 91.37,176.54) -- ( 91.84,178.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89,176.54) -- (100.83,175.06);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41,176.54) -- (108.40,178.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92,176.54) -- (115.98,175.06);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (125.44,176.54) -- (124.97,178.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.96,176.54) -- (129.48,177.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (142.47,176.54) -- (140.34,177.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99,176.54) -- (159.15,173.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (159.51,176.54) -- (163.93,176.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02,176.54) -- (165.15,176.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.31,185.06) -- ( 62.94,187.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82,185.06) -- ( 72.56,183.01);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.34,185.06) -- ( 67.54,182.42);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85,185.06) -- ( 70.39,186.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 91.37,185.06) -- ( 90.00,182.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89,185.06) -- (105.09,185.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41,185.06) -- (108.40,190.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92,185.06) -- (111.72,185.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (125.44,185.06) -- (126.81,182.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.96,185.06) -- (146.42,186.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (142.47,185.06) -- (149.27,182.42);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99,185.06) -- (144.25,183.01);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (159.51,185.06) -- (153.87,187.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.34,193.57) -- ( 77.33,194.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85,193.57) -- ( 90.44,196.12);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 91.37,193.57) -- ( 93.53,189.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89,193.57) -- ( 94.81,194.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41,193.57) -- (108.40,193.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92,193.57) -- (122.00,194.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (125.44,193.57) -- (123.28,189.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.96,193.57) -- (126.37,196.12);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (142.47,193.57) -- (139.48,194.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41,202.09) -- (108.40,202.09);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (108.15, 15.59) --
	(108.49, 13.84) --
	(108.50, 15.62) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 76.43, 22.65) --
	( 78.20, 22.48) --
	( 76.49, 23.00) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 89.55, 20.81) --
	( 91.28, 20.41) --
	( 89.66, 21.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 93.31, 26.80) --
	( 93.92, 28.47) --
	( 92.99, 26.96) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 95.61, 22.23) --
	( 93.95, 21.59) --
	( 95.71, 21.89) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (108.58, 22.56) --
	(108.41, 24.33) --
	(108.23, 22.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (121.10, 21.89) --
	(122.86, 21.59) --
	(121.20, 22.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (123.82, 26.96) --
	(122.89, 28.47) --
	(123.50, 26.80) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (127.15, 21.14) --
	(125.53, 20.41) --
	(127.26, 20.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (140.32, 23.00) --
	(138.61, 22.48) --
	(140.38, 22.65) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 62.06, 29.49) --
	( 63.75, 28.95) --
	( 62.20, 29.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 71.77, 33.38) --
	( 73.41, 34.06) --
	( 71.66, 33.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 68.43, 34.24) --
	( 66.72, 34.71) --
	( 68.30, 33.91) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 71.24, 30.22) --
	( 69.51, 29.79) --
	( 71.29, 29.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 90.57, 33.63) --
	( 89.58, 35.10) --
	( 90.26, 33.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (104.20, 31.28) --
	(105.98, 31.34) --
	(104.22, 31.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (108.23, 27.42) --
	(108.41, 25.65) --
	(108.58, 27.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (112.59, 31.63) --
	(110.83, 31.34) --
	(112.61, 31.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (126.55, 33.46) --
	(127.23, 35.10) --
	(126.24, 33.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (145.52, 29.87) --
	(147.30, 29.79) --
	(145.57, 30.22) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (148.51, 33.91) --
	(150.09, 34.71) --
	(148.38, 34.24) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (145.15, 33.72) --
	(143.40, 34.06) --
	(145.04, 33.38) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (154.61, 29.82) --
	(153.06, 28.95) --
	(154.75, 29.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 50.80, 40.26) --
	( 52.55, 40.57) --
	( 50.77, 40.61) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 53.77, 40.60) --
	( 51.99, 40.50) --
	( 53.75, 40.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 58.55, 43.33) --
	( 56.83, 43.81) --
	( 58.42, 43.00) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 75.60, 39.40) --
	( 77.25, 38.73) --
	( 75.77, 39.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 86.43, 39.53) --
	( 88.21, 39.43) --
	( 86.49, 39.88) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 91.49, 38.73) --
	( 92.01, 37.02) --
	( 91.84, 38.79) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (100.50, 40.90) --
	(101.31, 42.49) --
	(100.20, 41.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (108.23, 39.35) --
	(108.41, 37.58) --
	(108.58, 39.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.61, 41.09) --
	(115.50, 42.49) --
	(116.31, 40.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (124.97, 38.79) --
	(124.80, 37.02) --
	(125.32, 38.73) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (130.32, 39.88) --
	(128.60, 39.43) --
	(130.38, 39.53) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (141.04, 39.72) --
	(139.56, 38.73) --
	(141.21, 39.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (158.39, 43.00) --
	(159.98, 43.81) --
	(158.26, 43.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (163.06, 40.25) --
	(164.82, 40.50) --
	(163.04, 40.60) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (166.04, 40.61) --
	(164.26, 40.57) --
	(166.01, 40.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 40.61, 50.77) --
	( 40.57, 52.55) --
	( 40.26, 50.80) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 47.53, 47.78) --
	( 46.41, 46.41) --
	( 47.78, 47.53) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 57.19, 48.57) --
	( 57.95, 46.96) --
	( 57.53, 48.69) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 67.39, 52.04) --
	( 67.92, 53.74) --
	( 67.07, 52.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 74.41, 48.97) --
	( 72.64, 48.77) --
	( 74.41, 48.61) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 81.96, 46.48) --
	( 81.60, 44.73) --
	( 82.29, 46.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 46.56) --
	( 92.09, 44.86) --
	( 91.95, 46.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (100.53, 49.16) --
	(101.68, 50.51) --
	(100.29, 49.41) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (108.58, 49.71) --
	(108.41, 51.48) --
	(108.23, 49.71) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.52, 49.41) --
	(115.13, 50.51) --
	(116.28, 49.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (124.86, 46.63) --
	(124.72, 44.86) --
	(125.21, 46.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (134.52, 46.37) --
	(135.21, 44.73) --
	(134.85, 46.48) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (142.40, 48.61) --
	(144.17, 48.77) --
	(142.40, 48.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (149.74, 52.18) --
	(148.89, 53.74) --
	(149.42, 52.04) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (159.28, 48.69) --
	(158.86, 46.96) --
	(159.62, 48.57) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (169.03, 47.53) --
	(170.40, 46.41) --
	(169.28, 47.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (176.55, 50.80) --
	(176.24, 52.55) --
	(176.20, 50.77) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 29.82, 62.20) --
	( 28.95, 63.75) --
	( 29.49, 62.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 40.25, 53.75) --
	( 40.50, 51.99) --
	( 40.60, 53.77) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 48.69, 57.53) --
	( 46.96, 57.95) --
	( 48.57, 57.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 56.26, 56.51) --
	( 55.13, 55.13) --
	( 56.51, 56.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 66.84, 57.51) --
	( 68.43, 58.32) --
	( 66.71, 57.84) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 77.03, 59.01) --
	( 78.37, 60.18) --
	( 76.83, 59.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 83.58, 55.07) --
	( 84.41, 53.50) --
	( 83.91, 55.20) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 91.07, 56.13) --
	( 91.05, 54.36) --
	( 91.42, 56.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (100.07, 57.30) --
	( 99.78, 59.05) --
	( 99.71, 57.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (108.58, 58.67) --
	(108.41, 60.44) --
	(108.23, 58.67) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.10, 57.28) --
	(117.03, 59.05) --
	(116.74, 57.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (125.39, 56.10) --
	(125.76, 54.36) --
	(125.74, 56.13) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (132.90, 55.20) --
	(132.40, 53.50) --
	(133.23, 55.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (139.98, 59.30) --
	(138.44, 60.18) --
	(139.78, 59.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.10, 57.84) --
	(148.38, 58.32) --
	(149.97, 57.51) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (160.30, 56.26) --
	(161.68, 55.13) --
	(160.55, 56.51) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (168.24, 57.19) --
	(169.85, 57.95) --
	(168.12, 57.53) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (176.21, 53.77) --
	(176.31, 51.99) --
	(176.56, 53.75) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (187.32, 62.06) --
	(187.86, 63.75) --
	(186.99, 62.20) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 33.72, 71.66) --
	( 34.06, 73.41) --
	( 33.38, 71.77) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 43.00, 58.42) --
	( 43.81, 56.83) --
	( 43.33, 58.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 52.18, 67.07) --
	( 53.74, 67.92) --
	( 52.04, 67.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 57.84, 66.71) --
	( 58.32, 68.43) --
	( 57.51, 66.84) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 64.19, 64.44) --
	( 63.07, 63.07) --
	( 64.44, 64.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 74.46, 65.15) --
	( 74.42, 66.92) --
	( 74.11, 65.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 83.57, 65.41) --
	( 85.31, 65.04) --
	( 83.67, 65.75) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 91.34, 66.09) --
	( 90.50, 64.52) --
	( 91.63, 65.89) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.35, 66.08) --
	( 97.57, 66.14) --
	( 99.30, 65.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (108.58, 66.29) --
	(108.41, 68.06) --
	(108.23, 66.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.51, 65.72) --
	(119.24, 66.14) --
	(117.46, 66.08) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (125.18, 65.89) --
	(126.31, 64.52) --
	(125.47, 66.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (133.14, 65.75) --
	(131.50, 65.04) --
	(133.24, 65.41) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (142.70, 65.17) --
	(142.39, 66.92) --
	(142.35, 65.15) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (152.37, 64.19) --
	(153.74, 63.07) --
	(152.62, 64.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (159.30, 66.84) --
	(158.49, 68.43) --
	(158.97, 66.71) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (164.77, 67.39) --
	(163.07, 67.92) --
	(164.63, 67.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (173.48, 58.55) --
	(173.00, 56.83) --
	(173.81, 58.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (183.43, 71.77) --
	(182.75, 73.41) --
	(183.09, 71.66) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 23.00, 76.49) --
	( 22.48, 78.20) --
	( 22.65, 76.43) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 33.91, 68.30) --
	( 34.71, 66.72) --
	( 34.24, 68.43) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 39.72, 75.77) --
	( 38.73, 77.25) --
	( 39.40, 75.60) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 48.61, 74.41) --
	( 48.77, 72.64) --
	( 48.97, 74.41) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 59.30, 76.83) --
	( 60.18, 78.37) --
	( 59.01, 77.03) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 65.17, 74.11) --
	( 66.92, 74.42) --
	( 65.15, 74.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 73.90, 74.15) --
	( 72.78, 72.78) --
	( 74.15, 73.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 82.83, 74.57) --
	( 81.73, 73.17) --
	( 83.08, 74.32) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 92.11, 74.33) --
	( 90.36, 74.60) --
	( 92.02, 73.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (100.39, 73.98) --
	( 99.16, 75.27) --
	(100.11, 73.77) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (108.58, 74.15) --
	(108.41, 75.92) --
	(108.23, 74.15) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.70, 73.77) --
	(117.65, 75.27) --
	(116.42, 73.98) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (124.79, 73.99) --
	(126.45, 74.60) --
	(124.70, 74.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (133.73, 74.32) --
	(135.08, 73.17) --
	(133.98, 74.57) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (142.66, 73.90) --
	(144.03, 72.78) --
	(142.91, 74.15) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (151.66, 74.46) --
	(149.89, 74.42) --
	(151.64, 74.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (157.80, 77.03) --
	(156.63, 78.37) --
	(157.51, 76.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (167.84, 74.41) --
	(168.04, 72.64) --
	(168.20, 74.41) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (177.41, 75.60) --
	(178.08, 77.25) --
	(177.09, 75.77) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (182.57, 68.43) --
	(182.10, 66.72) --
	(182.90, 68.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (194.16, 76.43) --
	(194.33, 78.20) --
	(193.81, 76.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.14, 89.66) --
	( 20.41, 91.28) --
	( 20.81, 89.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 29.87, 71.29) --
	( 29.79, 69.51) --
	( 30.22, 71.24) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 39.88, 86.49) --
	( 39.43, 88.21) --
	( 39.53, 86.43) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 46.37, 82.29) --
	( 44.73, 81.60) --
	( 46.48, 81.96) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 55.20, 83.91) --
	( 53.50, 84.41) --
	( 55.07, 83.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 65.75, 83.67) --
	( 65.04, 85.31) --
	( 65.41, 83.57) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 74.32, 83.08) --
	( 73.17, 81.73) --
	( 74.57, 82.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 82.23, 82.48) --
	( 81.10, 81.10) --
	( 82.48, 82.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 91.45, 83.07) --
	( 89.83, 82.34) --
	( 91.57, 82.73) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (100.20, 82.33) --
	( 99.60, 84.00) --
	( 99.86, 82.24) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (108.58, 82.27) --
	(108.40, 84.04) --
	(108.23, 82.27) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.95, 82.24) --
	(117.21, 84.00) --
	(116.61, 82.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (125.24, 82.73) --
	(126.98, 82.34) --
	(125.36, 83.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (134.33, 82.23) --
	(135.71, 81.10) --
	(134.58, 82.48) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (142.24, 82.83) --
	(143.64, 81.73) --
	(142.49, 83.08) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (151.40, 83.57) --
	(151.77, 85.31) --
	(151.06, 83.67) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (161.74, 83.58) --
	(163.31, 84.41) --
	(161.61, 83.91) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (170.33, 81.96) --
	(172.08, 81.60) --
	(170.44, 82.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (177.28, 86.43) --
	(177.38, 88.21) --
	(176.93, 86.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (186.59, 71.24) --
	(187.02, 69.51) --
	(186.94, 71.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.00, 89.55) --
	(196.40, 91.28) --
	(195.67, 89.66) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 26.96, 92.99) --
	( 28.47, 93.92) --
	( 26.80, 93.31) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 33.46, 90.26) --
	( 35.10, 89.58) --
	( 33.63, 90.57) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 38.79, 91.84) --
	( 37.02, 92.01) --
	( 38.73, 91.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 46.63, 91.95) --
	( 44.86, 92.09) --
	( 46.56, 91.60) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 56.10, 91.42) --
	( 54.36, 91.05) --
	( 56.13, 91.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 65.89, 91.63) --
	( 64.52, 90.50) --
	( 66.09, 91.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 73.99, 92.02) --
	( 74.60, 90.36) --
	( 74.33, 92.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 82.73, 91.57) --
	( 82.34, 89.83) --
	( 83.07, 91.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 91.46, 91.71) --
	( 90.33, 90.33) --
	( 91.71, 91.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (100.42, 91.56) --
	( 98.65, 91.34) --
	(100.43, 91.21) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (108.58, 90.62) --
	(108.40, 92.39) --
	(108.23, 90.62) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.38, 91.21) --
	(118.16, 91.34) --
	(116.39, 91.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (125.10, 91.46) --
	(126.48, 90.33) --
	(125.35, 91.71) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (133.74, 91.45) --
	(134.47, 89.83) --
	(134.08, 91.57) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (142.48, 92.11) --
	(142.21, 90.36) --
	(142.82, 92.02) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.72, 91.34) --
	(152.29, 90.50) --
	(150.92, 91.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (160.68, 91.07) --
	(162.45, 91.05) --
	(160.71, 91.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (170.25, 91.60) --
	(171.95, 92.09) --
	(170.18, 91.95) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (178.08, 91.49) --
	(179.79, 92.01) --
	(178.02, 91.84) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (183.18, 90.57) --
	(181.71, 89.58) --
	(183.35, 90.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.01, 93.31) --
	(188.34, 93.92) --
	(189.85, 92.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.89, 95.71) --
	( 21.59, 93.95) --
	( 22.23, 95.61) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.63,104.22) --
	( 31.34,105.98) --
	( 31.28,104.20) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 41.09,100.20) --
	( 42.49,101.31) --
	( 40.90,100.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 49.41,100.29) --
	( 50.51,101.68) --
	( 49.16,100.53) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 57.28, 99.71) --
	( 59.05, 99.78) --
	( 57.30,100.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 65.72, 99.30) --
	( 66.14, 97.57) --
	( 66.08, 99.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 73.77,100.11) --
	( 75.27, 99.16) --
	( 73.98,100.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 82.24, 99.86) --
	( 84.00, 99.60) --
	( 82.33,100.20) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 91.21,100.43) --
	( 91.34, 98.65) --
	( 91.56,100.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (100.22,100.47) --
	( 99.09, 99.09) --
	(100.47,100.22) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (108.58, 99.10) --
	(108.40,100.87) --
	(108.23, 99.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.34,100.22) --
	(117.72, 99.09) --
	(116.59,100.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (125.25,100.42) --
	(125.47, 98.65) --
	(125.60,100.43) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (134.48,100.20) --
	(132.81, 99.60) --
	(134.57, 99.86) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (142.83,100.39) --
	(141.54, 99.16) --
	(143.04,100.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.73, 99.35) --
	(150.67, 97.57) --
	(151.09, 99.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (159.51,100.07) --
	(157.76, 99.78) --
	(159.53, 99.71) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (167.65,100.53) --
	(166.30,101.68) --
	(167.40,100.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (175.91,100.50) --
	(174.32,101.31) --
	(175.72,100.20) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (185.53,104.20) --
	(185.47,105.98) --
	(185.18,104.22) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (194.58, 95.61) --
	(195.22, 93.95) --
	(194.92, 95.71) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 13.83,108.54) --
	( 15.55,108.11) --
	( 13.95,108.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 22.56,108.23) --
	( 24.33,108.40) --
	( 22.56,108.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 27.42,108.58) --
	( 25.65,108.41) --
	( 27.42,108.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 39.35,108.58) --
	( 37.58,108.41) --
	( 39.35,108.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 49.71,108.23) --
	( 51.48,108.41) --
	( 49.71,108.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 58.67,108.23) --
	( 60.44,108.41) --
	( 58.67,108.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 66.29,108.23) --
	( 68.06,108.41) --
	( 66.29,108.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 74.15,108.23) --
	( 75.92,108.41) --
	( 74.15,108.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 82.27,108.23) --
	( 84.04,108.41) --
	( 82.27,108.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 90.62,108.23) --
	( 92.39,108.41) --
	( 90.62,108.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.10,108.23) --
	(100.87,108.41) --
	( 99.10,108.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (108.97,109.11) --
	(107.73,107.84) --
	(109.20,108.84) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.71,108.58) --
	(115.94,108.40) --
	(117.71,108.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (126.19,108.58) --
	(124.42,108.40) --
	(126.19,108.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (134.54,108.58) --
	(132.77,108.40) --
	(134.54,108.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (142.66,108.58) --
	(140.89,108.40) --
	(142.66,108.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.52,108.58) --
	(148.75,108.40) --
	(150.52,108.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (158.14,108.58) --
	(156.37,108.40) --
	(158.14,108.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (167.10,108.58) --
	(165.33,108.40) --
	(167.10,108.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (177.46,108.23) --
	(179.23,108.41) --
	(177.46,108.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (189.39,108.23) --
	(191.16,108.41) --
	(189.39,108.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (194.25,108.58) --
	(192.48,108.41) --
	(194.25,108.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (202.90,108.79) --
	(201.23,108.19) --
	(202.99,108.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 22.23,121.20) --
	( 21.59,122.86) --
	( 21.89,121.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.28,112.61) --
	( 31.34,110.83) --
	( 31.63,112.59) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 40.90,116.31) --
	( 42.49,115.50) --
	( 41.09,116.61) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 49.16,116.28) --
	( 50.51,115.13) --
	( 49.41,116.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 57.30,116.74) --
	( 59.05,117.03) --
	( 57.28,117.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 66.08,117.46) --
	( 66.14,119.24) --
	( 65.72,117.51) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 73.98,116.42) --
	( 75.27,117.65) --
	( 73.77,116.70) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 82.33,116.61) --
	( 84.00,117.21) --
	( 82.24,116.95) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 91.56,116.39) --
	( 91.34,118.16) --
	( 91.21,116.38) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (100.47,116.59) --
	( 99.09,117.72) --
	(100.22,116.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (108.23,117.71) --
	(108.40,115.94) --
	(108.58,117.71) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.59,116.34) --
	(117.72,117.72) --
	(116.34,116.59) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (125.60,116.38) --
	(125.47,118.16) --
	(125.25,116.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (134.57,116.95) --
	(132.81,117.21) --
	(134.48,116.61) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (143.04,116.70) --
	(141.54,117.65) --
	(142.83,116.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (151.09,117.51) --
	(150.67,119.24) --
	(150.73,117.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (159.53,117.10) --
	(157.76,117.03) --
	(159.51,116.74) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (167.40,116.52) --
	(166.30,115.13) --
	(167.65,116.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (175.72,116.61) --
	(174.32,115.50) --
	(175.91,116.31) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (185.18,112.59) --
	(185.47,110.83) --
	(185.53,112.61) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (194.92,121.10) --
	(195.22,122.86) --
	(194.58,121.20) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 26.80,123.50) --
	( 28.47,122.89) --
	( 26.96,123.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 33.63,126.24) --
	( 35.10,127.23) --
	( 33.46,126.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 38.73,125.32) --
	( 37.02,124.80) --
	( 38.79,124.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 46.56,125.21) --
	( 44.86,124.72) --
	( 46.63,124.86) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 56.13,125.74) --
	( 54.36,125.76) --
	( 56.10,125.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 66.09,125.47) --
	( 64.52,126.31) --
	( 65.89,125.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 74.33,124.70) --
	( 74.60,126.45) --
	( 73.99,124.79) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 83.07,125.36) --
	( 82.34,126.98) --
	( 82.73,125.24) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 91.71,125.35) --
	( 90.33,126.48) --
	( 91.46,125.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (100.43,125.60) --
	( 98.65,125.47) --
	(100.42,125.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (108.23,126.19) --
	(108.40,124.42) --
	(108.58,126.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.39,125.25) --
	(118.16,125.47) --
	(116.38,125.60) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (125.35,125.10) --
	(126.48,126.48) --
	(125.10,125.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (134.08,125.24) --
	(134.47,126.98) --
	(133.74,125.36) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (142.82,124.79) --
	(142.21,126.45) --
	(142.48,124.70) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.92,125.18) --
	(152.29,126.31) --
	(150.72,125.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (160.71,125.39) --
	(162.45,125.76) --
	(160.68,125.74) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (170.18,124.86) --
	(171.95,124.72) --
	(170.25,125.21) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (178.02,124.97) --
	(179.79,124.80) --
	(178.08,125.32) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (183.35,126.55) --
	(181.71,127.23) --
	(183.18,126.24) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (189.85,123.82) --
	(188.34,122.89) --
	(190.01,123.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 20.81,127.26) --
	( 20.41,125.53) --
	( 21.14,127.15) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 30.22,145.57) --
	( 29.79,147.30) --
	( 29.87,145.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 39.53,130.38) --
	( 39.43,128.60) --
	( 39.88,130.32) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 46.48,134.85) --
	( 44.73,135.21) --
	( 46.37,134.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 55.07,133.23) --
	( 53.50,132.40) --
	( 55.20,132.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 65.41,133.24) --
	( 65.04,131.50) --
	( 65.75,133.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 74.57,133.98) --
	( 73.17,135.08) --
	( 74.32,133.73) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 82.48,134.58) --
	( 81.10,135.71) --
	( 82.23,134.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 91.57,134.08) --
	( 89.83,134.47) --
	( 91.45,133.74) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.86,134.57) --
	( 99.60,132.81) --
	(100.20,134.48) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (108.23,134.54) --
	(108.40,132.77) --
	(108.58,134.54) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.61,134.48) --
	(117.21,132.81) --
	(116.95,134.57) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (125.36,133.74) --
	(126.98,134.47) --
	(125.24,134.08) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (134.58,134.33) --
	(135.71,135.71) --
	(134.33,134.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (142.49,133.73) --
	(143.64,135.08) --
	(142.24,133.98) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (151.06,133.14) --
	(151.77,131.50) --
	(151.40,133.24) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (161.61,132.90) --
	(163.31,132.40) --
	(161.74,133.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (170.44,134.52) --
	(172.08,135.21) --
	(170.33,134.85) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (176.93,130.32) --
	(177.38,128.60) --
	(177.28,130.38) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (186.94,145.52) --
	(187.02,147.30) --
	(186.59,145.57) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (195.67,127.15) --
	(196.40,125.53) --
	(196.00,127.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 22.65,140.38) --
	( 22.48,138.61) --
	( 23.00,140.32) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 34.24,148.38) --
	( 34.71,150.09) --
	( 33.91,148.51) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 39.40,141.21) --
	( 38.73,139.56) --
	( 39.72,141.04) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 48.97,142.40) --
	( 48.77,144.17) --
	( 48.61,142.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 59.01,139.78) --
	( 60.18,138.44) --
	( 59.30,139.98) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 65.15,142.35) --
	( 66.92,142.39) --
	( 65.17,142.70) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 74.15,142.91) --
	( 72.78,144.03) --
	( 73.90,142.66) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 83.08,142.49) --
	( 81.73,143.64) --
	( 82.83,142.24) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 92.02,142.82) --
	( 90.36,142.21) --
	( 92.11,142.48) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (100.11,143.04) --
	( 99.16,141.54) --
	(100.39,142.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (108.23,142.66) --
	(108.40,140.89) --
	(108.58,142.66) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.42,142.83) --
	(117.65,141.54) --
	(116.70,143.04) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (124.70,142.48) --
	(126.45,142.21) --
	(124.79,142.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (133.98,142.24) --
	(135.08,143.64) --
	(133.73,142.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (142.91,142.66) --
	(144.03,144.03) --
	(142.66,142.91) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (151.64,142.70) --
	(149.89,142.39) --
	(151.66,142.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (157.51,139.98) --
	(156.63,138.44) --
	(157.80,139.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (168.20,142.40) --
	(168.04,144.17) --
	(167.84,142.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (177.09,141.04) --
	(178.08,139.56) --
	(177.41,141.21) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (182.90,148.51) --
	(182.10,150.09) --
	(182.57,148.38) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (193.81,140.32) --
	(194.33,138.61) --
	(194.16,140.38) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 33.38,145.04) --
	( 34.06,143.40) --
	( 33.72,145.15) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 43.33,158.26) --
	( 43.81,159.98) --
	( 43.00,158.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 52.04,149.42) --
	( 53.74,148.89) --
	( 52.18,149.74) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 57.51,149.97) --
	( 58.32,148.38) --
	( 57.84,150.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 64.44,152.62) --
	( 63.07,153.74) --
	( 64.19,152.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 74.11,151.64) --
	( 74.42,149.89) --
	( 74.46,151.66) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 83.67,151.06) --
	( 85.31,151.77) --
	( 83.57,151.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 91.63,150.92) --
	( 90.50,152.29) --
	( 91.34,150.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.30,151.09) --
	( 97.57,150.67) --
	( 99.35,150.73) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (108.23,150.52) --
	(108.40,148.75) --
	(108.58,150.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.46,150.73) --
	(119.24,150.67) --
	(117.51,151.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (125.47,150.72) --
	(126.31,152.29) --
	(125.18,150.92) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (133.24,151.40) --
	(131.50,151.77) --
	(133.14,151.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (142.35,151.66) --
	(142.39,149.89) --
	(142.70,151.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (152.62,152.37) --
	(153.74,153.74) --
	(152.37,152.62) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (158.97,150.10) --
	(158.49,148.38) --
	(159.30,149.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (164.63,149.74) --
	(163.07,148.89) --
	(164.77,149.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (173.81,158.39) --
	(173.00,159.98) --
	(173.48,158.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (183.09,145.15) --
	(182.75,143.40) --
	(183.43,145.04) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 29.49,154.75) --
	( 28.95,153.06) --
	( 29.82,154.61) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 40.60,163.04) --
	( 40.50,164.82) --
	( 40.25,163.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 48.57,159.62) --
	( 46.96,158.86) --
	( 48.69,159.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 56.51,160.55) --
	( 55.13,161.68) --
	( 56.26,160.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 66.71,158.97) --
	( 68.43,158.49) --
	( 66.84,159.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 76.83,157.51) --
	( 78.37,156.63) --
	( 77.03,157.80) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 83.91,161.61) --
	( 84.41,163.31) --
	( 83.58,161.74) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 91.42,160.71) --
	( 91.05,162.45) --
	( 91.07,160.68) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.71,159.53) --
	( 99.78,157.76) --
	(100.07,159.51) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (108.23,158.14) --
	(108.40,156.37) --
	(108.58,158.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.74,159.51) --
	(117.03,157.76) --
	(117.10,159.53) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (125.74,160.68) --
	(125.76,162.45) --
	(125.39,160.71) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (133.23,161.74) --
	(132.40,163.31) --
	(132.90,161.61) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (139.78,157.80) --
	(138.44,156.63) --
	(139.98,157.51) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (149.97,159.30) --
	(148.38,158.49) --
	(150.10,158.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (160.55,160.30) --
	(161.68,161.68) --
	(160.30,160.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (168.12,159.28) --
	(169.85,158.86) --
	(168.24,159.62) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (176.56,163.06) --
	(176.31,164.82) --
	(176.21,163.04) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (186.99,154.61) --
	(187.86,153.06) --
	(187.32,154.75) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 40.26,166.01) --
	( 40.57,164.26) --
	( 40.61,166.04) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 47.78,169.28) --
	( 46.41,170.40) --
	( 47.53,169.03) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 57.53,168.12) --
	( 57.95,169.85) --
	( 57.19,168.24) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 67.07,164.63) --
	( 67.92,163.07) --
	( 67.39,164.77) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 74.41,168.20) --
	( 72.64,168.04) --
	( 74.41,167.84) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 82.29,170.44) --
	( 81.60,172.08) --
	( 81.96,170.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 91.95,170.18) --
	( 92.09,171.95) --
	( 91.60,170.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (100.29,167.40) --
	(101.68,166.30) --
	(100.53,167.65) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (108.23,167.10) --
	(108.40,165.33) --
	(108.58,167.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.28,167.65) --
	(115.13,166.30) --
	(116.52,167.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (125.21,170.25) --
	(124.72,171.95) --
	(124.86,170.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (134.85,170.33) --
	(135.21,172.08) --
	(134.52,170.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (142.40,167.84) --
	(144.17,168.04) --
	(142.40,168.20) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (149.42,164.77) --
	(148.89,163.07) --
	(149.74,164.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (159.62,168.24) --
	(158.86,169.85) --
	(159.28,168.12) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (169.28,169.03) --
	(170.40,170.40) --
	(169.03,169.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (176.20,166.04) --
	(176.24,164.26) --
	(176.55,166.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 50.77,176.20) --
	( 52.55,176.24) --
	( 50.80,176.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 53.75,176.56) --
	( 51.99,176.31) --
	( 53.77,176.21) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 58.42,173.81) --
	( 56.83,173.00) --
	( 58.55,173.48) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 75.77,177.09) --
	( 77.25,178.08) --
	( 75.60,177.41) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 86.49,176.93) --
	( 88.21,177.38) --
	( 86.43,177.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 91.84,178.02) --
	( 92.01,179.79) --
	( 91.49,178.08) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (100.20,175.72) --
	(101.31,174.32) --
	(100.50,175.91) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (108.58,177.46) --
	(108.40,179.23) --
	(108.23,177.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.31,175.91) --
	(115.50,174.32) --
	(116.61,175.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (125.32,178.08) --
	(124.80,179.79) --
	(124.97,178.02) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (130.38,177.28) --
	(128.60,177.38) --
	(130.32,176.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (141.21,177.41) --
	(139.56,178.08) --
	(141.04,177.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (158.26,173.48) --
	(159.98,173.00) --
	(158.39,173.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (163.04,176.21) --
	(164.82,176.31) --
	(163.06,176.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (166.01,176.55) --
	(164.26,176.24) --
	(166.04,176.20) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 62.20,186.99) --
	( 63.75,187.86) --
	( 62.06,187.32) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 71.66,183.09) --
	( 73.41,182.75) --
	( 71.77,183.43) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 68.30,182.90) --
	( 66.72,182.10) --
	( 68.43,182.57) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 71.29,186.94) --
	( 69.51,187.02) --
	( 71.24,186.59) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 90.26,183.35) --
	( 89.58,181.71) --
	( 90.57,183.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (104.22,185.18) --
	(105.98,185.47) --
	(104.20,185.53) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (108.58,189.39) --
	(108.40,191.16) --
	(108.23,189.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (112.61,185.53) --
	(110.83,185.47) --
	(112.59,185.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (126.24,183.18) --
	(127.23,181.71) --
	(126.55,183.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (145.57,186.59) --
	(147.30,187.02) --
	(145.52,186.94) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (148.38,182.57) --
	(150.09,182.10) --
	(148.51,182.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (145.04,183.43) --
	(143.40,182.75) --
	(145.15,183.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (154.75,187.32) --
	(153.06,187.86) --
	(154.61,186.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 76.49,193.81) --
	( 78.20,194.33) --
	( 76.43,194.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 89.66,195.67) --
	( 91.28,196.40) --
	( 89.55,196.00) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 92.99,189.85) --
	( 93.92,188.34) --
	( 93.31,190.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 95.71,194.92) --
	( 93.95,195.22) --
	( 95.61,194.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (108.23,194.25) --
	(108.40,192.48) --
	(108.58,194.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (121.20,194.58) --
	(122.86,195.22) --
	(121.10,194.92) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (123.50,190.01) --
	(122.89,188.34) --
	(123.82,189.85) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (127.26,196.00) --
	(125.53,196.40) --
	(127.15,195.67) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (140.38,194.16) --
	(138.61,194.33) --
	(140.32,193.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (109.04,202.73) --
	(107.67,201.60) --
	(109.24,202.43) --
	cycle;

\path[draw=drawColor,line width= 1.8pt,line join=round,line cap=round] (108.41,206.35) --
	(111.48,206.30) --
	(114.55,206.15) --
	(117.62,205.91) --
	(120.68,205.57) --
	(123.73,205.14) --
	(126.76,204.61) --
	(129.77,203.99) --
	(132.76,203.27) --
	(135.73,202.46) --
	(138.67,201.55) --
	(141.58,200.56) --
	(144.46,199.47) --
	(147.30,198.29) --
	(150.11,197.03) --
	(152.87,195.67) --
	(155.59,194.23) --
	(158.26,192.71) --
	(160.88,191.10) --
	(163.46,189.41) --
	(165.97,187.64) --
	(168.43,185.79) --
	(170.84,183.87) --
	(173.17,181.87) --
	(175.45,179.80) --
	(177.66,177.66) --
	(179.80,175.45) --
	(181.87,173.17) --
	(183.87,170.84) --
	(185.79,168.43) --
	(187.64,165.97) --
	(189.41,163.46) --
	(191.10,160.88) --
	(192.71,158.26) --
	(194.23,155.59) --
	(195.67,152.87) --
	(197.03,150.11) --
	(198.29,147.30) --
	(199.47,144.46) --
	(200.56,141.58) --
	(201.55,138.67) --
	(202.46,135.73) --
	(203.27,132.76) --
	(203.99,129.77) --
	(204.61,126.76) --
	(205.14,123.73) --
	(205.57,120.68) --
	(205.91,117.62) --
	(206.15,114.55) --
	(206.30,111.48) --
	(206.35,108.41) --
	(206.30,105.33) --
	(206.15,102.26) --
	(205.91, 99.19) --
	(205.57, 96.13) --
	(205.14, 93.08) --
	(204.61, 90.05) --
	(203.99, 87.04) --
	(203.27, 84.05) --
	(202.46, 81.08) --
	(201.55, 78.14) --
	(200.56, 75.23) --
	(199.47, 72.35) --
	(198.29, 69.51) --
	(197.03, 66.70) --
	(195.67, 63.94) --
	(194.23, 61.22) --
	(192.71, 58.55) --
	(191.10, 55.93) --
	(189.41, 53.35) --
	(187.64, 50.84) --
	(185.79, 48.38) --
	(183.87, 45.97) --
	(181.87, 43.64) --
	(179.80, 41.36) --
	(177.66, 39.15) --
	(175.45, 37.01) --
	(173.17, 34.94) --
	(170.84, 32.94) --
	(168.43, 31.02) --
	(165.97, 29.17) --
	(163.46, 27.40) --
	(160.88, 25.71) --
	(158.26, 24.10) --
	(155.59, 22.58) --
	(152.87, 21.14) --
	(150.11, 19.78) --
	(147.30, 18.52) --
	(144.46, 17.34) --
	(141.58, 16.25) --
	(138.67, 15.26) --
	(135.73, 14.35) --
	(132.76, 13.54) --
	(129.77, 12.82) --
	(126.76, 12.20) --
	(123.73, 11.67) --
	(120.68, 11.24) --
	(117.62, 10.90) --
	(114.55, 10.66) --
	(111.48, 10.51) --
	(108.41, 10.46) --
	(105.33, 10.51) --
	(102.26, 10.66) --
	( 99.19, 10.90) --
	( 96.13, 11.24) --
	( 93.08, 11.67) --
	( 90.05, 12.20) --
	( 87.04, 12.82) --
	( 84.05, 13.54) --
	( 81.08, 14.35) --
	( 78.14, 15.26) --
	( 75.23, 16.25) --
	( 72.35, 17.34) --
	( 69.51, 18.52) --
	( 66.70, 19.78) --
	( 63.94, 21.14) --
	( 61.22, 22.58) --
	( 58.55, 24.10) --
	( 55.93, 25.71) --
	( 53.35, 27.40) --
	( 50.84, 29.17) --
	( 48.38, 31.02) --
	( 45.97, 32.94) --
	( 43.64, 34.94) --
	( 41.36, 37.01) --
	( 39.15, 39.15) --
	( 37.01, 41.36) --
	( 34.94, 43.64) --
	( 32.94, 45.97) --
	( 31.02, 48.38) --
	( 29.17, 50.84) --
	( 27.40, 53.35) --
	( 25.71, 55.93) --
	( 24.10, 58.55) --
	( 22.58, 61.22) --
	( 21.14, 63.94) --
	( 19.78, 66.70) --
	( 18.52, 69.51) --
	( 17.34, 72.35) --
	( 16.25, 75.23) --
	( 15.26, 78.14) --
	( 14.35, 81.08) --
	( 13.54, 84.05) --
	( 12.82, 87.04) --
	( 12.20, 90.05) --
	( 11.67, 93.08) --
	( 11.24, 96.13) --
	( 10.90, 99.19) --
	( 10.66,102.26) --
	( 10.51,105.33) --
	( 10.46,108.40) --
	( 10.51,111.48) --
	( 10.66,114.55) --
	( 10.90,117.62) --
	( 11.24,120.68) --
	( 11.67,123.73) --
	( 12.20,126.76) --
	( 12.82,129.77) --
	( 13.54,132.76) --
	( 14.35,135.73) --
	( 15.26,138.67) --
	( 16.25,141.58) --
	( 17.34,144.46) --
	( 18.52,147.30) --
	( 19.78,150.11) --
	( 21.14,152.87) --
	( 22.58,155.59) --
	( 24.10,158.26) --
	( 25.71,160.88) --
	( 27.40,163.46) --
	( 29.17,165.97) --
	( 31.02,168.43) --
	( 32.94,170.84) --
	( 34.94,173.17) --
	( 37.01,175.45) --
	( 39.15,177.66) --
	( 41.36,179.80) --
	( 43.64,181.87) --
	( 45.97,183.87) --
	( 48.38,185.79) --
	( 50.84,187.64) --
	( 53.35,189.41) --
	( 55.93,191.10) --
	( 58.55,192.71) --
	( 61.22,194.23) --
	( 63.94,195.67) --
	( 66.70,197.03) --
	( 69.51,198.29) --
	( 72.35,199.47) --
	( 75.23,200.56) --
	( 78.14,201.55) --
	( 81.08,202.46) --
	( 84.05,203.27) --
	( 87.04,203.99) --
	( 90.05,204.61) --
	( 93.08,205.14) --
	( 96.13,205.57) --
	( 99.19,205.91) --
	(102.26,206.15) --
	(105.33,206.30) --
	(108.40,206.35);
\end{scope}
\end{tikzpicture}


==> spurious_currents_circle_VIKH.tex <==
% Created by tikzDevice version 0.10.1 on 2016-03-24 15:42:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] (  7.23,  7.23) rectangle (209.58,209.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33, 21.18) -- ( 78.12, 22.07);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33, 21.18) -- ( 78.12, 22.07);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79, 21.18) -- ( 82.60, 21.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79, 21.18) -- ( 82.60, 21.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25, 21.18) -- ( 89.85, 20.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25, 21.18) -- ( 89.85, 20.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71, 21.18) -- ( 97.56, 20.78);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71, 21.18) -- ( 97.56, 20.78);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17, 21.18) -- (104.67, 20.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17, 21.18) -- (104.67, 20.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64, 21.18) -- (111.64, 20.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64, 21.18) -- (111.64, 20.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10, 21.18) -- (118.60, 20.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10, 21.18) -- (118.60, 20.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56, 21.18) -- (125.71, 20.78);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56, 21.18) -- (125.71, 20.78);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02, 21.18) -- (133.42, 20.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02, 21.18) -- (133.42, 20.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48, 21.18) -- (140.67, 21.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48, 21.18) -- (140.67, 21.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94, 21.18) -- (145.15, 22.07);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94, 21.18) -- (145.15, 22.07);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41, 27.64) -- ( 65.74, 28.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41, 27.64) -- ( 65.74, 28.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87, 27.64) -- ( 68.70, 29.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87, 27.64) -- ( 68.70, 29.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33, 27.64) -- ( 77.77, 25.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33, 27.64) -- ( 77.77, 25.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79, 27.64) -- ( 88.35, 27.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79, 27.64) -- ( 88.35, 27.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25, 27.64) -- ( 94.46, 26.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25, 27.64) -- ( 94.46, 26.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71, 27.64) -- ( 99.94, 27.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71, 27.64) -- ( 99.94, 27.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17, 27.64) -- (105.88, 27.50);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17, 27.64) -- (105.88, 27.50);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64, 27.64) -- (111.64, 27.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64, 27.64) -- (111.64, 27.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10, 27.64) -- (117.39, 27.50);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10, 27.64) -- (117.39, 27.50);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56, 27.64) -- (123.33, 27.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56, 27.64) -- (123.33, 27.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02, 27.64) -- (128.81, 26.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02, 27.64) -- (128.81, 26.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48, 27.64) -- (134.92, 27.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48, 27.64) -- (134.92, 27.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94, 27.64) -- (145.50, 25.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94, 27.64) -- (145.50, 25.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40, 27.64) -- (154.57, 29.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40, 27.64) -- (154.57, 29.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86, 27.64) -- (157.53, 28.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86, 27.64) -- (157.53, 28.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95, 34.10) -- ( 58.65, 35.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95, 34.10) -- ( 58.65, 35.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41, 34.10) -- ( 64.05, 33.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41, 34.10) -- ( 64.05, 33.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87, 34.10) -- ( 76.18, 34.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87, 34.10) -- ( 76.18, 34.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33, 34.10) -- ( 83.03, 33.04);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33, 34.10) -- ( 83.03, 33.04);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79, 34.10) -- ( 87.96, 33.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79, 34.10) -- ( 87.96, 33.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25, 34.10) -- ( 94.54, 33.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25, 34.10) -- ( 94.54, 33.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71, 34.10) -- (100.79, 34.06);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71, 34.10) -- (100.79, 34.06);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17, 34.10) -- (106.37, 34.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17, 34.10) -- (106.37, 34.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64, 34.10) -- (111.64, 34.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64, 34.10) -- (111.64, 34.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10, 34.10) -- (116.90, 34.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10, 34.10) -- (116.90, 34.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56, 34.10) -- (122.49, 34.06);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56, 34.10) -- (122.49, 34.06);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02, 34.10) -- (128.73, 33.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02, 34.10) -- (128.73, 33.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48, 34.10) -- (135.31, 33.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48, 34.10) -- (135.31, 33.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94, 34.10) -- (140.25, 33.04);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94, 34.10) -- (140.25, 33.04);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40, 34.10) -- (147.09, 34.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40, 34.10) -- (147.09, 34.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86, 34.10) -- (159.22, 33.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86, 34.10) -- (159.22, 33.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32, 34.10) -- (164.62, 35.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32, 34.10) -- (164.62, 35.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03, 40.57) -- ( 46.86, 41.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03, 40.57) -- ( 46.86, 41.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49, 40.57) -- ( 49.25, 42.10);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49, 40.57) -- ( 49.25, 42.10);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95, 40.57) -- ( 58.91, 38.08);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95, 40.57) -- ( 58.91, 38.08);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41, 40.57) -- ( 70.40, 40.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41, 40.57) -- ( 70.40, 40.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87, 40.57) -- ( 75.88, 38.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87, 40.57) -- ( 75.88, 38.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33, 40.57) -- ( 82.16, 39.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33, 40.57) -- ( 82.16, 39.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79, 40.57) -- ( 89.60, 39.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79, 40.57) -- ( 89.60, 39.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25, 40.57) -- ( 96.41, 40.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25, 40.57) -- ( 96.41, 40.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71, 40.57) -- (102.27, 41.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71, 40.57) -- (102.27, 41.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17, 40.57) -- (107.19, 42.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17, 40.57) -- (107.19, 42.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64, 40.57) -- (111.64, 43.08);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64, 40.57) -- (111.64, 43.08);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10, 40.57) -- (116.08, 42.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10, 40.57) -- (116.08, 42.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56, 40.57) -- (121.00, 41.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56, 40.57) -- (121.00, 41.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02, 40.57) -- (126.86, 40.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02, 40.57) -- (126.86, 40.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48, 40.57) -- (133.67, 39.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48, 40.57) -- (133.67, 39.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94, 40.57) -- (141.11, 39.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94, 40.57) -- (141.11, 39.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40, 40.57) -- (147.39, 38.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40, 40.57) -- (147.39, 38.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86, 40.57) -- (152.87, 40.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86, 40.57) -- (152.87, 40.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32, 40.57) -- (164.36, 38.08);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32, 40.57) -- (164.36, 38.08);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78, 40.57) -- (174.02, 42.10);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78, 40.57) -- (174.02, 42.10);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.24, 40.57) -- (176.41, 41.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.24, 40.57) -- (176.41, 41.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.57, 47.03) -- ( 41.99, 46.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.57, 47.03) -- ( 41.99, 46.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03, 47.03) -- ( 47.46, 47.46);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03, 47.03) -- ( 47.46, 47.46);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49, 47.03) -- ( 57.12, 48.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49, 47.03) -- ( 57.12, 48.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95, 47.03) -- ( 62.66, 45.68);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95, 47.03) -- ( 62.66, 45.68);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41, 47.03) -- ( 67.51, 44.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41, 47.03) -- ( 67.51, 44.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87, 47.03) -- ( 75.31, 44.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87, 47.03) -- ( 75.31, 44.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33, 47.03) -- ( 82.94, 44.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33, 47.03) -- ( 82.94, 44.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79, 47.03) -- ( 89.94, 45.47);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79, 47.03) -- ( 89.94, 45.47);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25, 47.03) -- ( 96.56, 46.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25, 47.03) -- ( 96.56, 46.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71, 47.03) -- (102.42, 49.03);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71, 47.03) -- (102.42, 49.03);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17, 47.03) -- (107.18, 51.05);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17, 47.03) -- (107.18, 51.05);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64, 47.03) -- (111.64, 51.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64, 47.03) -- (111.64, 51.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10, 47.03) -- (116.09, 51.05);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10, 47.03) -- (116.09, 51.05);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56, 47.03) -- (120.85, 49.03);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56, 47.03) -- (120.85, 49.03);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02, 47.03) -- (126.71, 46.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02, 47.03) -- (126.71, 46.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48, 47.03) -- (133.33, 45.47);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48, 47.03) -- (133.33, 45.47);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94, 47.03) -- (140.33, 44.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94, 47.03) -- (140.33, 44.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40, 47.03) -- (147.96, 44.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40, 47.03) -- (147.96, 44.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86, 47.03) -- (155.76, 44.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86, 47.03) -- (155.76, 44.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32, 47.03) -- (160.61, 45.68);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32, 47.03) -- (160.61, 45.68);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78, 47.03) -- (166.15, 48.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78, 47.03) -- (166.15, 48.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.24, 47.03) -- (175.81, 47.46);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.24, 47.03) -- (175.81, 47.46);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.71, 47.03) -- (181.28, 46.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.71, 47.03) -- (181.28, 46.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.57, 53.49) -- ( 42.10, 49.25);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.57, 53.49) -- ( 42.10, 49.25);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03, 53.49) -- ( 48.20, 57.12);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03, 53.49) -- ( 48.20, 57.12);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49, 53.49) -- ( 54.06, 54.06);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49, 53.49) -- ( 54.06, 54.06);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95, 53.49) -- ( 60.30, 52.52);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95, 53.49) -- ( 60.30, 52.52);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41, 53.49) -- ( 67.29, 50.38);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41, 53.49) -- ( 67.29, 50.38);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87, 53.49) -- ( 74.76, 50.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87, 53.49) -- ( 74.76, 50.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33, 53.49) -- ( 82.24, 50.75);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33, 53.49) -- ( 82.24, 50.75);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79, 53.49) -- ( 88.98, 51.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79, 53.49) -- ( 88.98, 51.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25, 53.49) -- ( 95.56, 53.12);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25, 53.49) -- ( 95.56, 53.12);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71, 53.49) -- (101.62, 56.84);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71, 53.49) -- (101.62, 56.84);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17, 53.49) -- (106.29, 59.18);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17, 53.49) -- (106.29, 59.18);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64, 53.49) -- (111.64, 59.55);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64, 53.49) -- (111.64, 59.55);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10, 53.49) -- (116.98, 59.18);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10, 53.49) -- (116.98, 59.18);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56, 53.49) -- (121.65, 56.84);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56, 53.49) -- (121.65, 56.84);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02, 53.49) -- (127.71, 53.12);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02, 53.49) -- (127.71, 53.12);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48, 53.49) -- (134.29, 51.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48, 53.49) -- (134.29, 51.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94, 53.49) -- (141.03, 50.75);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94, 53.49) -- (141.03, 50.75);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40, 53.49) -- (148.51, 50.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40, 53.49) -- (148.51, 50.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86, 53.49) -- (155.98, 50.38);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86, 53.49) -- (155.98, 50.38);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32, 53.49) -- (162.97, 52.52);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32, 53.49) -- (162.97, 52.52);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78, 53.49) -- (169.22, 54.06);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78, 53.49) -- (169.22, 54.06);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.24, 53.49) -- (175.07, 57.12);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.24, 53.49) -- (175.07, 57.12);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.71, 53.49) -- (181.17, 49.25);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.71, 53.49) -- (181.17, 49.25);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 34.10, 59.95) -- ( 35.54, 58.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 34.10, 59.95) -- ( 35.54, 58.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.57, 59.95) -- ( 38.08, 58.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.57, 59.95) -- ( 38.08, 58.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03, 59.95) -- ( 45.68, 62.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03, 59.95) -- ( 45.68, 62.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49, 59.95) -- ( 52.52, 60.30);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49, 59.95) -- ( 52.52, 60.30);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95, 59.95) -- ( 58.38, 58.38);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95, 59.95) -- ( 58.38, 58.38);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41, 59.95) -- ( 65.00, 56.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41, 59.95) -- ( 65.00, 56.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87, 59.95) -- ( 71.98, 55.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87, 59.95) -- ( 71.98, 55.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33, 59.95) -- ( 80.25, 55.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33, 59.95) -- ( 80.25, 55.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79, 59.95) -- ( 86.90, 59.81);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79, 59.95) -- ( 86.90, 59.81);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25, 59.95) -- ( 88.64, 60.47);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25, 59.95) -- ( 88.64, 60.47);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71, 59.95) -- ( 91.45, 65.04);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71, 59.95) -- ( 91.45, 65.04);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17, 59.95) -- (100.59, 64.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17, 59.95) -- (100.59, 64.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64, 59.95) -- (111.64, 64.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64, 59.95) -- (111.64, 64.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10, 59.95) -- (122.68, 64.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10, 59.95) -- (122.68, 64.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56, 59.95) -- (131.83, 65.04);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56, 59.95) -- (131.83, 65.04);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02, 59.95) -- (134.63, 60.47);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02, 59.95) -- (134.63, 60.47);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48, 59.95) -- (136.37, 59.81);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48, 59.95) -- (136.37, 59.81);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94, 59.95) -- (143.02, 55.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94, 59.95) -- (143.02, 55.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40, 59.95) -- (151.29, 55.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40, 59.95) -- (151.29, 55.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86, 59.95) -- (158.28, 56.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86, 59.95) -- (158.28, 56.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32, 59.95) -- (164.89, 58.38);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32, 59.95) -- (164.89, 58.38);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78, 59.95) -- (170.75, 60.30);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78, 59.95) -- (170.75, 60.30);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.24, 59.95) -- (177.59, 62.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.24, 59.95) -- (177.59, 62.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.71, 59.95) -- (185.19, 58.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.71, 59.95) -- (185.19, 58.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.17, 59.95) -- (187.73, 58.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.17, 59.95) -- (187.73, 58.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 27.64, 66.41) -- ( 28.88, 65.74);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 27.64, 66.41) -- ( 28.88, 65.74);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 34.10, 66.41) -- ( 33.99, 64.05);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 34.10, 66.41) -- ( 33.99, 64.05);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.57, 66.41) -- ( 40.71, 70.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.57, 66.41) -- ( 40.71, 70.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03, 66.41) -- ( 44.93, 67.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03, 66.41) -- ( 44.93, 67.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49, 66.41) -- ( 50.38, 67.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49, 66.41) -- ( 50.38, 67.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95, 66.41) -- ( 56.65, 65.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95, 66.41) -- ( 56.65, 65.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41, 66.41) -- ( 63.37, 63.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41, 66.41) -- ( 63.37, 63.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87, 66.41) -- ( 70.45, 63.02);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87, 66.41) -- ( 70.45, 63.02);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33, 66.41) -- ( 72.60, 61.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33, 66.41) -- ( 72.60, 61.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79, 66.41) -- ( 74.39, 68.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79, 66.41) -- ( 74.39, 68.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25, 66.41) -- ( 82.92, 69.55);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25, 66.41) -- ( 82.92, 69.55);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71, 66.41) -- ( 94.71, 68.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71, 66.41) -- ( 94.71, 68.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17, 66.41) -- (104.01, 67.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17, 66.41) -- (104.01, 67.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64, 66.41) -- (111.64, 67.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64, 66.41) -- (111.64, 67.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10, 66.41) -- (119.26, 67.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10, 66.41) -- (119.26, 67.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56, 66.41) -- (128.56, 68.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56, 66.41) -- (128.56, 68.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02, 66.41) -- (140.35, 69.55);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02, 66.41) -- (140.35, 69.55);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48, 66.41) -- (148.88, 68.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48, 66.41) -- (148.88, 68.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94, 66.41) -- (150.68, 61.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94, 66.41) -- (150.68, 61.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40, 66.41) -- (152.82, 63.02);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40, 66.41) -- (152.82, 63.02);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86, 66.41) -- (159.90, 63.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86, 66.41) -- (159.90, 63.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32, 66.41) -- (166.62, 65.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32, 66.41) -- (166.62, 65.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78, 66.41) -- (172.89, 67.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78, 66.41) -- (172.89, 67.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.24, 66.41) -- (178.34, 67.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.24, 66.41) -- (178.34, 67.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.71, 66.41) -- (182.56, 70.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.71, 66.41) -- (182.56, 70.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.17, 66.41) -- (189.29, 64.05);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.17, 66.41) -- (189.29, 64.05);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (195.63, 66.41) -- (194.39, 65.74);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (195.63, 66.41) -- (194.39, 65.74);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 27.64, 72.87) -- ( 29.48, 68.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 27.64, 72.87) -- ( 29.48, 68.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 34.10, 72.87) -- ( 34.33, 76.18);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 34.10, 72.87) -- ( 34.33, 76.18);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.57, 72.87) -- ( 38.67, 75.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.57, 72.87) -- ( 38.67, 75.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03, 72.87) -- ( 44.66, 75.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03, 72.87) -- ( 44.66, 75.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49, 72.87) -- ( 50.20, 74.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49, 72.87) -- ( 50.20, 74.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95, 72.87) -- ( 55.83, 71.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95, 72.87) -- ( 55.83, 71.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41, 72.87) -- ( 63.02, 70.45);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41, 72.87) -- ( 63.02, 70.45);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87, 72.87) -- ( 67.24, 67.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87, 72.87) -- ( 67.24, 67.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33, 72.87) -- ( 74.66, 73.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33, 72.87) -- ( 74.66, 73.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79, 72.87) -- ( 83.99, 73.72);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79, 72.87) -- ( 83.99, 73.72);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25, 72.87) -- ( 91.66, 73.74);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25, 72.87) -- ( 91.66, 73.74);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71, 72.87) -- ( 97.30, 72.55);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71, 72.87) -- ( 97.30, 72.55);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17, 72.87) -- (104.41, 73.07);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17, 72.87) -- (104.41, 73.07);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64, 72.87) -- (111.64, 73.50);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64, 72.87) -- (111.64, 73.50);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10, 72.87) -- (118.86, 73.07);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10, 72.87) -- (118.86, 73.07);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56, 72.87) -- (125.97, 72.55);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56, 72.87) -- (125.97, 72.55);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02, 72.87) -- (131.61, 73.74);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02, 72.87) -- (131.61, 73.74);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48, 72.87) -- (139.28, 73.72);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48, 72.87) -- (139.28, 73.72);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94, 72.87) -- (148.61, 73.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94, 72.87) -- (148.61, 73.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40, 72.87) -- (156.03, 67.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40, 72.87) -- (156.03, 67.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86, 72.87) -- (160.25, 70.45);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86, 72.87) -- (160.25, 70.45);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32, 72.87) -- (167.44, 71.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32, 72.87) -- (167.44, 71.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78, 72.87) -- (173.07, 74.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78, 72.87) -- (173.07, 74.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.24, 72.87) -- (178.61, 75.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.24, 72.87) -- (178.61, 75.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.71, 72.87) -- (184.60, 75.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.71, 72.87) -- (184.60, 75.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.17, 72.87) -- (188.94, 76.18);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.17, 72.87) -- (188.94, 76.18);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (195.63, 72.87) -- (193.79, 68.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (195.63, 72.87) -- (193.79, 68.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.18, 79.33) -- ( 22.07, 78.12);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.18, 79.33) -- ( 22.07, 78.12);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 27.64, 79.33) -- ( 25.96, 77.77);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 27.64, 79.33) -- ( 25.96, 77.77);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 34.10, 79.33) -- ( 33.04, 83.03);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 34.10, 79.33) -- ( 33.04, 83.03);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.57, 79.33) -- ( 39.27, 82.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.57, 79.33) -- ( 39.27, 82.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03, 79.33) -- ( 44.79, 82.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03, 79.33) -- ( 44.79, 82.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49, 79.33) -- ( 50.75, 82.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49, 79.33) -- ( 50.75, 82.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95, 79.33) -- ( 55.97, 80.25);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95, 79.33) -- ( 55.97, 80.25);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41, 79.33) -- ( 61.93, 72.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41, 79.33) -- ( 61.93, 72.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87, 79.33) -- ( 73.41, 74.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87, 79.33) -- ( 73.41, 74.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33, 79.33) -- ( 79.76, 79.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33, 79.33) -- ( 79.76, 79.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79, 79.33) -- ( 85.18, 78.34);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79, 79.33) -- ( 85.18, 78.34);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25, 79.33) -- ( 91.95, 80.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25, 79.33) -- ( 91.95, 80.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71, 79.33) -- ( 98.77, 79.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71, 79.33) -- ( 98.77, 79.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17, 79.33) -- (104.84, 79.12);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17, 79.33) -- (104.84, 79.12);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64, 79.33) -- (111.64, 79.26);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64, 79.33) -- (111.64, 79.26);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10, 79.33) -- (118.43, 79.12);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10, 79.33) -- (118.43, 79.12);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56, 79.33) -- (124.50, 79.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56, 79.33) -- (124.50, 79.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02, 79.33) -- (131.32, 80.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02, 79.33) -- (131.32, 80.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48, 79.33) -- (138.09, 78.34);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48, 79.33) -- (138.09, 78.34);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94, 79.33) -- (143.51, 79.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94, 79.33) -- (143.51, 79.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40, 79.33) -- (149.86, 74.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40, 79.33) -- (149.86, 74.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86, 79.33) -- (161.34, 72.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86, 79.33) -- (161.34, 72.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32, 79.33) -- (167.30, 80.25);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32, 79.33) -- (167.30, 80.25);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78, 79.33) -- (172.52, 82.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78, 79.33) -- (172.52, 82.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.24, 79.33) -- (178.48, 82.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.24, 79.33) -- (178.48, 82.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.71, 79.33) -- (184.00, 82.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.71, 79.33) -- (184.00, 82.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.17, 79.33) -- (190.23, 83.03);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.17, 79.33) -- (190.23, 83.03);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (195.63, 79.33) -- (197.31, 77.77);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (195.63, 79.33) -- (197.31, 77.77);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.18, 85.79) -- ( 21.79, 82.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.18, 85.79) -- ( 21.79, 82.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 27.64, 85.79) -- ( 27.73, 88.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 27.64, 85.79) -- ( 27.73, 88.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 34.10, 85.79) -- ( 33.09, 87.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 34.10, 85.79) -- ( 33.09, 87.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.57, 85.79) -- ( 39.29, 89.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.57, 85.79) -- ( 39.29, 89.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03, 85.79) -- ( 45.47, 89.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03, 85.79) -- ( 45.47, 89.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49, 85.79) -- ( 51.89, 88.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49, 85.79) -- ( 51.89, 88.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95, 85.79) -- ( 59.81, 86.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95, 85.79) -- ( 59.81, 86.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41, 85.79) -- ( 68.62, 74.39);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41, 85.79) -- ( 68.62, 74.39);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87, 85.79) -- ( 73.72, 83.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87, 85.79) -- ( 73.72, 83.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33, 85.79) -- ( 78.34, 85.18);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33, 85.79) -- ( 78.34, 85.18);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79, 85.79) -- ( 85.85, 85.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79, 85.79) -- ( 85.85, 85.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25, 85.79) -- ( 91.96, 85.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25, 85.79) -- ( 91.96, 85.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71, 85.79) -- ( 98.70, 86.01);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71, 85.79) -- ( 98.70, 86.01);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17, 85.79) -- (105.27, 85.50);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17, 85.79) -- (105.27, 85.50);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64, 85.79) -- (111.64, 85.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64, 85.79) -- (111.64, 85.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10, 85.79) -- (118.00, 85.50);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10, 85.79) -- (118.00, 85.50);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56, 85.79) -- (124.57, 86.01);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56, 85.79) -- (124.57, 86.01);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02, 85.79) -- (131.31, 85.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02, 85.79) -- (131.31, 85.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48, 85.79) -- (137.42, 85.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48, 85.79) -- (137.42, 85.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94, 85.79) -- (144.93, 85.18);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94, 85.79) -- (144.93, 85.18);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40, 85.79) -- (149.55, 83.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40, 85.79) -- (149.55, 83.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86, 85.79) -- (154.65, 74.39);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86, 85.79) -- (154.65, 74.39);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32, 85.79) -- (163.46, 86.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32, 85.79) -- (163.46, 86.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78, 85.79) -- (171.38, 88.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78, 85.79) -- (171.38, 88.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.24, 85.79) -- (177.80, 89.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.24, 85.79) -- (177.80, 89.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.71, 85.79) -- (183.98, 89.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.71, 85.79) -- (183.98, 89.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.17, 85.79) -- (190.18, 87.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.17, 85.79) -- (190.18, 87.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (195.63, 85.79) -- (195.54, 88.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (195.63, 85.79) -- (195.54, 88.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (202.09, 85.79) -- (201.48, 82.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (202.09, 85.79) -- (201.48, 82.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.18, 92.25) -- ( 20.48, 89.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.18, 92.25) -- ( 20.48, 89.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 27.64, 92.25) -- ( 26.82, 94.46);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 27.64, 92.25) -- ( 26.82, 94.46);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 34.10, 92.25) -- ( 33.76, 94.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 34.10, 92.25) -- ( 33.76, 94.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.57, 92.25) -- ( 40.28, 96.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.57, 92.25) -- ( 40.28, 96.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03, 92.25) -- ( 46.86, 96.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03, 92.25) -- ( 46.86, 96.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49, 92.25) -- ( 53.12, 95.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49, 92.25) -- ( 53.12, 95.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95, 92.25) -- ( 60.47, 88.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95, 92.25) -- ( 60.47, 88.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41, 92.25) -- ( 69.55, 82.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41, 92.25) -- ( 69.55, 82.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87, 92.25) -- ( 73.74, 91.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87, 92.25) -- ( 73.74, 91.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33, 92.25) -- ( 80.51, 91.95);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33, 92.25) -- ( 80.51, 91.95);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79, 92.25) -- ( 85.96, 91.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79, 92.25) -- ( 85.96, 91.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25, 92.25) -- ( 92.77, 92.77);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25, 92.25) -- ( 92.77, 92.77);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71, 92.25) -- ( 98.94, 92.12);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71, 92.25) -- ( 98.94, 92.12);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17, 92.25) -- (105.37, 92.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17, 92.25) -- (105.37, 92.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64, 92.25) -- (111.64, 92.03);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64, 92.25) -- (111.64, 92.03);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10, 92.25) -- (117.91, 92.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10, 92.25) -- (117.91, 92.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56, 92.25) -- (124.33, 92.12);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56, 92.25) -- (124.33, 92.12);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02, 92.25) -- (130.51, 92.77);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02, 92.25) -- (130.51, 92.77);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48, 92.25) -- (137.32, 91.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48, 92.25) -- (137.32, 91.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94, 92.25) -- (142.76, 91.95);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94, 92.25) -- (142.76, 91.95);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40, 92.25) -- (149.53, 91.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40, 92.25) -- (149.53, 91.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86, 92.25) -- (153.72, 82.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86, 92.25) -- (153.72, 82.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32, 92.25) -- (162.80, 88.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32, 92.25) -- (162.80, 88.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78, 92.25) -- (170.15, 95.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78, 92.25) -- (170.15, 95.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.24, 92.25) -- (176.41, 96.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.24, 92.25) -- (176.41, 96.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.71, 92.25) -- (182.99, 96.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.71, 92.25) -- (182.99, 96.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.17, 92.25) -- (189.51, 94.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.17, 92.25) -- (189.51, 94.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (195.63, 92.25) -- (196.45, 94.46);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (195.63, 92.25) -- (196.45, 94.46);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (202.09, 92.25) -- (202.79, 89.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (202.09, 92.25) -- (202.79, 89.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.18, 98.71) -- ( 20.78, 97.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.18, 98.71) -- ( 20.78, 97.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 27.64, 98.71) -- ( 27.14, 99.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 27.64, 98.71) -- ( 27.14, 99.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 34.10, 98.71) -- ( 34.06,100.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 34.10, 98.71) -- ( 34.06,100.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.57, 98.71) -- ( 41.41,102.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.57, 98.71) -- ( 41.41,102.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03, 98.71) -- ( 49.03,102.42);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03, 98.71) -- ( 49.03,102.42);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49, 98.71) -- ( 56.84,101.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49, 98.71) -- ( 56.84,101.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95, 98.71) -- ( 65.04, 91.45);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95, 98.71) -- ( 65.04, 91.45);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41, 98.71) -- ( 68.32, 94.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41, 98.71) -- ( 68.32, 94.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87, 98.71) -- ( 72.55, 97.30);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87, 98.71) -- ( 72.55, 97.30);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33, 98.71) -- ( 79.17, 98.77);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33, 98.71) -- ( 79.17, 98.77);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79, 98.71) -- ( 86.01, 98.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79, 98.71) -- ( 86.01, 98.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25, 98.71) -- ( 92.12, 98.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25, 98.71) -- ( 92.12, 98.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71, 98.71) -- ( 98.87, 98.87);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71, 98.71) -- ( 98.87, 98.87);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17, 98.71) -- (105.17, 98.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17, 98.71) -- (105.17, 98.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64, 98.71) -- (111.64, 98.78);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64, 98.71) -- (111.64, 98.78);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10, 98.71) -- (118.10, 98.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10, 98.71) -- (118.10, 98.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56, 98.71) -- (124.40, 98.87);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56, 98.71) -- (124.40, 98.87);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02, 98.71) -- (131.15, 98.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02, 98.71) -- (131.15, 98.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48, 98.71) -- (137.27, 98.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48, 98.71) -- (137.27, 98.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94, 98.71) -- (144.10, 98.77);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94, 98.71) -- (144.10, 98.77);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40, 98.71) -- (150.72, 97.30);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40, 98.71) -- (150.72, 97.30);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86, 98.71) -- (154.95, 94.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86, 98.71) -- (154.95, 94.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32, 98.71) -- (158.23, 91.45);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32, 98.71) -- (158.23, 91.45);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78, 98.71) -- (166.43,101.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78, 98.71) -- (166.43,101.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.24, 98.71) -- (174.24,102.42);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.24, 98.71) -- (174.24,102.42);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.71, 98.71) -- (181.86,102.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.71, 98.71) -- (181.86,102.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.17, 98.71) -- (189.21,100.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.17, 98.71) -- (189.21,100.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (195.63, 98.71) -- (196.13, 99.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (195.63, 98.71) -- (196.13, 99.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (202.09, 98.71) -- (202.49, 97.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (202.09, 98.71) -- (202.49, 97.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.18,105.17) -- ( 20.92,104.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.18,105.17) -- ( 20.92,104.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 27.64,105.17) -- ( 27.50,105.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 27.64,105.17) -- ( 27.50,105.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 34.10,105.17) -- ( 34.62,106.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 34.10,105.17) -- ( 34.62,106.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.57,105.17) -- ( 42.60,107.19);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.57,105.17) -- ( 42.60,107.19);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03,105.17) -- ( 51.05,107.18);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03,105.17) -- ( 51.05,107.18);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49,105.17) -- ( 59.18,106.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49,105.17) -- ( 59.18,106.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95,105.17) -- ( 64.58,100.59);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95,105.17) -- ( 64.58,100.59);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41,105.17) -- ( 67.86,104.01);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41,105.17) -- ( 67.86,104.01);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87,105.17) -- ( 73.07,104.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87,105.17) -- ( 73.07,104.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33,105.17) -- ( 79.12,104.84);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33,105.17) -- ( 79.12,104.84);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79,105.17) -- ( 85.50,105.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79,105.17) -- ( 85.50,105.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25,105.17) -- ( 92.24,105.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25,105.17) -- ( 92.24,105.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71,105.17) -- ( 98.60,105.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71,105.17) -- ( 98.60,105.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17,105.17) -- (105.22,105.22);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17,105.17) -- (105.22,105.22);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64,105.17) -- (111.64,105.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64,105.17) -- (111.64,105.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10,105.17) -- (118.05,105.22);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10,105.17) -- (118.05,105.22);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56,105.17) -- (124.67,105.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56,105.17) -- (124.67,105.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02,105.17) -- (131.04,105.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02,105.17) -- (131.04,105.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48,105.17) -- (137.77,105.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48,105.17) -- (137.77,105.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94,105.17) -- (144.15,104.84);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94,105.17) -- (144.15,104.84);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40,105.17) -- (150.20,104.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40,105.17) -- (150.20,104.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86,105.17) -- (155.41,104.01);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86,105.17) -- (155.41,104.01);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32,105.17) -- (158.69,100.59);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32,105.17) -- (158.69,100.59);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78,105.17) -- (164.09,106.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78,105.17) -- (164.09,106.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.24,105.17) -- (172.22,107.18);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.24,105.17) -- (172.22,107.18);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.71,105.17) -- (180.67,107.19);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.71,105.17) -- (180.67,107.19);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.17,105.17) -- (188.65,106.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.17,105.17) -- (188.65,106.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (195.63,105.17) -- (195.77,105.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (195.63,105.17) -- (195.77,105.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (202.09,105.17) -- (202.35,104.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (202.09,105.17) -- (202.35,104.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.18,111.64) -- ( 20.92,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.18,111.64) -- ( 20.92,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 27.64,111.64) -- ( 27.62,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 27.64,111.64) -- ( 27.62,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 34.10,111.64) -- ( 34.91,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 34.10,111.64) -- ( 34.91,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.57,111.64) -- ( 43.08,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.57,111.64) -- ( 43.08,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03,111.64) -- ( 51.62,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03,111.64) -- ( 51.62,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49,111.64) -- ( 59.55,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49,111.64) -- ( 59.55,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95,111.64) -- ( 64.21,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95,111.64) -- ( 64.21,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41,111.64) -- ( 67.71,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41,111.64) -- ( 67.71,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87,111.64) -- ( 73.50,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87,111.64) -- ( 73.50,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33,111.64) -- ( 79.26,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33,111.64) -- ( 79.26,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79,111.64) -- ( 85.56,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79,111.64) -- ( 85.56,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25,111.64) -- ( 92.03,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25,111.64) -- ( 92.03,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71,111.64) -- ( 98.78,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71,111.64) -- ( 98.78,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17,111.64) -- (105.13,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17,111.64) -- (105.13,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64,111.64) -- (111.64,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64,111.64) -- (111.64,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10,111.64) -- (118.14,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10,111.64) -- (118.14,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56,111.64) -- (124.49,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56,111.64) -- (124.49,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02,111.64) -- (131.24,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02,111.64) -- (131.24,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48,111.64) -- (137.71,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48,111.64) -- (137.71,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94,111.64) -- (144.01,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94,111.64) -- (144.01,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40,111.64) -- (149.77,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40,111.64) -- (149.77,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86,111.64) -- (155.56,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86,111.64) -- (155.56,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32,111.64) -- (159.06,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32,111.64) -- (159.06,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78,111.64) -- (163.72,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78,111.64) -- (163.72,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.24,111.64) -- (171.65,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.24,111.64) -- (171.65,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.71,111.64) -- (180.19,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.71,111.64) -- (180.19,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.17,111.64) -- (188.36,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.17,111.64) -- (188.36,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (195.63,111.64) -- (195.66,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (195.63,111.64) -- (195.66,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (202.09,111.64) -- (202.35,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (202.09,111.64) -- (202.35,111.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.18,118.10) -- ( 20.92,118.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.18,118.10) -- ( 20.92,118.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 27.64,118.10) -- ( 27.50,117.39);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 27.64,118.10) -- ( 27.50,117.39);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 34.10,118.10) -- ( 34.62,116.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 34.10,118.10) -- ( 34.62,116.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.57,118.10) -- ( 42.60,116.08);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.57,118.10) -- ( 42.60,116.08);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03,118.10) -- ( 51.05,116.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03,118.10) -- ( 51.05,116.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49,118.10) -- ( 59.18,116.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49,118.10) -- ( 59.18,116.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95,118.10) -- ( 64.58,122.68);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95,118.10) -- ( 64.58,122.68);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41,118.10) -- ( 67.86,119.26);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41,118.10) -- ( 67.86,119.26);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87,118.10) -- ( 73.07,118.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87,118.10) -- ( 73.07,118.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33,118.10) -- ( 79.12,118.43);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33,118.10) -- ( 79.12,118.43);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79,118.10) -- ( 85.50,118.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79,118.10) -- ( 85.50,118.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25,118.10) -- ( 92.24,117.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25,118.10) -- ( 92.24,117.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71,118.10) -- ( 98.60,118.10);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71,118.10) -- ( 98.60,118.10);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17,118.10) -- (105.22,118.05);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17,118.10) -- (105.22,118.05);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64,118.10) -- (111.64,118.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64,118.10) -- (111.64,118.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10,118.10) -- (118.05,118.05);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10,118.10) -- (118.05,118.05);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56,118.10) -- (124.67,118.10);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56,118.10) -- (124.67,118.10);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02,118.10) -- (131.04,117.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02,118.10) -- (131.04,117.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48,118.10) -- (137.77,118.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48,118.10) -- (137.77,118.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94,118.10) -- (144.15,118.43);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94,118.10) -- (144.15,118.43);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40,118.10) -- (150.20,118.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40,118.10) -- (150.20,118.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86,118.10) -- (155.41,119.26);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86,118.10) -- (155.41,119.26);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32,118.10) -- (158.69,122.68);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32,118.10) -- (158.69,122.68);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78,118.10) -- (164.09,116.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78,118.10) -- (164.09,116.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.24,118.10) -- (172.22,116.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.24,118.10) -- (172.22,116.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.71,118.10) -- (180.67,116.08);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.71,118.10) -- (180.67,116.08);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.17,118.10) -- (188.65,116.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.17,118.10) -- (188.65,116.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (195.63,118.10) -- (195.77,117.39);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (195.63,118.10) -- (195.77,117.39);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (202.09,118.10) -- (202.35,118.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (202.09,118.10) -- (202.35,118.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.18,124.56) -- ( 20.78,125.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.18,124.56) -- ( 20.78,125.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 27.64,124.56) -- ( 27.14,123.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 27.64,124.56) -- ( 27.14,123.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 34.10,124.56) -- ( 34.06,122.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 34.10,124.56) -- ( 34.06,122.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.57,124.56) -- ( 41.41,121.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.57,124.56) -- ( 41.41,121.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03,124.56) -- ( 49.03,120.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03,124.56) -- ( 49.03,120.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49,124.56) -- ( 56.84,121.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49,124.56) -- ( 56.84,121.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95,124.56) -- ( 65.04,131.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95,124.56) -- ( 65.04,131.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41,124.56) -- ( 68.32,128.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41,124.56) -- ( 68.32,128.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87,124.56) -- ( 72.55,125.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87,124.56) -- ( 72.55,125.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33,124.56) -- ( 79.17,124.50);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33,124.56) -- ( 79.17,124.50);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79,124.56) -- ( 86.01,124.57);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79,124.56) -- ( 86.01,124.57);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25,124.56) -- ( 92.12,124.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25,124.56) -- ( 92.12,124.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71,124.56) -- ( 98.87,124.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71,124.56) -- ( 98.87,124.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17,124.56) -- (105.17,124.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17,124.56) -- (105.17,124.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64,124.56) -- (111.64,124.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64,124.56) -- (111.64,124.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10,124.56) -- (118.10,124.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10,124.56) -- (118.10,124.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56,124.56) -- (124.40,124.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56,124.56) -- (124.40,124.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02,124.56) -- (131.15,124.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02,124.56) -- (131.15,124.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48,124.56) -- (137.27,124.57);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48,124.56) -- (137.27,124.57);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94,124.56) -- (144.10,124.50);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94,124.56) -- (144.10,124.50);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40,124.56) -- (150.72,125.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40,124.56) -- (150.72,125.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86,124.56) -- (154.95,128.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86,124.56) -- (154.95,128.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32,124.56) -- (158.23,131.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32,124.56) -- (158.23,131.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78,124.56) -- (166.43,121.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78,124.56) -- (166.43,121.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.24,124.56) -- (174.24,120.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.24,124.56) -- (174.24,120.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.71,124.56) -- (181.86,121.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.71,124.56) -- (181.86,121.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.17,124.56) -- (189.21,122.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.17,124.56) -- (189.21,122.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (195.63,124.56) -- (196.13,123.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (195.63,124.56) -- (196.13,123.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (202.09,124.56) -- (202.49,125.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (202.09,124.56) -- (202.49,125.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.18,131.02) -- ( 20.48,133.42);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.18,131.02) -- ( 20.48,133.42);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 27.64,131.02) -- ( 26.82,128.81);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 27.64,131.02) -- ( 26.82,128.81);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 34.10,131.02) -- ( 33.76,128.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 34.10,131.02) -- ( 33.76,128.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.57,131.02) -- ( 40.28,126.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.57,131.02) -- ( 40.28,126.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03,131.02) -- ( 46.86,126.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03,131.02) -- ( 46.86,126.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49,131.02) -- ( 53.12,127.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49,131.02) -- ( 53.12,127.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95,131.02) -- ( 60.47,134.63);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95,131.02) -- ( 60.47,134.63);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41,131.02) -- ( 69.55,140.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41,131.02) -- ( 69.55,140.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87,131.02) -- ( 73.74,131.61);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87,131.02) -- ( 73.74,131.61);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33,131.02) -- ( 80.51,131.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33,131.02) -- ( 80.51,131.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79,131.02) -- ( 85.96,131.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79,131.02) -- ( 85.96,131.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25,131.02) -- ( 92.77,130.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25,131.02) -- ( 92.77,130.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71,131.02) -- ( 98.94,131.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71,131.02) -- ( 98.94,131.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17,131.02) -- (105.37,131.04);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17,131.02) -- (105.37,131.04);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64,131.02) -- (111.64,131.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64,131.02) -- (111.64,131.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10,131.02) -- (117.91,131.04);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10,131.02) -- (117.91,131.04);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56,131.02) -- (124.33,131.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56,131.02) -- (124.33,131.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02,131.02) -- (130.51,130.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02,131.02) -- (130.51,130.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48,131.02) -- (137.32,131.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48,131.02) -- (137.32,131.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94,131.02) -- (142.76,131.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94,131.02) -- (142.76,131.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40,131.02) -- (149.53,131.61);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40,131.02) -- (149.53,131.61);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86,131.02) -- (153.72,140.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86,131.02) -- (153.72,140.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32,131.02) -- (162.80,134.63);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32,131.02) -- (162.80,134.63);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78,131.02) -- (170.15,127.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78,131.02) -- (170.15,127.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.24,131.02) -- (176.41,126.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.24,131.02) -- (176.41,126.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.71,131.02) -- (182.99,126.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.71,131.02) -- (182.99,126.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.17,131.02) -- (189.51,128.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.17,131.02) -- (189.51,128.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (195.63,131.02) -- (196.45,128.81);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (195.63,131.02) -- (196.45,128.81);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (202.09,131.02) -- (202.79,133.42);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (202.09,131.02) -- (202.79,133.42);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.18,137.48) -- ( 21.79,140.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.18,137.48) -- ( 21.79,140.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 27.64,137.48) -- ( 27.73,134.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 27.64,137.48) -- ( 27.73,134.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 34.10,137.48) -- ( 33.09,135.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 34.10,137.48) -- ( 33.09,135.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.57,137.48) -- ( 39.29,133.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.57,137.48) -- ( 39.29,133.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03,137.48) -- ( 45.47,133.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03,137.48) -- ( 45.47,133.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49,137.48) -- ( 51.89,134.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49,137.48) -- ( 51.89,134.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95,137.48) -- ( 59.81,136.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95,137.48) -- ( 59.81,136.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41,137.48) -- ( 68.62,148.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41,137.48) -- ( 68.62,148.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87,137.48) -- ( 73.72,139.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87,137.48) -- ( 73.72,139.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33,137.48) -- ( 78.34,138.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33,137.48) -- ( 78.34,138.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79,137.48) -- ( 85.85,137.42);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79,137.48) -- ( 85.85,137.42);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25,137.48) -- ( 91.96,137.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25,137.48) -- ( 91.96,137.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71,137.48) -- ( 98.70,137.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71,137.48) -- ( 98.70,137.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17,137.48) -- (105.27,137.77);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17,137.48) -- (105.27,137.77);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64,137.48) -- (111.64,137.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64,137.48) -- (111.64,137.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10,137.48) -- (118.00,137.77);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10,137.48) -- (118.00,137.77);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56,137.48) -- (124.57,137.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56,137.48) -- (124.57,137.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02,137.48) -- (131.31,137.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02,137.48) -- (131.31,137.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48,137.48) -- (137.42,137.42);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48,137.48) -- (137.42,137.42);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94,137.48) -- (144.93,138.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94,137.48) -- (144.93,138.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40,137.48) -- (149.55,139.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40,137.48) -- (149.55,139.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86,137.48) -- (154.65,148.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86,137.48) -- (154.65,148.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32,137.48) -- (163.46,136.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32,137.48) -- (163.46,136.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78,137.48) -- (171.38,134.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78,137.48) -- (171.38,134.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.24,137.48) -- (177.80,133.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.24,137.48) -- (177.80,133.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.71,137.48) -- (183.98,133.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.71,137.48) -- (183.98,133.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.17,137.48) -- (190.18,135.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.17,137.48) -- (190.18,135.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (195.63,137.48) -- (195.54,134.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (195.63,137.48) -- (195.54,134.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.18,143.94) -- ( 22.07,145.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.18,143.94) -- ( 22.07,145.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 27.64,143.94) -- ( 25.96,145.50);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 27.64,143.94) -- ( 25.96,145.50);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 34.10,143.94) -- ( 33.04,140.25);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 34.10,143.94) -- ( 33.04,140.25);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.57,143.94) -- ( 39.27,141.11);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.57,143.94) -- ( 39.27,141.11);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03,143.94) -- ( 44.79,140.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03,143.94) -- ( 44.79,140.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49,143.94) -- ( 50.75,141.03);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49,143.94) -- ( 50.75,141.03);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95,143.94) -- ( 55.97,143.02);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95,143.94) -- ( 55.97,143.02);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41,143.94) -- ( 61.93,150.68);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41,143.94) -- ( 61.93,150.68);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87,143.94) -- ( 73.41,148.61);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87,143.94) -- ( 73.41,148.61);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33,143.94) -- ( 79.76,143.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33,143.94) -- ( 79.76,143.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79,143.94) -- ( 85.18,144.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79,143.94) -- ( 85.18,144.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25,143.94) -- ( 91.95,142.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25,143.94) -- ( 91.95,142.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71,143.94) -- ( 98.77,144.10);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71,143.94) -- ( 98.77,144.10);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17,143.94) -- (104.84,144.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17,143.94) -- (104.84,144.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64,143.94) -- (111.64,144.01);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64,143.94) -- (111.64,144.01);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10,143.94) -- (118.43,144.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10,143.94) -- (118.43,144.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56,143.94) -- (124.50,144.10);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56,143.94) -- (124.50,144.10);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02,143.94) -- (131.32,142.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02,143.94) -- (131.32,142.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48,143.94) -- (138.09,144.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48,143.94) -- (138.09,144.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94,143.94) -- (143.51,143.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94,143.94) -- (143.51,143.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40,143.94) -- (149.86,148.61);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40,143.94) -- (149.86,148.61);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86,143.94) -- (161.34,150.68);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86,143.94) -- (161.34,150.68);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32,143.94) -- (167.30,143.02);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32,143.94) -- (167.30,143.02);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78,143.94) -- (172.52,141.03);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78,143.94) -- (172.52,141.03);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.24,143.94) -- (178.48,140.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.24,143.94) -- (178.48,140.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.71,143.94) -- (184.00,141.11);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.71,143.94) -- (184.00,141.11);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.17,143.94) -- (190.23,140.25);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.17,143.94) -- (190.23,140.25);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (195.63,143.94) -- (197.31,145.50);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (195.63,143.94) -- (197.31,145.50);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 27.64,150.40) -- ( 29.48,154.57);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 27.64,150.40) -- ( 29.48,154.57);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 34.10,150.40) -- ( 34.33,147.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 34.10,150.40) -- ( 34.33,147.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.57,150.40) -- ( 38.67,147.39);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.57,150.40) -- ( 38.67,147.39);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03,150.40) -- ( 44.66,147.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03,150.40) -- ( 44.66,147.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49,150.40) -- ( 50.20,148.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49,150.40) -- ( 50.20,148.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95,150.40) -- ( 55.83,151.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95,150.40) -- ( 55.83,151.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41,150.40) -- ( 63.02,152.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41,150.40) -- ( 63.02,152.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87,150.40) -- ( 67.24,156.03);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87,150.40) -- ( 67.24,156.03);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33,150.40) -- ( 74.66,149.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33,150.40) -- ( 74.66,149.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79,150.40) -- ( 83.99,149.55);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79,150.40) -- ( 83.99,149.55);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25,150.40) -- ( 91.66,149.53);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25,150.40) -- ( 91.66,149.53);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71,150.40) -- ( 97.30,150.72);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71,150.40) -- ( 97.30,150.72);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17,150.40) -- (104.41,150.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17,150.40) -- (104.41,150.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64,150.40) -- (111.64,149.77);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64,150.40) -- (111.64,149.77);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10,150.40) -- (118.86,150.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10,150.40) -- (118.86,150.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56,150.40) -- (125.97,150.72);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56,150.40) -- (125.97,150.72);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02,150.40) -- (131.61,149.53);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02,150.40) -- (131.61,149.53);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48,150.40) -- (139.28,149.55);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48,150.40) -- (139.28,149.55);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94,150.40) -- (148.61,149.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94,150.40) -- (148.61,149.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40,150.40) -- (156.03,156.03);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40,150.40) -- (156.03,156.03);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86,150.40) -- (160.25,152.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86,150.40) -- (160.25,152.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32,150.40) -- (167.44,151.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32,150.40) -- (167.44,151.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78,150.40) -- (173.07,148.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78,150.40) -- (173.07,148.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.24,150.40) -- (178.61,147.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.24,150.40) -- (178.61,147.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.71,150.40) -- (184.60,147.39);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.71,150.40) -- (184.60,147.39);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.17,150.40) -- (188.94,147.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.17,150.40) -- (188.94,147.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (195.63,150.40) -- (193.79,154.57);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (195.63,150.40) -- (193.79,154.57);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 27.64,156.86) -- ( 28.88,157.53);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 27.64,156.86) -- ( 28.88,157.53);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 34.10,156.86) -- ( 33.99,159.22);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 34.10,156.86) -- ( 33.99,159.22);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.57,156.86) -- ( 40.71,152.87);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.57,156.86) -- ( 40.71,152.87);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03,156.86) -- ( 44.93,155.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03,156.86) -- ( 44.93,155.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49,156.86) -- ( 50.38,155.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49,156.86) -- ( 50.38,155.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95,156.86) -- ( 56.65,158.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95,156.86) -- ( 56.65,158.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41,156.86) -- ( 63.37,159.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41,156.86) -- ( 63.37,159.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87,156.86) -- ( 70.45,160.25);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87,156.86) -- ( 70.45,160.25);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33,156.86) -- ( 72.60,161.34);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33,156.86) -- ( 72.60,161.34);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79,156.86) -- ( 74.39,154.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79,156.86) -- ( 74.39,154.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25,156.86) -- ( 82.92,153.72);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25,156.86) -- ( 82.92,153.72);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71,156.86) -- ( 94.71,154.95);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71,156.86) -- ( 94.71,154.95);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17,156.86) -- (104.01,155.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17,156.86) -- (104.01,155.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64,156.86) -- (111.64,155.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64,156.86) -- (111.64,155.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10,156.86) -- (119.26,155.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10,156.86) -- (119.26,155.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56,156.86) -- (128.56,154.95);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56,156.86) -- (128.56,154.95);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02,156.86) -- (140.35,153.72);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02,156.86) -- (140.35,153.72);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48,156.86) -- (148.88,154.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48,156.86) -- (148.88,154.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94,156.86) -- (150.68,161.34);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94,156.86) -- (150.68,161.34);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40,156.86) -- (152.82,160.25);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40,156.86) -- (152.82,160.25);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86,156.86) -- (159.90,159.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86,156.86) -- (159.90,159.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32,156.86) -- (166.62,158.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32,156.86) -- (166.62,158.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78,156.86) -- (172.89,155.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78,156.86) -- (172.89,155.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.24,156.86) -- (178.34,155.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.24,156.86) -- (178.34,155.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.71,156.86) -- (182.56,152.87);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.71,156.86) -- (182.56,152.87);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.17,156.86) -- (189.29,159.22);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.17,156.86) -- (189.29,159.22);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 34.10,163.32) -- ( 35.54,164.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 34.10,163.32) -- ( 35.54,164.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.57,163.32) -- ( 38.08,164.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.57,163.32) -- ( 38.08,164.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03,163.32) -- ( 45.68,160.61);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03,163.32) -- ( 45.68,160.61);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49,163.32) -- ( 52.52,162.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49,163.32) -- ( 52.52,162.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95,163.32) -- ( 58.38,164.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95,163.32) -- ( 58.38,164.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41,163.32) -- ( 65.00,166.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41,163.32) -- ( 65.00,166.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87,163.32) -- ( 71.98,167.44);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87,163.32) -- ( 71.98,167.44);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33,163.32) -- ( 80.25,167.30);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33,163.32) -- ( 80.25,167.30);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79,163.32) -- ( 86.90,163.46);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79,163.32) -- ( 86.90,163.46);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25,163.32) -- ( 88.64,162.80);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25,163.32) -- ( 88.64,162.80);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71,163.32) -- ( 91.45,158.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71,163.32) -- ( 91.45,158.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17,163.32) -- (100.59,158.69);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17,163.32) -- (100.59,158.69);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64,163.32) -- (111.64,159.06);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64,163.32) -- (111.64,159.06);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10,163.32) -- (122.68,158.69);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10,163.32) -- (122.68,158.69);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56,163.32) -- (131.83,158.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56,163.32) -- (131.83,158.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02,163.32) -- (134.63,162.80);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02,163.32) -- (134.63,162.80);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48,163.32) -- (136.37,163.46);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48,163.32) -- (136.37,163.46);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94,163.32) -- (143.02,167.30);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94,163.32) -- (143.02,167.30);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40,163.32) -- (151.29,167.44);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40,163.32) -- (151.29,167.44);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86,163.32) -- (158.28,166.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86,163.32) -- (158.28,166.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32,163.32) -- (164.89,164.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32,163.32) -- (164.89,164.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78,163.32) -- (170.75,162.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78,163.32) -- (170.75,162.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.24,163.32) -- (177.59,160.61);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.24,163.32) -- (177.59,160.61);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.71,163.32) -- (185.19,164.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.71,163.32) -- (185.19,164.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.57,169.78) -- ( 42.10,174.02);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.57,169.78) -- ( 42.10,174.02);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03,169.78) -- ( 48.20,166.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03,169.78) -- ( 48.20,166.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49,169.78) -- ( 54.06,169.22);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49,169.78) -- ( 54.06,169.22);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95,169.78) -- ( 60.30,170.75);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95,169.78) -- ( 60.30,170.75);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41,169.78) -- ( 67.29,172.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41,169.78) -- ( 67.29,172.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87,169.78) -- ( 74.76,173.07);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87,169.78) -- ( 74.76,173.07);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33,169.78) -- ( 82.24,172.52);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33,169.78) -- ( 82.24,172.52);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79,169.78) -- ( 88.98,171.38);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79,169.78) -- ( 88.98,171.38);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25,169.78) -- ( 95.56,170.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25,169.78) -- ( 95.56,170.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71,169.78) -- (101.62,166.43);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71,169.78) -- (101.62,166.43);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17,169.78) -- (106.29,164.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17,169.78) -- (106.29,164.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64,169.78) -- (111.64,163.72);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64,169.78) -- (111.64,163.72);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10,169.78) -- (116.98,164.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10,169.78) -- (116.98,164.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56,169.78) -- (121.65,166.43);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56,169.78) -- (121.65,166.43);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02,169.78) -- (127.71,170.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02,169.78) -- (127.71,170.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48,169.78) -- (134.29,171.38);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48,169.78) -- (134.29,171.38);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94,169.78) -- (141.03,172.52);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94,169.78) -- (141.03,172.52);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40,169.78) -- (148.51,173.07);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40,169.78) -- (148.51,173.07);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86,169.78) -- (155.98,172.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86,169.78) -- (155.98,172.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32,169.78) -- (162.97,170.75);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32,169.78) -- (162.97,170.75);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78,169.78) -- (169.22,169.22);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78,169.78) -- (169.22,169.22);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.24,169.78) -- (175.07,166.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.24,169.78) -- (175.07,166.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.71,169.78) -- (181.17,174.02);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.71,169.78) -- (181.17,174.02);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.57,176.24) -- ( 41.99,176.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 40.57,176.24) -- ( 41.99,176.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03,176.24) -- ( 47.46,175.81);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03,176.24) -- ( 47.46,175.81);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49,176.24) -- ( 57.12,175.07);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49,176.24) -- ( 57.12,175.07);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95,176.24) -- ( 62.66,177.59);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95,176.24) -- ( 62.66,177.59);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41,176.24) -- ( 67.51,178.34);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41,176.24) -- ( 67.51,178.34);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87,176.24) -- ( 75.31,178.61);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87,176.24) -- ( 75.31,178.61);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33,176.24) -- ( 82.94,178.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33,176.24) -- ( 82.94,178.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79,176.24) -- ( 89.94,177.80);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79,176.24) -- ( 89.94,177.80);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25,176.24) -- ( 96.56,176.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25,176.24) -- ( 96.56,176.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71,176.24) -- (102.42,174.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71,176.24) -- (102.42,174.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17,176.24) -- (107.18,172.22);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17,176.24) -- (107.18,172.22);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64,176.24) -- (111.64,171.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64,176.24) -- (111.64,171.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10,176.24) -- (116.09,172.22);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10,176.24) -- (116.09,172.22);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56,176.24) -- (120.85,174.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56,176.24) -- (120.85,174.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02,176.24) -- (126.71,176.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02,176.24) -- (126.71,176.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48,176.24) -- (133.33,177.80);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48,176.24) -- (133.33,177.80);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94,176.24) -- (140.33,178.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94,176.24) -- (140.33,178.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40,176.24) -- (147.96,178.61);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40,176.24) -- (147.96,178.61);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86,176.24) -- (155.76,178.34);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86,176.24) -- (155.76,178.34);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32,176.24) -- (160.61,177.59);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32,176.24) -- (160.61,177.59);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78,176.24) -- (166.15,175.07);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78,176.24) -- (166.15,175.07);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.24,176.24) -- (175.81,175.81);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.24,176.24) -- (175.81,175.81);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03,182.71) -- ( 46.86,181.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 47.03,182.71) -- ( 46.86,181.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49,182.71) -- ( 49.25,181.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.49,182.71) -- ( 49.25,181.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95,182.71) -- ( 58.91,185.19);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95,182.71) -- ( 58.91,185.19);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41,182.71) -- ( 70.40,182.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41,182.71) -- ( 70.40,182.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87,182.71) -- ( 75.88,184.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87,182.71) -- ( 75.88,184.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33,182.71) -- ( 82.16,184.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33,182.71) -- ( 82.16,184.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79,182.71) -- ( 89.60,183.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79,182.71) -- ( 89.60,183.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25,182.71) -- ( 96.41,182.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25,182.71) -- ( 96.41,182.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71,182.71) -- (102.27,181.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71,182.71) -- (102.27,181.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17,182.71) -- (107.19,180.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17,182.71) -- (107.19,180.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64,182.71) -- (111.64,180.19);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64,182.71) -- (111.64,180.19);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10,182.71) -- (116.08,180.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10,182.71) -- (116.08,180.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56,182.71) -- (121.00,181.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56,182.71) -- (121.00,181.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02,182.71) -- (126.86,182.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02,182.71) -- (126.86,182.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48,182.71) -- (133.67,183.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48,182.71) -- (133.67,183.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94,182.71) -- (141.11,184.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94,182.71) -- (141.11,184.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40,182.71) -- (147.39,184.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40,182.71) -- (147.39,184.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86,182.71) -- (152.87,182.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86,182.71) -- (152.87,182.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32,182.71) -- (164.36,185.19);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.32,182.71) -- (164.36,185.19);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78,182.71) -- (174.02,181.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.78,182.71) -- (174.02,181.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95,189.17) -- ( 58.65,187.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.95,189.17) -- ( 58.65,187.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41,189.17) -- ( 64.05,189.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41,189.17) -- ( 64.05,189.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87,189.17) -- ( 76.18,188.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87,189.17) -- ( 76.18,188.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33,189.17) -- ( 83.03,190.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33,189.17) -- ( 83.03,190.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79,189.17) -- ( 87.96,190.18);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79,189.17) -- ( 87.96,190.18);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25,189.17) -- ( 94.54,189.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25,189.17) -- ( 94.54,189.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71,189.17) -- (100.79,189.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71,189.17) -- (100.79,189.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17,189.17) -- (106.37,188.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17,189.17) -- (106.37,188.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64,189.17) -- (111.64,188.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64,189.17) -- (111.64,188.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10,189.17) -- (116.90,188.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10,189.17) -- (116.90,188.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56,189.17) -- (122.49,189.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56,189.17) -- (122.49,189.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02,189.17) -- (128.73,189.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02,189.17) -- (128.73,189.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48,189.17) -- (135.31,190.18);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48,189.17) -- (135.31,190.18);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94,189.17) -- (140.25,190.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94,189.17) -- (140.25,190.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40,189.17) -- (147.09,188.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40,189.17) -- (147.09,188.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86,189.17) -- (159.22,189.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.86,189.17) -- (159.22,189.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41,195.63) -- ( 65.74,194.39);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.41,195.63) -- ( 65.74,194.39);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87,195.63) -- ( 68.70,193.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.87,195.63) -- ( 68.70,193.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33,195.63) -- ( 77.77,197.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.33,195.63) -- ( 77.77,197.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79,195.63) -- ( 88.35,195.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79,195.63) -- ( 88.35,195.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25,195.63) -- ( 94.46,196.45);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25,195.63) -- ( 94.46,196.45);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71,195.63) -- ( 99.94,196.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71,195.63) -- ( 99.94,196.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17,195.63) -- (105.88,195.77);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17,195.63) -- (105.88,195.77);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64,195.63) -- (111.64,195.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64,195.63) -- (111.64,195.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10,195.63) -- (117.39,195.77);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10,195.63) -- (117.39,195.77);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56,195.63) -- (123.33,196.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56,195.63) -- (123.33,196.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02,195.63) -- (128.81,196.45);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02,195.63) -- (128.81,196.45);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48,195.63) -- (134.92,195.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.48,195.63) -- (134.92,195.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94,195.63) -- (145.50,197.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.94,195.63) -- (145.50,197.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40,195.63) -- (154.57,193.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.40,195.63) -- (154.57,193.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79,202.09) -- ( 82.60,201.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.79,202.09) -- ( 82.60,201.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25,202.09) -- ( 89.85,202.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.25,202.09) -- ( 89.85,202.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71,202.09) -- ( 97.56,202.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.71,202.09) -- ( 97.56,202.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17,202.09) -- (104.67,202.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.17,202.09) -- (104.67,202.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64,202.09) -- (111.64,202.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.64,202.09) -- (111.64,202.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10,202.09) -- (118.60,202.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.10,202.09) -- (118.60,202.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56,202.09) -- (125.71,202.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.56,202.09) -- (125.71,202.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02,202.09) -- (133.42,202.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.02,202.09) -- (133.42,202.79);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 78.94, 21.69) --
	( 77.41, 22.59) --
	( 78.73, 21.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 78.94, 21.69) --
	( 77.41, 22.59) --
	( 78.73, 21.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 83.50, 21.80) --
	( 81.73, 21.95) --
	( 83.44, 21.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 83.50, 21.80) --
	( 81.73, 21.95) --
	( 83.44, 21.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 90.65, 20.90) --
	( 89.00, 20.23) --
	( 90.75, 20.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 90.65, 20.90) --
	( 89.00, 20.23) --
	( 90.75, 20.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 98.34, 21.24) --
	( 96.73, 20.50) --
	( 98.46, 20.91) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 98.34, 21.24) --
	( 96.73, 20.50) --
	( 98.46, 20.91) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.38, 21.49) --
	(103.88, 20.52) --
	(105.54, 21.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.38, 21.49) --
	(103.88, 20.52) --
	(105.54, 21.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.46, 21.80) --
	(111.64, 20.03) --
	(111.81, 21.80) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.46, 21.80) --
	(111.64, 20.03) --
	(111.81, 21.80) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.73, 21.17) --
	(119.39, 20.52) --
	(117.89, 21.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.73, 21.17) --
	(119.39, 20.52) --
	(117.89, 21.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (124.81, 20.91) --
	(126.54, 20.50) --
	(124.93, 21.24) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (124.81, 20.91) --
	(126.54, 20.50) --
	(124.93, 21.24) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (132.52, 20.56) --
	(134.27, 20.23) --
	(132.62, 20.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (132.52, 20.56) --
	(134.27, 20.23) --
	(132.62, 20.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (139.83, 21.45) --
	(141.54, 21.95) --
	(139.77, 21.80) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (139.83, 21.45) --
	(141.54, 21.95) --
	(139.77, 21.80) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (144.54, 21.40) --
	(145.86, 22.59) --
	(144.33, 21.69) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (144.54, 21.40) --
	(145.86, 22.59) --
	(144.33, 21.69) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 66.32, 28.19) --
	( 65.32, 29.66) --
	( 66.01, 28.02) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 66.32, 28.19) --
	( 65.32, 29.66) --
	( 66.01, 28.02) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 69.58, 29.28) --
	( 67.89, 29.84) --
	( 69.44, 28.96) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 69.58, 29.28) --
	( 67.89, 29.84) --
	( 69.44, 28.96) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 78.24, 26.73) --
	( 77.17, 25.32) --
	( 78.50, 26.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 78.24, 26.73) --
	( 77.17, 25.32) --
	( 78.50, 26.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 87.47, 27.52) --
	( 89.24, 27.76) --
	( 87.46, 27.88) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 87.47, 27.52) --
	( 89.24, 27.76) --
	( 87.46, 27.88) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 93.57, 26.97) --
	( 95.29, 26.52) --
	( 93.69, 27.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 93.57, 26.97) --
	( 95.29, 26.52) --
	( 93.69, 27.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.06, 27.31) --
	(100.76, 26.81) --
	( 99.19, 27.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.06, 27.31) --
	(100.76, 26.81) --
	( 99.19, 27.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (104.98, 27.50) --
	(106.75, 27.32) --
	(105.05, 27.85) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (104.98, 27.50) --
	(106.75, 27.32) --
	(105.05, 27.85) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.46, 28.50) --
	(111.64, 26.73) --
	(111.81, 28.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.46, 28.50) --
	(111.64, 26.73) --
	(111.81, 28.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (118.22, 27.85) --
	(116.52, 27.32) --
	(118.29, 27.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (118.22, 27.85) --
	(116.52, 27.32) --
	(118.29, 27.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (124.08, 27.64) --
	(122.51, 26.81) --
	(124.21, 27.31) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (124.08, 27.64) --
	(122.51, 26.81) --
	(124.21, 27.31) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (129.58, 27.30) --
	(127.98, 26.52) --
	(129.70, 26.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (129.58, 27.30) --
	(127.98, 26.52) --
	(129.70, 26.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (135.81, 27.88) --
	(134.03, 27.76) --
	(135.80, 27.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (135.81, 27.88) --
	(134.03, 27.76) --
	(135.80, 27.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (144.77, 26.49) --
	(146.10, 25.32) --
	(145.03, 26.73) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (144.77, 26.49) --
	(146.10, 25.32) --
	(145.03, 26.73) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (153.83, 28.96) --
	(155.38, 29.84) --
	(153.69, 29.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (153.83, 28.96) --
	(155.38, 29.84) --
	(153.69, 29.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (157.27, 28.02) --
	(157.95, 29.66) --
	(156.95, 28.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (157.27, 28.02) --
	(157.95, 29.66) --
	(156.95, 28.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 59.37, 35.01) --
	( 58.06, 36.20) --
	( 59.11, 34.77) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 59.37, 35.01) --
	( 58.06, 36.20) --
	( 59.11, 34.77) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 64.92, 34.21) --
	( 63.17, 33.94) --
	( 64.94, 33.85) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 64.92, 34.21) --
	( 63.17, 33.94) --
	( 64.94, 33.85) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 75.31, 34.10) --
	( 77.06, 34.39) --
	( 75.29, 34.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 75.31, 34.10) --
	( 77.06, 34.39) --
	( 75.29, 34.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 82.13, 33.11) --
	( 83.88, 32.79) --
	( 82.22, 33.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 82.13, 33.11) --
	( 83.88, 32.79) --
	( 82.22, 33.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 87.08, 33.31) --
	( 88.76, 32.72) --
	( 87.23, 33.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 87.08, 33.31) --
	( 88.76, 32.72) --
	( 87.23, 33.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 93.64, 33.72) --
	( 95.42, 33.63) --
	( 93.69, 34.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 93.64, 33.72) --
	( 95.42, 33.63) --
	( 93.69, 34.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.90, 33.90) --
	(101.67, 34.04) --
	( 99.90, 34.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.90, 33.90) --
	(101.67, 34.04) --
	( 99.90, 34.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.63, 34.11) --
	(107.18, 34.97) --
	(105.49, 34.43) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.63, 34.11) --
	(107.18, 34.97) --
	(105.49, 34.43) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.81, 34.03) --
	(111.64, 35.80) --
	(111.46, 34.03) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.81, 34.03) --
	(111.64, 35.80) --
	(111.46, 34.03) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.78, 34.43) --
	(116.09, 34.97) --
	(117.64, 34.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.78, 34.43) --
	(116.09, 34.97) --
	(117.64, 34.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (123.37, 34.26) --
	(121.60, 34.04) --
	(123.37, 33.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (123.37, 34.26) --
	(121.60, 34.04) --
	(123.37, 33.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (129.58, 34.07) --
	(127.86, 33.63) --
	(129.63, 33.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (129.58, 34.07) --
	(127.86, 33.63) --
	(129.63, 33.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (136.04, 33.63) --
	(134.51, 32.72) --
	(136.19, 33.31) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (136.04, 33.63) --
	(134.51, 32.72) --
	(136.19, 33.31) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (141.05, 33.45) --
	(139.40, 32.79) --
	(141.14, 33.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (141.05, 33.45) --
	(139.40, 32.79) --
	(141.14, 33.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (147.98, 34.45) --
	(146.21, 34.39) --
	(147.96, 34.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (147.98, 34.45) --
	(146.21, 34.39) --
	(147.96, 34.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (158.33, 33.85) --
	(160.11, 33.94) --
	(158.35, 34.21) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (158.33, 33.85) --
	(160.11, 33.94) --
	(158.35, 34.21) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (164.16, 34.77) --
	(165.21, 36.20) --
	(163.90, 35.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (164.16, 34.77) --
	(165.21, 36.20) --
	(163.90, 35.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 47.14, 41.13) --
	( 46.76, 42.87) --
	( 46.79, 41.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 47.14, 41.13) --
	( 46.76, 42.87) --
	( 46.79, 41.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 50.14, 41.97) --
	( 48.42, 42.41) --
	( 50.02, 41.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 50.14, 41.97) --
	( 48.42, 42.41) --
	( 50.02, 41.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 59.09, 38.97) --
	( 58.57, 37.27) --
	( 59.41, 38.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 59.09, 38.97) --
	( 58.57, 37.27) --
	( 59.41, 38.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 69.52, 40.50) --
	( 71.28, 40.74) --
	( 69.51, 40.85) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 69.52, 40.50) --
	( 71.28, 40.74) --
	( 69.51, 40.85) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 75.04, 38.99) --
	( 76.63, 38.20) --
	( 75.23, 39.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 75.04, 38.99) --
	( 76.63, 38.20) --
	( 75.23, 39.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 81.28, 39.47) --
	( 82.96, 38.90) --
	( 81.43, 39.80) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 81.28, 39.47) --
	( 82.96, 38.90) --
	( 81.43, 39.80) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 88.70, 39.40) --
	( 90.44, 39.01) --
	( 88.82, 39.74) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 88.70, 39.40) --
	( 90.44, 39.01) --
	( 88.82, 39.74) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 95.51, 40.16) --
	( 97.29, 40.22) --
	( 95.54, 40.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 95.51, 40.16) --
	( 97.29, 40.22) --
	( 95.54, 40.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (101.45, 41.03) --
	(103.14, 41.61) --
	(101.37, 41.38) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (101.45, 41.03) --
	(103.14, 41.61) --
	(101.37, 41.38) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (106.69, 41.85) --
	(107.81, 43.23) --
	(106.44, 42.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (106.69, 41.85) --
	(107.81, 43.23) --
	(106.44, 42.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.81, 42.19) --
	(111.64, 43.96) --
	(111.46, 42.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.81, 42.19) --
	(111.64, 43.96) --
	(111.46, 42.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.83, 42.10) --
	(115.46, 43.23) --
	(116.58, 41.85) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.83, 42.10) --
	(115.46, 43.23) --
	(116.58, 41.85) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (121.90, 41.38) --
	(120.14, 41.61) --
	(121.82, 41.03) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (121.90, 41.38) --
	(120.14, 41.61) --
	(121.82, 41.03) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (127.73, 40.52) --
	(125.98, 40.22) --
	(127.76, 40.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (127.73, 40.52) --
	(125.98, 40.22) --
	(127.76, 40.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (134.46, 39.74) --
	(132.83, 39.01) --
	(134.57, 39.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (134.46, 39.74) --
	(132.83, 39.01) --
	(134.57, 39.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (141.84, 39.80) --
	(140.31, 38.90) --
	(141.99, 39.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (141.84, 39.80) --
	(140.31, 38.90) --
	(141.99, 39.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (148.04, 39.29) --
	(146.64, 38.20) --
	(148.23, 38.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (148.04, 39.29) --
	(146.64, 38.20) --
	(148.23, 38.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (153.76, 40.85) --
	(151.99, 40.74) --
	(153.75, 40.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (153.76, 40.85) --
	(151.99, 40.74) --
	(153.75, 40.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (163.86, 38.83) --
	(164.70, 37.27) --
	(164.18, 38.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (163.86, 38.83) --
	(164.70, 37.27) --
	(164.18, 38.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (173.25, 41.63) --
	(174.85, 42.41) --
	(173.13, 41.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (173.25, 41.63) --
	(174.85, 42.41) --
	(173.13, 41.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (176.48, 41.09) --
	(176.51, 42.87) --
	(176.13, 41.13) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (176.48, 41.09) --
	(176.51, 42.87) --
	(176.13, 41.13) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 41.09, 46.79) --
	( 42.87, 46.76) --
	( 41.13, 47.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 41.09, 46.79) --
	( 42.87, 46.76) --
	( 41.13, 47.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 46.96, 46.71) --
	( 48.09, 48.09) --
	( 46.71, 46.96) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 46.96, 46.71) --
	( 48.09, 48.09) --
	( 46.71, 46.96) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 56.34, 47.76) --
	( 57.97, 48.47) --
	( 56.23, 48.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 56.34, 47.76) --
	( 57.97, 48.47) --
	( 56.23, 48.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 61.78, 45.92) --
	( 63.45, 45.29) --
	( 61.94, 46.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 61.78, 45.92) --
	( 63.45, 45.29) --
	( 61.94, 46.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 66.94, 45.63) --
	( 67.92, 44.15) --
	( 67.25, 45.80) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 66.94, 45.63) --
	( 67.92, 44.15) --
	( 67.25, 45.80) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 74.55, 45.15) --
	( 75.94, 44.04) --
	( 74.80, 45.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 74.55, 45.15) --
	( 75.94, 44.04) --
	( 74.80, 45.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 82.10, 45.10) --
	( 83.70, 44.32) --
	( 82.28, 45.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 82.10, 45.10) --
	( 83.70, 44.32) --
	( 82.28, 45.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 89.05, 45.61) --
	( 90.77, 45.16) --
	( 89.17, 45.94) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 89.05, 45.61) --
	( 90.77, 45.16) --
	( 89.17, 45.94) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 95.67, 46.72) --
	( 97.44, 46.82) --
	( 95.68, 47.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 95.67, 46.72) --
	( 97.44, 46.82) --
	( 95.68, 47.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (101.72, 48.45) --
	(103.20, 49.45) --
	(101.55, 48.76) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (101.72, 48.45) --
	(103.20, 49.45) --
	(101.55, 48.76) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (106.94, 50.18) --
	(107.58, 51.84) --
	(106.63, 50.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (106.94, 50.18) --
	(107.58, 51.84) --
	(106.63, 50.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.81, 50.73) --
	(111.64, 52.50) --
	(111.46, 50.73) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.81, 50.73) --
	(111.64, 52.50) --
	(111.46, 50.73) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.64, 50.34) --
	(115.69, 51.84) --
	(116.33, 50.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.64, 50.34) --
	(115.69, 51.84) --
	(116.33, 50.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (121.72, 48.76) --
	(120.08, 49.45) --
	(121.55, 48.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (121.72, 48.76) --
	(120.08, 49.45) --
	(121.55, 48.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (127.59, 47.07) --
	(125.83, 46.82) --
	(127.60, 46.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (127.59, 47.07) --
	(125.83, 46.82) --
	(127.60, 46.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (134.10, 45.94) --
	(132.51, 45.16) --
	(134.22, 45.61) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (134.10, 45.94) --
	(132.51, 45.16) --
	(134.22, 45.61) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (140.99, 45.40) --
	(139.57, 44.32) --
	(141.17, 45.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (140.99, 45.40) --
	(139.57, 44.32) --
	(141.17, 45.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (148.47, 45.40) --
	(147.33, 44.04) --
	(148.72, 45.15) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (148.47, 45.40) --
	(147.33, 44.04) --
	(148.72, 45.15) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.02, 45.80) --
	(155.35, 44.15) --
	(156.33, 45.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.02, 45.80) --
	(155.35, 44.15) --
	(156.33, 45.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (161.33, 46.23) --
	(159.82, 45.29) --
	(161.49, 45.92) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (161.33, 46.23) --
	(159.82, 45.29) --
	(161.49, 45.92) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (167.04, 48.10) --
	(165.31, 48.47) --
	(166.93, 47.76) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (167.04, 48.10) --
	(165.31, 48.47) --
	(166.93, 47.76) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (176.56, 46.96) --
	(175.18, 48.09) --
	(176.31, 46.71) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (176.56, 46.96) --
	(175.18, 48.09) --
	(176.31, 46.71) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (182.14, 47.14) --
	(180.40, 46.76) --
	(182.18, 46.79) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (182.14, 47.14) --
	(180.40, 46.76) --
	(182.18, 46.79) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 41.63, 50.02) --
	( 42.41, 48.42) --
	( 41.97, 50.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 41.63, 50.02) --
	( 42.41, 48.42) --
	( 41.97, 50.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 48.10, 56.23) --
	( 48.47, 57.97) --
	( 47.76, 56.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 48.10, 56.23) --
	( 48.47, 57.97) --
	( 47.76, 56.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 53.56, 53.30) --
	( 54.68, 54.68) --
	( 53.30, 53.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 53.56, 53.30) --
	( 54.68, 54.68) --
	( 53.30, 53.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 59.83, 53.29) --
	( 60.60, 51.69) --
	( 60.16, 53.41) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 59.83, 53.29) --
	( 60.60, 51.69) --
	( 60.16, 53.41) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 66.88, 51.19) --
	( 67.53, 49.53) --
	( 67.22, 51.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 66.88, 51.19) --
	( 67.53, 49.53) --
	( 67.22, 51.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 74.17, 50.88) --
	( 75.20, 49.43) --
	( 74.47, 51.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 74.17, 50.88) --
	( 75.20, 49.43) --
	( 74.47, 51.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 81.48, 51.23) --
	( 82.89, 50.15) --
	( 81.72, 51.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 81.48, 51.23) --
	( 82.89, 50.15) --
	( 81.72, 51.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 88.11, 52.13) --
	( 89.77, 51.50) --
	( 88.27, 52.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 88.11, 52.13) --
	( 89.77, 51.50) --
	( 88.27, 52.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 94.66, 53.04) --
	( 96.44, 53.03) --
	( 94.70, 53.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 94.66, 53.04) --
	( 96.44, 53.03) --
	( 94.70, 53.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (101.18, 56.06) --
	(102.20, 57.51) --
	(100.91, 56.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (101.18, 56.06) --
	(102.20, 57.51) --
	(100.91, 56.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (106.29, 58.28) --
	(106.46, 60.05) --
	(105.95, 58.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (106.29, 58.28) --
	(106.46, 60.05) --
	(105.95, 58.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.81, 58.66) --
	(111.64, 60.43) --
	(111.46, 58.66) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.81, 58.66) --
	(111.64, 60.43) --
	(111.46, 58.66) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.33, 58.34) --
	(116.81, 60.05) --
	(116.98, 58.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.33, 58.34) --
	(116.81, 60.05) --
	(116.98, 58.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (122.36, 56.29) --
	(121.07, 57.51) --
	(122.10, 56.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (122.36, 56.29) --
	(121.07, 57.51) --
	(122.10, 56.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (128.57, 53.40) --
	(126.83, 53.03) --
	(128.61, 53.04) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (128.57, 53.40) --
	(126.83, 53.03) --
	(128.61, 53.04) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (135.00, 52.45) --
	(133.50, 51.50) --
	(135.16, 52.13) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (135.00, 52.45) --
	(133.50, 51.50) --
	(135.16, 52.13) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (141.55, 51.49) --
	(140.38, 50.15) --
	(141.80, 51.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (141.55, 51.49) --
	(140.38, 50.15) --
	(141.80, 51.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (148.80, 51.06) --
	(148.07, 49.43) --
	(149.11, 50.88) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (148.80, 51.06) --
	(148.07, 49.43) --
	(149.11, 50.88) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.05, 51.28) --
	(155.74, 49.53) --
	(156.39, 51.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.05, 51.28) --
	(155.74, 49.53) --
	(156.39, 51.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (163.11, 53.41) --
	(162.68, 51.69) --
	(163.44, 53.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (163.11, 53.41) --
	(162.68, 51.69) --
	(163.44, 53.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (169.97, 53.56) --
	(168.59, 54.68) --
	(169.72, 53.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (169.97, 53.56) --
	(168.59, 54.68) --
	(169.72, 53.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (175.51, 56.34) --
	(174.80, 57.97) --
	(175.17, 56.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (175.51, 56.34) --
	(174.80, 57.97) --
	(175.17, 56.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (181.30, 50.14) --
	(180.87, 48.42) --
	(181.64, 50.02) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (181.30, 50.14) --
	(180.87, 48.42) --
	(181.64, 50.02) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 34.77, 59.11) --
	( 36.20, 58.06) --
	( 35.01, 59.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 34.77, 59.11) --
	( 36.20, 58.06) --
	( 35.01, 59.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 38.83, 59.41) --
	( 37.27, 58.57) --
	( 38.97, 59.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 38.83, 59.41) --
	( 37.27, 58.57) --
	( 38.97, 59.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 46.23, 61.94) --
	( 45.29, 63.45) --
	( 45.92, 61.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 46.23, 61.94) --
	( 45.29, 63.45) --
	( 45.92, 61.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 53.41, 60.16) --
	( 51.69, 60.60) --
	( 53.29, 59.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 53.41, 60.16) --
	( 51.69, 60.60) --
	( 53.29, 59.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 58.88, 59.13) --
	( 57.75, 57.75) --
	( 59.13, 58.88) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 58.88, 59.13) --
	( 57.75, 57.75) --
	( 59.13, 58.88) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 65.18, 57.53) --
	( 64.65, 55.84) --
	( 65.51, 57.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 65.18, 57.53) --
	( 64.65, 55.84) --
	( 65.51, 57.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 72.00, 56.73) --
	( 71.80, 54.97) --
	( 72.34, 56.66) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 72.00, 56.73) --
	( 71.80, 54.97) --
	( 72.34, 56.66) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 79.88, 56.79) --
	( 80.45, 55.10) --
	( 80.22, 56.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 79.88, 56.79) --
	( 80.45, 55.10) --
	( 80.22, 56.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 86.00, 59.74) --
	( 87.78, 59.71) --
	( 86.04, 60.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 86.00, 59.74) --
	( 87.78, 59.71) --
	( 86.04, 60.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 89.55, 60.52) --
	( 87.77, 60.60) --
	( 89.49, 60.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 89.55, 60.52) --
	( 87.77, 60.60) --
	( 89.49, 60.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 92.27, 64.67) --
	( 90.72, 65.54) --
	( 92.07, 64.38) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 92.27, 64.67) --
	( 90.72, 65.54) --
	( 92.07, 64.38) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (101.34, 64.08) --
	( 99.97, 65.21) --
	(101.09, 63.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (101.34, 64.08) --
	( 99.97, 65.21) --
	(101.09, 63.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.81, 63.33) --
	(111.64, 65.10) --
	(111.46, 63.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.81, 63.33) --
	(111.64, 65.10) --
	(111.46, 63.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (122.18, 63.83) --
	(123.30, 65.21) --
	(121.93, 64.08) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (122.18, 63.83) --
	(123.30, 65.21) --
	(121.93, 64.08) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (131.20, 64.38) --
	(132.55, 65.54) --
	(131.00, 64.67) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (131.20, 64.38) --
	(132.55, 65.54) --
	(131.00, 64.67) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (133.78, 60.17) --
	(135.50, 60.60) --
	(133.73, 60.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (133.78, 60.17) --
	(135.50, 60.60) --
	(133.73, 60.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (137.23, 60.10) --
	(135.49, 59.71) --
	(137.27, 59.74) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (137.23, 60.10) --
	(135.49, 59.71) --
	(137.27, 59.74) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (143.05, 56.87) --
	(142.83, 55.10) --
	(143.39, 56.79) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (143.05, 56.87) --
	(142.83, 55.10) --
	(143.39, 56.79) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.93, 56.66) --
	(151.48, 54.97) --
	(151.28, 56.73) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.93, 56.66) --
	(151.48, 54.97) --
	(151.28, 56.73) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (157.76, 57.39) --
	(158.62, 55.84) --
	(158.09, 57.53) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (157.76, 57.39) --
	(158.62, 55.84) --
	(158.09, 57.53) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (164.14, 58.88) --
	(165.52, 57.75) --
	(164.39, 59.13) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (164.14, 58.88) --
	(165.52, 57.75) --
	(164.39, 59.13) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (169.98, 59.83) --
	(171.58, 60.60) --
	(169.86, 60.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (169.98, 59.83) --
	(171.58, 60.60) --
	(169.86, 60.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (177.36, 61.78) --
	(177.98, 63.45) --
	(177.04, 61.94) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (177.36, 61.78) --
	(177.98, 63.45) --
	(177.04, 61.94) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (184.30, 59.09) --
	(186.01, 58.57) --
	(184.44, 59.41) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (184.30, 59.09) --
	(186.01, 58.57) --
	(184.44, 59.41) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (188.27, 59.37) --
	(187.07, 58.06) --
	(188.50, 59.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (188.27, 59.37) --
	(187.07, 58.06) --
	(188.50, 59.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 28.02, 66.01) --
	( 29.66, 65.32) --
	( 28.19, 66.32) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 28.02, 66.01) --
	( 29.66, 65.32) --
	( 28.19, 66.32) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 33.85, 64.94) --
	( 33.94, 63.17) --
	( 34.21, 64.92) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 33.85, 64.94) --
	( 33.94, 63.17) --
	( 34.21, 64.92) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 40.85, 69.51) --
	( 40.74, 71.28) --
	( 40.50, 69.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 40.85, 69.51) --
	( 40.74, 71.28) --
	( 40.50, 69.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 45.80, 67.25) --
	( 44.15, 67.92) --
	( 45.63, 66.94) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 45.80, 67.25) --
	( 44.15, 67.92) --
	( 45.63, 66.94) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 51.28, 67.22) --
	( 49.53, 67.53) --
	( 51.19, 66.88) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 51.28, 67.22) --
	( 49.53, 67.53) --
	( 51.19, 66.88) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 57.39, 65.51) --
	( 55.84, 64.65) --
	( 57.53, 65.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 57.39, 65.51) --
	( 55.84, 64.65) --
	( 57.53, 65.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 63.87, 64.12) --
	( 62.75, 62.75) --
	( 64.12, 63.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 63.87, 64.12) --
	( 62.75, 62.75) --
	( 64.12, 63.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 70.82, 63.84) --
	( 69.94, 62.30) --
	( 71.11, 63.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 70.82, 63.84) --
	( 69.94, 62.30) --
	( 71.11, 63.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 73.23, 62.57) --
	( 71.86, 61.44) --
	( 73.43, 62.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 73.23, 62.57) --
	( 71.86, 61.44) --
	( 73.43, 62.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 75.30, 68.63) --
	( 73.53, 68.79) --
	( 75.23, 68.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 75.30, 68.63) --
	( 73.53, 68.79) --
	( 75.23, 68.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 83.82, 69.44) --
	( 82.08, 69.84) --
	( 83.70, 69.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 83.82, 69.44) --
	( 82.08, 69.84) --
	( 83.70, 69.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 95.59, 68.10) --
	( 93.92, 68.71) --
	( 95.44, 67.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 95.59, 68.10) --
	( 93.92, 68.71) --
	( 95.44, 67.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (104.70, 67.28) --
	(103.46, 68.55) --
	(104.43, 67.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (104.70, 67.28) --
	(103.46, 68.55) --
	(104.43, 67.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.81, 66.83) --
	(111.64, 68.60) --
	(111.46, 66.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.81, 66.83) --
	(111.64, 68.60) --
	(111.46, 66.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (118.84, 67.06) --
	(119.81, 68.55) --
	(118.57, 67.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (118.84, 67.06) --
	(119.81, 68.55) --
	(118.57, 67.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (127.84, 67.78) --
	(129.35, 68.71) --
	(127.68, 68.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (127.84, 67.78) --
	(129.35, 68.71) --
	(127.68, 68.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (139.57, 69.10) --
	(141.19, 69.84) --
	(139.45, 69.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (139.57, 69.10) --
	(141.19, 69.84) --
	(139.45, 69.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (148.04, 68.28) --
	(149.75, 68.79) --
	(147.97, 68.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (148.04, 68.28) --
	(149.75, 68.79) --
	(147.97, 68.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (149.84, 62.28) --
	(151.41, 61.44) --
	(150.04, 62.57) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (149.84, 62.28) --
	(151.41, 61.44) --
	(150.04, 62.57) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (152.16, 63.64) --
	(153.33, 62.30) --
	(152.45, 63.84) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (152.16, 63.64) --
	(153.33, 62.30) --
	(152.45, 63.84) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (159.15, 63.87) --
	(160.52, 62.75) --
	(159.40, 64.12) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (159.15, 63.87) --
	(160.52, 62.75) --
	(159.40, 64.12) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (165.74, 65.18) --
	(167.44, 64.65) --
	(165.88, 65.51) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (165.74, 65.18) --
	(167.44, 64.65) --
	(165.88, 65.51) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (172.09, 66.88) --
	(173.74, 67.53) --
	(171.99, 67.22) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (172.09, 66.88) --
	(173.74, 67.53) --
	(171.99, 67.22) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (177.64, 66.94) --
	(179.12, 67.92) --
	(177.47, 67.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (177.64, 66.94) --
	(179.12, 67.92) --
	(177.47, 67.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (182.77, 69.52) --
	(182.53, 71.28) --
	(182.42, 69.51) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (182.77, 69.52) --
	(182.53, 71.28) --
	(182.42, 69.51) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (189.06, 64.92) --
	(189.33, 63.17) --
	(189.42, 64.94) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (189.06, 64.92) --
	(189.33, 63.17) --
	(189.42, 64.94) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (195.08, 66.32) --
	(193.61, 65.32) --
	(195.25, 66.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (195.08, 66.32) --
	(193.61, 65.32) --
	(195.25, 66.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 28.96, 69.44) --
	( 29.84, 67.89) --
	( 29.28, 69.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 28.96, 69.44) --
	( 29.84, 67.89) --
	( 29.28, 69.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 34.45, 75.29) --
	( 34.39, 77.06) --
	( 34.10, 75.31) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 34.45, 75.29) --
	( 34.39, 77.06) --
	( 34.10, 75.31) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 39.29, 75.23) --
	( 38.20, 76.63) --
	( 38.99, 75.04) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 39.29, 75.23) --
	( 38.20, 76.63) --
	( 38.99, 75.04) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 45.40, 74.80) --
	( 44.04, 75.94) --
	( 45.15, 74.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 45.40, 74.80) --
	( 44.04, 75.94) --
	( 45.15, 74.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 51.06, 74.47) --
	( 49.43, 75.20) --
	( 50.88, 74.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 51.06, 74.47) --
	( 49.43, 75.20) --
	( 50.88, 74.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 56.66, 72.34) --
	( 54.97, 71.80) --
	( 56.73, 72.00) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 56.66, 72.34) --
	( 54.97, 71.80) --
	( 56.73, 72.00) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 63.64, 71.11) --
	( 62.30, 69.94) --
	( 63.84, 70.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 63.64, 71.11) --
	( 62.30, 69.94) --
	( 63.84, 70.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 67.74, 67.99) --
	( 66.61, 66.61) --
	( 67.99, 67.74) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 67.74, 67.99) --
	( 66.61, 66.61) --
	( 67.99, 67.74) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 75.56, 73.49) --
	( 73.78, 73.51) --
	( 75.52, 73.13) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 75.56, 73.49) --
	( 73.78, 73.51) --
	( 75.52, 73.13) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 84.87, 73.50) --
	( 83.19, 74.10) --
	( 84.72, 73.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 84.87, 73.50) --
	( 83.19, 74.10) --
	( 84.72, 73.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 92.31, 73.11) --
	( 91.17, 74.47) --
	( 92.01, 72.91) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 92.31, 73.11) --
	( 91.17, 74.47) --
	( 92.01, 72.91) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 98.13, 72.92) --
	( 96.44, 72.35) --
	( 98.20, 72.57) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 98.13, 72.92) --
	( 96.44, 72.35) --
	( 98.20, 72.57) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.31, 73.02) --
	(103.55, 73.29) --
	(105.22, 72.67) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.31, 73.02) --
	(103.55, 73.29) --
	(105.22, 72.67) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.81, 72.61) --
	(111.64, 74.38) --
	(111.46, 72.61) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.81, 72.61) --
	(111.64, 74.38) --
	(111.46, 72.61) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (118.05, 72.67) --
	(119.72, 73.29) --
	(117.96, 73.02) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (118.05, 72.67) --
	(119.72, 73.29) --
	(117.96, 73.02) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (125.07, 72.57) --
	(126.83, 72.35) --
	(125.14, 72.92) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (125.07, 72.57) --
	(126.83, 72.35) --
	(125.14, 72.92) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (131.26, 72.91) --
	(132.10, 74.47) --
	(130.96, 73.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (131.26, 72.91) --
	(132.10, 74.47) --
	(130.96, 73.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (138.56, 73.18) --
	(140.08, 74.10) --
	(138.40, 73.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (138.56, 73.18) --
	(140.08, 74.10) --
	(138.40, 73.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (147.75, 73.13) --
	(149.49, 73.51) --
	(147.71, 73.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (147.75, 73.13) --
	(149.49, 73.51) --
	(147.71, 73.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (155.28, 67.74) --
	(156.66, 66.61) --
	(155.53, 67.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (155.28, 67.74) --
	(156.66, 66.61) --
	(155.53, 67.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (159.43, 70.82) --
	(160.97, 69.94) --
	(159.63, 71.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (159.43, 70.82) --
	(160.97, 69.94) --
	(159.63, 71.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (166.54, 72.00) --
	(168.30, 71.80) --
	(166.61, 72.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (166.54, 72.00) --
	(168.30, 71.80) --
	(166.61, 72.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (172.39, 74.17) --
	(173.84, 75.20) --
	(172.22, 74.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (172.39, 74.17) --
	(173.84, 75.20) --
	(172.22, 74.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (178.12, 74.55) --
	(179.23, 75.94) --
	(177.87, 74.80) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (178.12, 74.55) --
	(179.23, 75.94) --
	(177.87, 74.80) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (184.28, 75.04) --
	(185.07, 76.63) --
	(183.98, 75.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (184.28, 75.04) --
	(185.07, 76.63) --
	(183.98, 75.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (189.17, 75.31) --
	(188.88, 77.06) --
	(188.82, 75.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (189.17, 75.31) --
	(188.88, 77.06) --
	(188.82, 75.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (193.99, 69.58) --
	(193.44, 67.89) --
	(194.31, 69.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (193.99, 69.58) --
	(193.44, 67.89) --
	(194.31, 69.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.40, 78.73) --
	( 22.59, 77.41) --
	( 21.69, 78.94) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.40, 78.73) --
	( 22.59, 77.41) --
	( 21.69, 78.94) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 26.49, 78.50) --
	( 25.32, 77.17) --
	( 26.73, 78.24) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 26.49, 78.50) --
	( 25.32, 77.17) --
	( 26.73, 78.24) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 33.45, 82.22) --
	( 32.79, 83.88) --
	( 33.11, 82.13) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 33.45, 82.22) --
	( 32.79, 83.88) --
	( 33.11, 82.13) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 39.80, 81.43) --
	( 38.90, 82.96) --
	( 39.47, 81.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 39.80, 81.43) --
	( 38.90, 82.96) --
	( 39.47, 81.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 45.40, 82.28) --
	( 44.32, 83.70) --
	( 45.10, 82.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 45.40, 82.28) --
	( 44.32, 83.70) --
	( 45.10, 82.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 51.49, 81.72) --
	( 50.15, 82.89) --
	( 51.23, 81.48) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 51.49, 81.72) --
	( 50.15, 82.89) --
	( 51.23, 81.48) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 56.87, 80.22) --
	( 55.10, 80.45) --
	( 56.79, 79.88) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 56.87, 80.22) --
	( 55.10, 80.45) --
	( 56.79, 79.88) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 62.28, 73.43) --
	( 61.44, 71.86) --
	( 62.57, 73.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 62.28, 73.43) --
	( 61.44, 71.86) --
	( 62.57, 73.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 73.13, 75.52) --
	( 73.51, 73.78) --
	( 73.49, 75.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 73.13, 75.52) --
	( 73.51, 73.78) --
	( 73.49, 75.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 79.26, 79.01) --
	( 80.39, 80.39) --
	( 79.01, 79.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 79.26, 79.01) --
	( 80.39, 80.39) --
	( 79.01, 79.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 85.49, 79.19) --
	( 84.71, 77.59) --
	( 85.79, 79.00) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 85.49, 79.19) --
	( 84.71, 77.59) --
	( 85.79, 79.00) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 92.34, 79.69) --
	( 91.74, 81.37) --
	( 92.00, 79.61) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 92.34, 79.69) --
	( 91.74, 81.37) --
	( 92.00, 79.61) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 98.30, 79.94) --
	( 99.08, 78.34) --
	( 98.64, 80.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 98.30, 79.94) --
	( 99.08, 78.34) --
	( 98.64, 80.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.50, 79.74) --
	(104.08, 78.66) --
	(105.68, 79.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.50, 79.74) --
	(104.08, 78.66) --
	(105.68, 79.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.46, 80.15) --
	(111.64, 78.38) --
	(111.81, 80.15) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.46, 80.15) --
	(111.64, 78.38) --
	(111.81, 80.15) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.59, 79.44) --
	(119.19, 78.66) --
	(117.77, 79.74) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.59, 79.44) --
	(119.19, 78.66) --
	(117.77, 79.74) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (124.63, 80.06) --
	(124.20, 78.34) --
	(124.97, 79.94) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (124.63, 80.06) --
	(124.20, 78.34) --
	(124.97, 79.94) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (131.27, 79.61) --
	(131.53, 81.37) --
	(130.93, 79.69) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (131.27, 79.61) --
	(131.53, 81.37) --
	(130.93, 79.69) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (137.48, 79.00) --
	(138.56, 77.59) --
	(137.78, 79.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (137.48, 79.00) --
	(138.56, 77.59) --
	(137.78, 79.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (144.26, 79.26) --
	(142.88, 80.39) --
	(144.01, 79.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (144.26, 79.26) --
	(142.88, 80.39) --
	(144.01, 79.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (149.78, 75.56) --
	(149.76, 73.78) --
	(150.14, 75.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (149.78, 75.56) --
	(149.76, 73.78) --
	(150.14, 75.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (160.70, 73.23) --
	(161.83, 71.86) --
	(160.99, 73.43) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (160.70, 73.23) --
	(161.83, 71.86) --
	(160.99, 73.43) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (166.48, 79.88) --
	(168.17, 80.45) --
	(166.40, 80.22) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (166.48, 79.88) --
	(168.17, 80.45) --
	(166.40, 80.22) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (172.04, 81.48) --
	(173.12, 82.89) --
	(171.78, 81.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (172.04, 81.48) --
	(173.12, 82.89) --
	(171.78, 81.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (178.17, 82.10) --
	(178.95, 83.70) --
	(177.87, 82.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (178.17, 82.10) --
	(178.95, 83.70) --
	(177.87, 82.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (183.80, 81.28) --
	(184.37, 82.96) --
	(183.47, 81.43) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (183.80, 81.28) --
	(184.37, 82.96) --
	(183.47, 81.43) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.16, 82.13) --
	(190.48, 83.88) --
	(189.82, 82.22) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.16, 82.13) --
	(190.48, 83.88) --
	(189.82, 82.22) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.54, 78.24) --
	(197.95, 77.17) --
	(196.78, 78.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.54, 78.24) --
	(197.95, 77.17) --
	(196.78, 78.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.45, 83.44) --
	( 21.95, 81.73) --
	( 21.80, 83.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.45, 83.44) --
	( 21.95, 81.73) --
	( 21.80, 83.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 27.88, 87.46) --
	( 27.76, 89.24) --
	( 27.52, 87.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 27.88, 87.46) --
	( 27.76, 89.24) --
	( 27.52, 87.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 33.63, 87.23) --
	( 32.72, 88.76) --
	( 33.31, 87.08) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 33.63, 87.23) --
	( 32.72, 88.76) --
	( 33.31, 87.08) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 39.74, 88.82) --
	( 39.01, 90.44) --
	( 39.40, 88.70) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 39.74, 88.82) --
	( 39.01, 90.44) --
	( 39.40, 88.70) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 45.94, 89.17) --
	( 45.16, 90.77) --
	( 45.61, 89.05) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 45.94, 89.17) --
	( 45.16, 90.77) --
	( 45.61, 89.05) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 52.45, 88.27) --
	( 51.50, 89.77) --
	( 52.13, 88.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 52.45, 88.27) --
	( 51.50, 89.77) --
	( 52.13, 88.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 60.10, 86.04) --
	( 59.71, 87.78) --
	( 59.74, 86.00) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 60.10, 86.04) --
	( 59.71, 87.78) --
	( 59.74, 86.00) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 68.28, 75.23) --
	( 68.79, 73.53) --
	( 68.63, 75.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 68.28, 75.23) --
	( 68.79, 73.53) --
	( 68.63, 75.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 73.18, 84.72) --
	( 74.10, 83.19) --
	( 73.50, 84.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 73.18, 84.72) --
	( 74.10, 83.19) --
	( 73.50, 84.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 79.00, 85.79) --
	( 77.59, 84.71) --
	( 79.19, 85.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 79.00, 85.79) --
	( 77.59, 84.71) --
	( 79.19, 85.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 85.35, 85.10) --
	( 86.48, 86.48) --
	( 85.10, 85.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 85.35, 85.10) --
	( 86.48, 86.48) --
	( 85.10, 85.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 92.82, 85.68) --
	( 91.19, 86.39) --
	( 92.65, 85.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 92.82, 85.68) --
	( 91.19, 86.39) --
	( 92.65, 85.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 98.92, 85.13) --
	( 98.66, 86.89) --
	( 98.57, 85.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 98.92, 85.13) --
	( 98.66, 86.89) --
	( 98.57, 85.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (104.83, 86.29) --
	(105.54, 84.66) --
	(105.17, 86.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (104.83, 86.29) --
	(105.54, 84.66) --
	(105.17, 86.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.46, 86.45) --
	(111.64, 84.68) --
	(111.81, 86.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.46, 86.45) --
	(111.64, 84.68) --
	(111.81, 86.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (118.11, 86.40) --
	(117.73, 84.66) --
	(118.44, 86.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (118.11, 86.40) --
	(117.73, 84.66) --
	(118.44, 86.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (124.70, 85.11) --
	(124.61, 86.89) --
	(124.35, 85.13) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (124.70, 85.11) --
	(124.61, 86.89) --
	(124.35, 85.13) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (130.62, 85.37) --
	(132.08, 86.39) --
	(130.45, 85.68) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (130.62, 85.37) --
	(132.08, 86.39) --
	(130.45, 85.68) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (138.17, 85.35) --
	(136.79, 86.48) --
	(137.92, 85.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (138.17, 85.35) --
	(136.79, 86.48) --
	(137.92, 85.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (144.08, 85.49) --
	(145.68, 84.71) --
	(144.27, 85.79) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (144.08, 85.49) --
	(145.68, 84.71) --
	(144.27, 85.79) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (149.77, 84.87) --
	(149.18, 83.19) --
	(150.09, 84.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (149.77, 84.87) --
	(149.18, 83.19) --
	(150.09, 84.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (154.64, 75.30) --
	(154.48, 73.53) --
	(154.99, 75.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (154.64, 75.30) --
	(154.48, 73.53) --
	(154.99, 75.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (163.53, 86.00) --
	(163.56, 87.78) --
	(163.17, 86.04) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (163.53, 86.00) --
	(163.56, 87.78) --
	(163.17, 86.04) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (171.14, 88.11) --
	(171.77, 89.77) --
	(170.82, 88.27) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (171.14, 88.11) --
	(171.77, 89.77) --
	(170.82, 88.27) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (177.66, 89.05) --
	(178.11, 90.77) --
	(177.33, 89.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (177.66, 89.05) --
	(178.11, 90.77) --
	(177.33, 89.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (183.87, 88.70) --
	(184.26, 90.44) --
	(183.53, 88.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (183.87, 88.70) --
	(184.26, 90.44) --
	(183.53, 88.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (189.96, 87.08) --
	(190.55, 88.76) --
	(189.64, 87.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (189.96, 87.08) --
	(190.55, 88.76) --
	(189.64, 87.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (195.75, 87.47) --
	(195.51, 89.24) --
	(195.39, 87.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (195.75, 87.47) --
	(195.51, 89.24) --
	(195.39, 87.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (201.47, 83.50) --
	(201.32, 81.73) --
	(201.82, 83.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (201.47, 83.50) --
	(201.32, 81.73) --
	(201.82, 83.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 20.56, 90.75) --
	( 20.23, 89.00) --
	( 20.90, 90.65) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 20.56, 90.75) --
	( 20.23, 89.00) --
	( 20.90, 90.65) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 27.30, 93.69) --
	( 26.52, 95.29) --
	( 26.97, 93.57) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 27.30, 93.69) --
	( 26.52, 95.29) --
	( 26.97, 93.57) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 34.07, 93.69) --
	( 33.63, 95.42) --
	( 33.72, 93.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 34.07, 93.69) --
	( 33.63, 95.42) --
	( 33.72, 93.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 40.52, 95.54) --
	( 40.22, 97.29) --
	( 40.16, 95.51) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 40.52, 95.54) --
	( 40.22, 97.29) --
	( 40.16, 95.51) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 47.07, 95.68) --
	( 46.82, 97.44) --
	( 46.72, 95.67) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 47.07, 95.68) --
	( 46.82, 97.44) --
	( 46.72, 95.67) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 53.40, 94.70) --
	( 53.03, 96.44) --
	( 53.04, 94.66) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 53.40, 94.70) --
	( 53.03, 96.44) --
	( 53.04, 94.66) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 60.17, 89.49) --
	( 60.60, 87.77) --
	( 60.52, 89.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 60.17, 89.49) --
	( 60.60, 87.77) --
	( 60.52, 89.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 69.10, 83.70) --
	( 69.84, 82.08) --
	( 69.44, 83.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 69.10, 83.70) --
	( 69.84, 82.08) --
	( 69.44, 83.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 72.91, 92.01) --
	( 74.47, 91.17) --
	( 73.11, 92.31) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 72.91, 92.01) --
	( 74.47, 91.17) --
	( 73.11, 92.31) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 79.61, 92.00) --
	( 81.37, 91.74) --
	( 79.69, 92.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 79.61, 92.00) --
	( 81.37, 91.74) --
	( 79.69, 92.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 85.37, 92.65) --
	( 86.39, 91.19) --
	( 85.68, 92.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 85.37, 92.65) --
	( 86.39, 91.19) --
	( 85.68, 92.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 92.27, 92.01) --
	( 93.39, 93.39) --
	( 92.01, 92.27) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 92.27, 92.01) --
	( 93.39, 93.39) --
	( 92.01, 92.27) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 98.08, 92.41) --
	( 99.71, 91.68) --
	( 98.26, 92.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 98.08, 92.41) --
	( 99.71, 91.68) --
	( 98.26, 92.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (104.47, 92.14) --
	(106.25, 92.15) --
	(104.50, 92.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (104.47, 92.14) --
	(106.25, 92.15) --
	(104.50, 92.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.46, 92.92) --
	(111.64, 91.15) --
	(111.81, 92.92) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.46, 92.92) --
	(111.64, 91.15) --
	(111.81, 92.92) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (118.77, 92.49) --
	(117.02, 92.15) --
	(118.80, 92.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (118.77, 92.49) --
	(117.02, 92.15) --
	(118.80, 92.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (125.01, 92.72) --
	(123.56, 91.68) --
	(125.19, 92.41) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (125.01, 92.72) --
	(123.56, 91.68) --
	(125.19, 92.41) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (131.26, 92.27) --
	(129.88, 93.39) --
	(131.01, 92.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (131.26, 92.27) --
	(129.88, 93.39) --
	(131.01, 92.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (137.60, 92.82) --
	(136.88, 91.19) --
	(137.90, 92.65) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (137.60, 92.82) --
	(136.88, 91.19) --
	(137.90, 92.65) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (143.58, 92.34) --
	(141.91, 91.74) --
	(143.66, 92.00) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (143.58, 92.34) --
	(141.91, 91.74) --
	(143.66, 92.00) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.16, 92.31) --
	(148.80, 91.17) --
	(150.36, 92.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.16, 92.31) --
	(148.80, 91.17) --
	(150.36, 92.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (153.83, 83.82) --
	(153.43, 82.08) --
	(154.17, 83.70) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (153.83, 83.82) --
	(153.43, 82.08) --
	(154.17, 83.70) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (162.75, 89.55) --
	(162.67, 87.77) --
	(163.10, 89.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (162.75, 89.55) --
	(162.67, 87.77) --
	(163.10, 89.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (170.23, 94.66) --
	(170.25, 96.44) --
	(169.88, 94.70) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (170.23, 94.66) --
	(170.25, 96.44) --
	(169.88, 94.70) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (176.55, 95.67) --
	(176.45, 97.44) --
	(176.20, 95.68) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (176.55, 95.67) --
	(176.45, 97.44) --
	(176.20, 95.68) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (183.11, 95.51) --
	(183.05, 97.29) --
	(182.76, 95.54) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (183.11, 95.51) --
	(183.05, 97.29) --
	(182.76, 95.54) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (189.55, 93.64) --
	(189.64, 95.42) --
	(189.20, 93.69) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (189.55, 93.64) --
	(189.64, 95.42) --
	(189.20, 93.69) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.30, 93.57) --
	(196.75, 95.29) --
	(195.97, 93.69) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.30, 93.57) --
	(196.75, 95.29) --
	(195.97, 93.69) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (202.37, 90.65) --
	(203.04, 89.00) --
	(202.71, 90.75) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (202.37, 90.65) --
	(203.04, 89.00) --
	(202.71, 90.75) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 20.91, 98.46) --
	( 20.50, 96.73) --
	( 21.24, 98.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 20.91, 98.46) --
	( 20.50, 96.73) --
	( 21.24, 98.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 27.64, 99.19) --
	( 26.81,100.76) --
	( 27.31, 99.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 27.64, 99.19) --
	( 26.81,100.76) --
	( 27.31, 99.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 34.26, 99.90) --
	( 34.04,101.67) --
	( 33.90, 99.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 34.26, 99.90) --
	( 34.04,101.67) --
	( 33.90, 99.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 41.38,101.37) --
	( 41.61,103.14) --
	( 41.03,101.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 41.38,101.37) --
	( 41.61,103.14) --
	( 41.03,101.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 48.76,101.55) --
	( 49.45,103.20) --
	( 48.45,101.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 48.76,101.55) --
	( 49.45,103.20) --
	( 48.45,101.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 56.29,100.91) --
	( 57.51,102.20) --
	( 56.06,101.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 56.29,100.91) --
	( 57.51,102.20) --
	( 56.06,101.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 64.38, 92.07) --
	( 65.54, 90.72) --
	( 64.67, 92.27) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 64.38, 92.07) --
	( 65.54, 90.72) --
	( 64.67, 92.27) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 67.78, 95.44) --
	( 68.71, 93.92) --
	( 68.10, 95.59) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 67.78, 95.44) --
	( 68.71, 93.92) --
	( 68.10, 95.59) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 72.57, 98.20) --
	( 72.35, 96.44) --
	( 72.92, 98.13) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 72.57, 98.20) --
	( 72.35, 96.44) --
	( 72.92, 98.13) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 80.06, 98.64) --
	( 78.34, 99.08) --
	( 79.94, 98.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 80.06, 98.64) --
	( 78.34, 99.08) --
	( 79.94, 98.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 85.11, 98.57) --
	( 86.89, 98.66) --
	( 85.13, 98.92) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 85.11, 98.57) --
	( 86.89, 98.66) --
	( 85.13, 98.92) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 92.72, 98.26) --
	( 91.68, 99.71) --
	( 92.41, 98.08) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 92.72, 98.26) --
	( 91.68, 99.71) --
	( 92.41, 98.08) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 98.37, 98.12) --
	( 99.50, 99.50) --
	( 98.12, 98.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 98.37, 98.12) --
	( 99.50, 99.50) --
	( 98.12, 98.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.00, 99.49) --
	(105.17, 97.72) --
	(105.35, 99.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.00, 99.49) --
	(105.17, 97.72) --
	(105.35, 99.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.81, 97.89) --
	(111.64, 99.66) --
	(111.46, 97.89) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.81, 97.89) --
	(111.64, 99.66) --
	(111.46, 97.89) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.92, 99.49) --
	(118.10, 97.72) --
	(118.27, 99.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.92, 99.49) --
	(118.10, 97.72) --
	(118.27, 99.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (125.15, 98.37) --
	(123.77, 99.50) --
	(124.90, 98.12) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (125.15, 98.37) --
	(123.77, 99.50) --
	(124.90, 98.12) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (130.86, 98.08) --
	(131.59, 99.71) --
	(130.55, 98.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (130.86, 98.08) --
	(131.59, 99.71) --
	(130.55, 98.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (138.14, 98.92) --
	(136.38, 98.66) --
	(138.16, 98.57) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (138.14, 98.92) --
	(136.38, 98.66) --
	(138.16, 98.57) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (143.33, 98.30) --
	(144.93, 99.08) --
	(143.21, 98.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (143.33, 98.30) --
	(144.93, 99.08) --
	(143.21, 98.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.35, 98.13) --
	(150.92, 96.44) --
	(150.70, 98.20) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.35, 98.13) --
	(150.92, 96.44) --
	(150.70, 98.20) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (155.17, 95.59) --
	(154.57, 93.92) --
	(155.49, 95.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (155.17, 95.59) --
	(154.57, 93.92) --
	(155.49, 95.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (158.60, 92.27) --
	(157.73, 90.72) --
	(158.89, 92.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (158.60, 92.27) --
	(157.73, 90.72) --
	(158.89, 92.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (167.21,101.18) --
	(165.76,102.20) --
	(166.98,100.91) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (167.21,101.18) --
	(165.76,102.20) --
	(166.98,100.91) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (174.82,101.72) --
	(173.82,103.20) --
	(174.51,101.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (174.82,101.72) --
	(173.82,103.20) --
	(174.51,101.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (182.24,101.45) --
	(181.66,103.14) --
	(181.89,101.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (182.24,101.45) --
	(181.66,103.14) --
	(181.89,101.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (189.37, 99.90) --
	(189.23,101.67) --
	(189.01, 99.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (189.37, 99.90) --
	(189.23,101.67) --
	(189.01, 99.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (195.96, 99.06) --
	(196.47,100.76) --
	(195.63, 99.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (195.96, 99.06) --
	(196.47,100.76) --
	(195.63, 99.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (202.03, 98.34) --
	(202.78, 96.73) --
	(202.36, 98.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (202.03, 98.34) --
	(202.78, 96.73) --
	(202.36, 98.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.17,105.54) --
	( 20.52,103.88) --
	( 21.49,105.38) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.17,105.54) --
	( 20.52,103.88) --
	( 21.49,105.38) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 27.85,105.05) --
	( 27.32,106.75) --
	( 27.50,104.98) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 27.85,105.05) --
	( 27.32,106.75) --
	( 27.50,104.98) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 34.43,105.49) --
	( 34.97,107.18) --
	( 34.11,105.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 34.43,105.49) --
	( 34.97,107.18) --
	( 34.11,105.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.10,106.44) --
	( 43.23,107.81) --
	( 41.85,106.69) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.10,106.44) --
	( 43.23,107.81) --
	( 41.85,106.69) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 50.34,106.63) --
	( 51.84,107.58) --
	( 50.18,106.94) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 50.34,106.63) --
	( 51.84,107.58) --
	( 50.18,106.94) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 58.34,105.95) --
	( 60.05,106.46) --
	( 58.28,106.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 58.34,105.95) --
	( 60.05,106.46) --
	( 58.28,106.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 63.83,101.09) --
	( 65.21, 99.97) --
	( 64.08,101.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 63.83,101.09) --
	( 65.21, 99.97) --
	( 64.08,101.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 67.06,104.43) --
	( 68.55,103.46) --
	( 67.28,104.70) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 67.06,104.43) --
	( 68.55,103.46) --
	( 67.28,104.70) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 72.67,105.22) --
	( 73.29,103.55) --
	( 73.02,105.31) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 72.67,105.22) --
	( 73.29,103.55) --
	( 73.02,105.31) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 79.44,105.68) --
	( 78.66,104.08) --
	( 79.74,105.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 79.44,105.68) --
	( 78.66,104.08) --
	( 79.74,105.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 86.40,105.17) --
	( 84.66,105.54) --
	( 86.29,104.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 86.40,105.17) --
	( 84.66,105.54) --
	( 86.29,104.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 92.49,104.50) --
	( 92.15,106.25) --
	( 92.14,104.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 92.49,104.50) --
	( 92.15,106.25) --
	( 92.14,104.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.49,105.35) --
	( 97.72,105.17) --
	( 99.49,105.00) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.49,105.35) --
	( 97.72,105.17) --
	( 99.49,105.00) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (104.72,104.47) --
	(105.85,105.85) --
	(104.47,104.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (104.72,104.47) --
	(105.85,105.85) --
	(104.47,104.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.46,106.01) --
	(111.64,104.24) --
	(111.81,106.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.46,106.01) --
	(111.64,104.24) --
	(111.81,106.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (118.80,104.72) --
	(117.42,105.85) --
	(118.55,104.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (118.80,104.72) --
	(117.42,105.85) --
	(118.55,104.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (123.78,105.00) --
	(125.55,105.17) --
	(123.78,105.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (123.78,105.00) --
	(125.55,105.17) --
	(123.78,105.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (131.13,104.47) --
	(131.12,106.25) --
	(130.78,104.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (131.13,104.47) --
	(131.12,106.25) --
	(130.78,104.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (136.98,104.83) --
	(138.61,105.54) --
	(136.87,105.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (136.98,104.83) --
	(138.61,105.54) --
	(136.87,105.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (143.53,105.50) --
	(144.61,104.08) --
	(143.84,105.68) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (143.53,105.50) --
	(144.61,104.08) --
	(143.84,105.68) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.25,105.31) --
	(149.98,103.55) --
	(150.60,105.22) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.25,105.31) --
	(149.98,103.55) --
	(150.60,105.22) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (155.99,104.70) --
	(154.72,103.46) --
	(156.21,104.43) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (155.99,104.70) --
	(154.72,103.46) --
	(156.21,104.43) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (159.19,101.34) --
	(158.06, 99.97) --
	(159.44,101.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (159.19,101.34) --
	(158.06, 99.97) --
	(159.44,101.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (164.99,106.29) --
	(163.22,106.46) --
	(164.93,105.95) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (164.99,106.29) --
	(163.22,106.46) --
	(164.93,105.95) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (173.09,106.94) --
	(171.43,107.58) --
	(172.94,106.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (173.09,106.94) --
	(171.43,107.58) --
	(172.94,106.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (181.42,106.69) --
	(180.04,107.81) --
	(181.18,106.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (181.42,106.69) --
	(180.04,107.81) --
	(181.18,106.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (189.16,105.63) --
	(188.30,107.18) --
	(188.84,105.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (189.16,105.63) --
	(188.30,107.18) --
	(188.84,105.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (195.77,104.98) --
	(195.95,106.75) --
	(195.42,105.05) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (195.77,104.98) --
	(195.95,106.75) --
	(195.42,105.05) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (201.79,105.38) --
	(202.75,103.88) --
	(202.10,105.54) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (201.79,105.38) --
	(202.75,103.88) --
	(202.10,105.54) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.80,111.81) --
	( 20.03,111.64) --
	( 21.80,111.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.80,111.81) --
	( 20.03,111.64) --
	( 21.80,111.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 28.50,111.81) --
	( 26.73,111.64) --
	( 28.50,111.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 28.50,111.81) --
	( 26.73,111.64) --
	( 28.50,111.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 34.03,111.46) --
	( 35.80,111.64) --
	( 34.03,111.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 34.03,111.46) --
	( 35.80,111.64) --
	( 34.03,111.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.19,111.46) --
	( 43.96,111.64) --
	( 42.19,111.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.19,111.46) --
	( 43.96,111.64) --
	( 42.19,111.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 50.73,111.46) --
	( 52.50,111.64) --
	( 50.73,111.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 50.73,111.46) --
	( 52.50,111.64) --
	( 50.73,111.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 58.66,111.46) --
	( 60.43,111.64) --
	( 58.66,111.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 58.66,111.46) --
	( 60.43,111.64) --
	( 58.66,111.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 63.33,111.46) --
	( 65.10,111.64) --
	( 63.33,111.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 63.33,111.46) --
	( 65.10,111.64) --
	( 63.33,111.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 66.83,111.46) --
	( 68.60,111.64) --
	( 66.83,111.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 66.83,111.46) --
	( 68.60,111.64) --
	( 66.83,111.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 72.61,111.46) --
	( 74.38,111.64) --
	( 72.61,111.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 72.61,111.46) --
	( 74.38,111.64) --
	( 72.61,111.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 80.15,111.81) --
	( 78.38,111.64) --
	( 80.15,111.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 80.15,111.81) --
	( 78.38,111.64) --
	( 80.15,111.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 86.45,111.81) --
	( 84.68,111.64) --
	( 86.45,111.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 86.45,111.81) --
	( 84.68,111.64) --
	( 86.45,111.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 92.92,111.81) --
	( 91.15,111.64) --
	( 92.92,111.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 92.92,111.81) --
	( 91.15,111.64) --
	( 92.92,111.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 97.89,111.46) --
	( 99.66,111.64) --
	( 97.89,111.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 97.89,111.46) --
	( 99.66,111.64) --
	( 97.89,111.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (106.01,111.81) --
	(104.24,111.64) --
	(106.01,111.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (106.01,111.81) --
	(104.24,111.64) --
	(106.01,111.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (110.75,111.46) --
	(112.52,111.64) --
	(110.75,111.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (110.75,111.46) --
	(112.52,111.64) --
	(110.75,111.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.26,111.46) --
	(119.03,111.64) --
	(117.26,111.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.26,111.46) --
	(119.03,111.64) --
	(117.26,111.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (125.38,111.81) --
	(123.61,111.64) --
	(125.38,111.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (125.38,111.81) --
	(123.61,111.64) --
	(125.38,111.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (130.35,111.46) --
	(132.12,111.64) --
	(130.35,111.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (130.35,111.46) --
	(132.12,111.64) --
	(130.35,111.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (136.82,111.46) --
	(138.59,111.64) --
	(136.82,111.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (136.82,111.46) --
	(138.59,111.64) --
	(136.82,111.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (143.12,111.46) --
	(144.89,111.64) --
	(143.12,111.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (143.12,111.46) --
	(144.89,111.64) --
	(143.12,111.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.66,111.81) --
	(148.89,111.64) --
	(150.66,111.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.66,111.81) --
	(148.89,111.64) --
	(150.66,111.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.44,111.81) --
	(154.67,111.64) --
	(156.44,111.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.44,111.81) --
	(154.67,111.64) --
	(156.44,111.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (159.95,111.81) --
	(158.18,111.64) --
	(159.95,111.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (159.95,111.81) --
	(158.18,111.64) --
	(159.95,111.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (164.61,111.81) --
	(162.84,111.64) --
	(164.61,111.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (164.61,111.81) --
	(162.84,111.64) --
	(164.61,111.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (172.54,111.81) --
	(170.77,111.64) --
	(172.54,111.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (172.54,111.81) --
	(170.77,111.64) --
	(172.54,111.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (181.08,111.81) --
	(179.31,111.64) --
	(181.08,111.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (181.08,111.81) --
	(179.31,111.64) --
	(181.08,111.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (189.24,111.81) --
	(187.47,111.64) --
	(189.24,111.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (189.24,111.81) --
	(187.47,111.64) --
	(189.24,111.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (194.77,111.46) --
	(196.54,111.64) --
	(194.77,111.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (194.77,111.46) --
	(196.54,111.64) --
	(194.77,111.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (201.47,111.46) --
	(203.24,111.64) --
	(201.47,111.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (201.47,111.46) --
	(203.24,111.64) --
	(201.47,111.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.49,117.89) --
	( 20.52,119.39) --
	( 21.17,117.73) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.49,117.89) --
	( 20.52,119.39) --
	( 21.17,117.73) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 27.50,118.29) --
	( 27.32,116.52) --
	( 27.85,118.22) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 27.50,118.29) --
	( 27.32,116.52) --
	( 27.85,118.22) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 34.11,117.64) --
	( 34.97,116.09) --
	( 34.43,117.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 34.11,117.64) --
	( 34.97,116.09) --
	( 34.43,117.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 41.85,116.58) --
	( 43.23,115.46) --
	( 42.10,116.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 41.85,116.58) --
	( 43.23,115.46) --
	( 42.10,116.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 50.18,116.33) --
	( 51.84,115.69) --
	( 50.34,116.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 50.18,116.33) --
	( 51.84,115.69) --
	( 50.34,116.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 58.28,116.98) --
	( 60.05,116.81) --
	( 58.34,117.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 58.28,116.98) --
	( 60.05,116.81) --
	( 58.34,117.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 64.08,121.93) --
	( 65.21,123.30) --
	( 63.83,122.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 64.08,121.93) --
	( 65.21,123.30) --
	( 63.83,122.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 67.28,118.57) --
	( 68.55,119.81) --
	( 67.06,118.84) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 67.28,118.57) --
	( 68.55,119.81) --
	( 67.06,118.84) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 73.02,117.96) --
	( 73.29,119.72) --
	( 72.67,118.05) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 73.02,117.96) --
	( 73.29,119.72) --
	( 72.67,118.05) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 79.74,117.77) --
	( 78.66,119.19) --
	( 79.44,117.59) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 79.74,117.77) --
	( 78.66,119.19) --
	( 79.44,117.59) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 86.29,118.44) --
	( 84.66,117.73) --
	( 86.40,118.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 86.29,118.44) --
	( 84.66,117.73) --
	( 86.40,118.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 92.14,118.80) --
	( 92.15,117.02) --
	( 92.49,118.77) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 92.14,118.80) --
	( 92.15,117.02) --
	( 92.49,118.77) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.49,118.27) --
	( 97.72,118.10) --
	( 99.49,117.92) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.49,118.27) --
	( 97.72,118.10) --
	( 99.49,117.92) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (104.47,118.55) --
	(105.85,117.42) --
	(104.72,118.80) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (104.47,118.55) --
	(105.85,117.42) --
	(104.72,118.80) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.81,117.26) --
	(111.64,119.03) --
	(111.46,117.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.81,117.26) --
	(111.64,119.03) --
	(111.46,117.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (118.55,118.80) --
	(117.42,117.42) --
	(118.80,118.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (118.55,118.80) --
	(117.42,117.42) --
	(118.80,118.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (123.78,117.92) --
	(125.55,118.10) --
	(123.78,118.27) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (123.78,117.92) --
	(125.55,118.10) --
	(123.78,118.27) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (130.78,118.77) --
	(131.12,117.02) --
	(131.13,118.80) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (130.78,118.77) --
	(131.12,117.02) --
	(131.13,118.80) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (136.87,118.11) --
	(138.61,117.73) --
	(136.98,118.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (136.87,118.11) --
	(138.61,117.73) --
	(136.98,118.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (143.84,117.59) --
	(144.61,119.19) --
	(143.53,117.77) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (143.84,117.59) --
	(144.61,119.19) --
	(143.53,117.77) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.60,118.05) --
	(149.98,119.72) --
	(150.25,117.96) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.60,118.05) --
	(149.98,119.72) --
	(150.25,117.96) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.21,118.84) --
	(154.72,119.81) --
	(155.99,118.57) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.21,118.84) --
	(154.72,119.81) --
	(155.99,118.57) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (159.44,122.18) --
	(158.06,123.30) --
	(159.19,121.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (159.44,122.18) --
	(158.06,123.30) --
	(159.19,121.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (164.93,117.33) --
	(163.22,116.81) --
	(164.99,116.98) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (164.93,117.33) --
	(163.22,116.81) --
	(164.99,116.98) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (172.94,116.64) --
	(171.43,115.69) --
	(173.09,116.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (172.94,116.64) --
	(171.43,115.69) --
	(173.09,116.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (181.18,116.83) --
	(180.04,115.46) --
	(181.42,116.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (181.18,116.83) --
	(180.04,115.46) --
	(181.42,116.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (188.84,117.78) --
	(188.30,116.09) --
	(189.16,117.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (188.84,117.78) --
	(188.30,116.09) --
	(189.16,117.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (195.42,118.22) --
	(195.95,116.52) --
	(195.77,118.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (195.42,118.22) --
	(195.95,116.52) --
	(195.77,118.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (202.10,117.73) --
	(202.75,119.39) --
	(201.79,117.89) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (202.10,117.73) --
	(202.75,119.39) --
	(201.79,117.89) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.24,124.93) --
	( 20.50,126.54) --
	( 20.91,124.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.24,124.93) --
	( 20.50,126.54) --
	( 20.91,124.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 27.31,124.21) --
	( 26.81,122.51) --
	( 27.64,124.08) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 27.31,124.21) --
	( 26.81,122.51) --
	( 27.64,124.08) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 33.90,123.37) --
	( 34.04,121.60) --
	( 34.26,123.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 33.90,123.37) --
	( 34.04,121.60) --
	( 34.26,123.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 41.03,121.82) --
	( 41.61,120.14) --
	( 41.38,121.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 41.03,121.82) --
	( 41.61,120.14) --
	( 41.38,121.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 48.45,121.55) --
	( 49.45,120.08) --
	( 48.76,121.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 48.45,121.55) --
	( 49.45,120.08) --
	( 48.76,121.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 56.06,122.10) --
	( 57.51,121.07) --
	( 56.29,122.36) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 56.06,122.10) --
	( 57.51,121.07) --
	( 56.29,122.36) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 64.67,131.00) --
	( 65.54,132.55) --
	( 64.38,131.20) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 64.67,131.00) --
	( 65.54,132.55) --
	( 64.38,131.20) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 68.10,127.68) --
	( 68.71,129.35) --
	( 67.78,127.84) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 68.10,127.68) --
	( 68.71,129.35) --
	( 67.78,127.84) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 72.92,125.14) --
	( 72.35,126.83) --
	( 72.57,125.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 72.92,125.14) --
	( 72.35,126.83) --
	( 72.57,125.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 79.94,124.97) --
	( 78.34,124.20) --
	( 80.06,124.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 79.94,124.97) --
	( 78.34,124.20) --
	( 80.06,124.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 85.13,124.35) --
	( 86.89,124.61) --
	( 85.11,124.70) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 85.13,124.35) --
	( 86.89,124.61) --
	( 85.11,124.70) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 92.41,125.19) --
	( 91.68,123.56) --
	( 92.72,125.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 92.41,125.19) --
	( 91.68,123.56) --
	( 92.72,125.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 98.12,124.90) --
	( 99.50,123.77) --
	( 98.37,125.15) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 98.12,124.90) --
	( 99.50,123.77) --
	( 98.37,125.15) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.35,123.78) --
	(105.17,125.55) --
	(105.00,123.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.35,123.78) --
	(105.17,125.55) --
	(105.00,123.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.46,125.38) --
	(111.64,123.61) --
	(111.81,125.38) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.46,125.38) --
	(111.64,123.61) --
	(111.81,125.38) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (118.27,123.78) --
	(118.10,125.55) --
	(117.92,123.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (118.27,123.78) --
	(118.10,125.55) --
	(117.92,123.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (124.90,125.15) --
	(123.77,123.77) --
	(125.15,124.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (124.90,125.15) --
	(123.77,123.77) --
	(125.15,124.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (130.55,125.01) --
	(131.59,123.56) --
	(130.86,125.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (130.55,125.01) --
	(131.59,123.56) --
	(130.86,125.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (138.16,124.70) --
	(136.38,124.61) --
	(138.14,124.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (138.16,124.70) --
	(136.38,124.61) --
	(138.14,124.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (143.21,124.63) --
	(144.93,124.20) --
	(143.33,124.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (143.21,124.63) --
	(144.93,124.20) --
	(143.33,124.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.70,125.07) --
	(150.92,126.83) --
	(150.35,125.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.70,125.07) --
	(150.92,126.83) --
	(150.35,125.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (155.49,127.84) --
	(154.57,129.35) --
	(155.17,127.68) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (155.49,127.84) --
	(154.57,129.35) --
	(155.17,127.68) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (158.89,131.20) --
	(157.73,132.55) --
	(158.60,131.00) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (158.89,131.20) --
	(157.73,132.55) --
	(158.60,131.00) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (166.98,122.36) --
	(165.76,121.07) --
	(167.21,122.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (166.98,122.36) --
	(165.76,121.07) --
	(167.21,122.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (174.51,121.72) --
	(173.82,120.08) --
	(174.82,121.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (174.51,121.72) --
	(173.82,120.08) --
	(174.82,121.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (181.89,121.90) --
	(181.66,120.14) --
	(182.24,121.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (181.89,121.90) --
	(181.66,120.14) --
	(182.24,121.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (189.01,123.37) --
	(189.23,121.60) --
	(189.37,123.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (189.01,123.37) --
	(189.23,121.60) --
	(189.37,123.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (195.63,124.08) --
	(196.47,122.51) --
	(195.96,124.21) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (195.63,124.08) --
	(196.47,122.51) --
	(195.96,124.21) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (202.36,124.81) --
	(202.78,126.54) --
	(202.03,124.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (202.36,124.81) --
	(202.78,126.54) --
	(202.03,124.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 20.90,132.62) --
	( 20.23,134.27) --
	( 20.56,132.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 20.90,132.62) --
	( 20.23,134.27) --
	( 20.56,132.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 26.97,129.70) --
	( 26.52,127.98) --
	( 27.30,129.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 26.97,129.70) --
	( 26.52,127.98) --
	( 27.30,129.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 33.72,129.63) --
	( 33.63,127.86) --
	( 34.07,129.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 33.72,129.63) --
	( 33.63,127.86) --
	( 34.07,129.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 40.16,127.76) --
	( 40.22,125.98) --
	( 40.52,127.73) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 40.16,127.76) --
	( 40.22,125.98) --
	( 40.52,127.73) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 46.72,127.60) --
	( 46.82,125.83) --
	( 47.07,127.59) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 46.72,127.60) --
	( 46.82,125.83) --
	( 47.07,127.59) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 53.04,128.61) --
	( 53.03,126.83) --
	( 53.40,128.57) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 53.04,128.61) --
	( 53.03,126.83) --
	( 53.40,128.57) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 60.52,133.73) --
	( 60.60,135.50) --
	( 60.17,133.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 60.52,133.73) --
	( 60.60,135.50) --
	( 60.17,133.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 69.44,139.45) --
	( 69.84,141.19) --
	( 69.10,139.57) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 69.44,139.45) --
	( 69.84,141.19) --
	( 69.10,139.57) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 73.11,130.96) --
	( 74.47,132.10) --
	( 72.91,131.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 73.11,130.96) --
	( 74.47,132.10) --
	( 72.91,131.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 79.69,130.93) --
	( 81.37,131.53) --
	( 79.61,131.27) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 79.69,130.93) --
	( 81.37,131.53) --
	( 79.61,131.27) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 85.68,130.45) --
	( 86.39,132.08) --
	( 85.37,130.62) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 85.68,130.45) --
	( 86.39,132.08) --
	( 85.37,130.62) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 92.01,131.01) --
	( 93.39,129.88) --
	( 92.27,131.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 92.01,131.01) --
	( 93.39,129.88) --
	( 92.27,131.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 98.26,130.55) --
	( 99.71,131.59) --
	( 98.08,130.86) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 98.26,130.55) --
	( 99.71,131.59) --
	( 98.08,130.86) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (104.50,130.78) --
	(106.25,131.12) --
	(104.47,131.13) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (104.50,130.78) --
	(106.25,131.12) --
	(104.47,131.13) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.81,130.35) --
	(111.64,132.12) --
	(111.46,130.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.81,130.35) --
	(111.64,132.12) --
	(111.46,130.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (118.80,131.13) --
	(117.02,131.12) --
	(118.77,130.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (118.80,131.13) --
	(117.02,131.12) --
	(118.77,130.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (125.19,130.86) --
	(123.56,131.59) --
	(125.01,130.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (125.19,130.86) --
	(123.56,131.59) --
	(125.01,130.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (131.01,131.26) --
	(129.88,129.88) --
	(131.26,131.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (131.01,131.26) --
	(129.88,129.88) --
	(131.26,131.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (137.90,130.62) --
	(136.88,132.08) --
	(137.60,130.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (137.90,130.62) --
	(136.88,132.08) --
	(137.60,130.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (143.66,131.27) --
	(141.91,131.53) --
	(143.58,130.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (143.66,131.27) --
	(141.91,131.53) --
	(143.58,130.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.36,131.26) --
	(148.80,132.10) --
	(150.16,130.96) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.36,131.26) --
	(148.80,132.10) --
	(150.16,130.96) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (154.17,139.57) --
	(153.43,141.19) --
	(153.83,139.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (154.17,139.57) --
	(153.43,141.19) --
	(153.83,139.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (163.10,133.78) --
	(162.67,135.50) --
	(162.75,133.73) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (163.10,133.78) --
	(162.67,135.50) --
	(162.75,133.73) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (169.88,128.57) --
	(170.25,126.83) --
	(170.23,128.61) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (169.88,128.57) --
	(170.25,126.83) --
	(170.23,128.61) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (176.20,127.59) --
	(176.45,125.83) --
	(176.55,127.60) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (176.20,127.59) --
	(176.45,125.83) --
	(176.55,127.60) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (182.76,127.73) --
	(183.05,125.98) --
	(183.11,127.76) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (182.76,127.73) --
	(183.05,125.98) --
	(183.11,127.76) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (189.20,129.58) --
	(189.64,127.86) --
	(189.55,129.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (189.20,129.58) --
	(189.64,127.86) --
	(189.55,129.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (195.97,129.58) --
	(196.75,127.98) --
	(196.30,129.70) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (195.97,129.58) --
	(196.75,127.98) --
	(196.30,129.70) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (202.71,132.52) --
	(203.04,134.27) --
	(202.37,132.62) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (202.71,132.52) --
	(203.04,134.27) --
	(202.37,132.62) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.80,139.77) --
	( 21.95,141.54) --
	( 21.45,139.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.80,139.77) --
	( 21.95,141.54) --
	( 21.45,139.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 27.52,135.80) --
	( 27.76,134.03) --
	( 27.88,135.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 27.52,135.80) --
	( 27.76,134.03) --
	( 27.88,135.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 33.31,136.19) --
	( 32.72,134.51) --
	( 33.63,136.04) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 33.31,136.19) --
	( 32.72,134.51) --
	( 33.63,136.04) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 39.40,134.57) --
	( 39.01,132.83) --
	( 39.74,134.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 39.40,134.57) --
	( 39.01,132.83) --
	( 39.74,134.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 45.61,134.22) --
	( 45.16,132.51) --
	( 45.94,134.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 45.61,134.22) --
	( 45.16,132.51) --
	( 45.94,134.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 52.13,135.16) --
	( 51.50,133.50) --
	( 52.45,135.00) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 52.13,135.16) --
	( 51.50,133.50) --
	( 52.45,135.00) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 59.74,137.27) --
	( 59.71,135.49) --
	( 60.10,137.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 59.74,137.27) --
	( 59.71,135.49) --
	( 60.10,137.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 68.63,147.97) --
	( 68.79,149.75) --
	( 68.28,148.04) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 68.63,147.97) --
	( 68.79,149.75) --
	( 68.28,148.04) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 73.50,138.40) --
	( 74.10,140.08) --
	( 73.18,138.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 73.50,138.40) --
	( 74.10,140.08) --
	( 73.18,138.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 79.19,137.78) --
	( 77.59,138.56) --
	( 79.00,137.48) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 79.19,137.78) --
	( 77.59,138.56) --
	( 79.00,137.48) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 85.10,137.92) --
	( 86.48,136.79) --
	( 85.35,138.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 85.10,137.92) --
	( 86.48,136.79) --
	( 85.35,138.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 92.65,137.90) --
	( 91.19,136.88) --
	( 92.82,137.60) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 92.65,137.90) --
	( 91.19,136.88) --
	( 92.82,137.60) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 98.57,138.16) --
	( 98.66,136.38) --
	( 98.92,138.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 98.57,138.16) --
	( 98.66,136.38) --
	( 98.92,138.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.17,136.87) --
	(105.54,138.61) --
	(104.83,136.98) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.17,136.87) --
	(105.54,138.61) --
	(104.83,136.98) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.81,136.82) --
	(111.64,138.59) --
	(111.46,136.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.81,136.82) --
	(111.64,138.59) --
	(111.46,136.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (118.44,136.98) --
	(117.73,138.61) --
	(118.11,136.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (118.44,136.98) --
	(117.73,138.61) --
	(118.11,136.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (124.35,138.14) --
	(124.61,136.38) --
	(124.70,138.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (124.35,138.14) --
	(124.61,136.38) --
	(124.70,138.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (130.45,137.60) --
	(132.08,136.88) --
	(130.62,137.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (130.45,137.60) --
	(132.08,136.88) --
	(130.62,137.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (137.92,138.17) --
	(136.79,136.79) --
	(138.17,137.92) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (137.92,138.17) --
	(136.79,136.79) --
	(138.17,137.92) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (144.27,137.48) --
	(145.68,138.56) --
	(144.08,137.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (144.27,137.48) --
	(145.68,138.56) --
	(144.08,137.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.09,138.56) --
	(149.18,140.08) --
	(149.77,138.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.09,138.56) --
	(149.18,140.08) --
	(149.77,138.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (154.99,148.04) --
	(154.48,149.75) --
	(154.64,147.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (154.99,148.04) --
	(154.48,149.75) --
	(154.64,147.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (163.17,137.23) --
	(163.56,135.49) --
	(163.53,137.27) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (163.17,137.23) --
	(163.56,135.49) --
	(163.53,137.27) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (170.82,135.00) --
	(171.77,133.50) --
	(171.14,135.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (170.82,135.00) --
	(171.77,133.50) --
	(171.14,135.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (177.33,134.10) --
	(178.11,132.51) --
	(177.66,134.22) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (177.33,134.10) --
	(178.11,132.51) --
	(177.66,134.22) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (183.53,134.46) --
	(184.26,132.83) --
	(183.87,134.57) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (183.53,134.46) --
	(184.26,132.83) --
	(183.87,134.57) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (189.64,136.04) --
	(190.55,134.51) --
	(189.96,136.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (189.64,136.04) --
	(190.55,134.51) --
	(189.96,136.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (195.39,135.81) --
	(195.51,134.03) --
	(195.75,135.80) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (195.39,135.81) --
	(195.51,134.03) --
	(195.75,135.80) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.69,144.33) --
	( 22.59,145.86) --
	( 21.40,144.54) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.69,144.33) --
	( 22.59,145.86) --
	( 21.40,144.54) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 26.73,145.03) --
	( 25.32,146.10) --
	( 26.49,144.77) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 26.73,145.03) --
	( 25.32,146.10) --
	( 26.49,144.77) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 33.11,141.14) --
	( 32.79,139.40) --
	( 33.45,141.05) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 33.11,141.14) --
	( 32.79,139.40) --
	( 33.45,141.05) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 39.47,141.99) --
	( 38.90,140.31) --
	( 39.80,141.84) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 39.47,141.99) --
	( 38.90,140.31) --
	( 39.80,141.84) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 45.10,141.17) --
	( 44.32,139.57) --
	( 45.40,140.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 45.10,141.17) --
	( 44.32,139.57) --
	( 45.40,140.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 51.23,141.80) --
	( 50.15,140.38) --
	( 51.49,141.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 51.23,141.80) --
	( 50.15,140.38) --
	( 51.49,141.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 56.79,143.39) --
	( 55.10,142.83) --
	( 56.87,143.05) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 56.79,143.39) --
	( 55.10,142.83) --
	( 56.87,143.05) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 62.57,150.04) --
	( 61.44,151.41) --
	( 62.28,149.84) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 62.57,150.04) --
	( 61.44,151.41) --
	( 62.28,149.84) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 73.49,147.71) --
	( 73.51,149.49) --
	( 73.13,147.75) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 73.49,147.71) --
	( 73.51,149.49) --
	( 73.13,147.75) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 79.01,144.01) --
	( 80.39,142.88) --
	( 79.26,144.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 79.01,144.01) --
	( 80.39,142.88) --
	( 79.26,144.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 85.79,144.27) --
	( 84.71,145.68) --
	( 85.49,144.08) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 85.79,144.27) --
	( 84.71,145.68) --
	( 85.49,144.08) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 92.00,143.66) --
	( 91.74,141.91) --
	( 92.34,143.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 92.00,143.66) --
	( 91.74,141.91) --
	( 92.34,143.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 98.64,143.21) --
	( 99.08,144.93) --
	( 98.30,143.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 98.64,143.21) --
	( 99.08,144.93) --
	( 98.30,143.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.68,143.84) --
	(104.08,144.61) --
	(105.50,143.53) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.68,143.84) --
	(104.08,144.61) --
	(105.50,143.53) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.81,143.12) --
	(111.64,144.89) --
	(111.46,143.12) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.81,143.12) --
	(111.64,144.89) --
	(111.46,143.12) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.77,143.53) --
	(119.19,144.61) --
	(117.59,143.84) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.77,143.53) --
	(119.19,144.61) --
	(117.59,143.84) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (124.97,143.33) --
	(124.20,144.93) --
	(124.63,143.21) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (124.97,143.33) --
	(124.20,144.93) --
	(124.63,143.21) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (130.93,143.58) --
	(131.53,141.91) --
	(131.27,143.66) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (130.93,143.58) --
	(131.53,141.91) --
	(131.27,143.66) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (137.78,144.08) --
	(138.56,145.68) --
	(137.48,144.27) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (137.78,144.08) --
	(138.56,145.68) --
	(137.48,144.27) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (144.01,144.26) --
	(142.88,142.88) --
	(144.26,144.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (144.01,144.26) --
	(142.88,142.88) --
	(144.26,144.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.14,147.75) --
	(149.76,149.49) --
	(149.78,147.71) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.14,147.75) --
	(149.76,149.49) --
	(149.78,147.71) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (160.99,149.84) --
	(161.83,151.41) --
	(160.70,150.04) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (160.99,149.84) --
	(161.83,151.41) --
	(160.70,150.04) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (166.40,143.05) --
	(168.17,142.83) --
	(166.48,143.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (166.40,143.05) --
	(168.17,142.83) --
	(166.48,143.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (171.78,141.55) --
	(173.12,140.38) --
	(172.04,141.80) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (171.78,141.55) --
	(173.12,140.38) --
	(172.04,141.80) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (177.87,140.99) --
	(178.95,139.57) --
	(178.17,141.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (177.87,140.99) --
	(178.95,139.57) --
	(178.17,141.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (183.47,141.84) --
	(184.37,140.31) --
	(183.80,141.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (183.47,141.84) --
	(184.37,140.31) --
	(183.80,141.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (189.82,141.05) --
	(190.48,139.40) --
	(190.16,141.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (189.82,141.05) --
	(190.48,139.40) --
	(190.16,141.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.78,144.77) --
	(197.95,146.10) --
	(196.54,145.03) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.78,144.77) --
	(197.95,146.10) --
	(196.54,145.03) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 29.28,153.69) --
	( 29.84,155.38) --
	( 28.96,153.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 29.28,153.69) --
	( 29.84,155.38) --
	( 28.96,153.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 34.10,147.96) --
	( 34.39,146.21) --
	( 34.45,147.98) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 34.10,147.96) --
	( 34.39,146.21) --
	( 34.45,147.98) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 38.99,148.23) --
	( 38.20,146.64) --
	( 39.29,148.04) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 38.99,148.23) --
	( 38.20,146.64) --
	( 39.29,148.04) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 45.15,148.72) --
	( 44.04,147.33) --
	( 45.40,148.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 45.15,148.72) --
	( 44.04,147.33) --
	( 45.40,148.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 50.88,149.11) --
	( 49.43,148.07) --
	( 51.06,148.80) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 50.88,149.11) --
	( 49.43,148.07) --
	( 51.06,148.80) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 56.73,151.28) --
	( 54.97,151.48) --
	( 56.66,150.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 56.73,151.28) --
	( 54.97,151.48) --
	( 56.66,150.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 63.84,152.45) --
	( 62.30,153.33) --
	( 63.64,152.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 63.84,152.45) --
	( 62.30,153.33) --
	( 63.64,152.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 67.99,155.53) --
	( 66.61,156.66) --
	( 67.74,155.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 67.99,155.53) --
	( 66.61,156.66) --
	( 67.74,155.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 75.52,150.14) --
	( 73.78,149.76) --
	( 75.56,149.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 75.52,150.14) --
	( 73.78,149.76) --
	( 75.56,149.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 84.72,150.09) --
	( 83.19,149.18) --
	( 84.87,149.77) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 84.72,150.09) --
	( 83.19,149.18) --
	( 84.87,149.77) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 92.01,150.36) --
	( 91.17,148.80) --
	( 92.31,150.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 92.01,150.36) --
	( 91.17,148.80) --
	( 92.31,150.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 98.20,150.70) --
	( 96.44,150.92) --
	( 98.13,150.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 98.20,150.70) --
	( 96.44,150.92) --
	( 98.13,150.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.22,150.60) --
	(103.55,149.98) --
	(105.31,150.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.22,150.60) --
	(103.55,149.98) --
	(105.31,150.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.46,150.66) --
	(111.64,148.89) --
	(111.81,150.66) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.46,150.66) --
	(111.64,148.89) --
	(111.81,150.66) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.96,150.25) --
	(119.72,149.98) --
	(118.05,150.60) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.96,150.25) --
	(119.72,149.98) --
	(118.05,150.60) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (125.14,150.35) --
	(126.83,150.92) --
	(125.07,150.70) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (125.14,150.35) --
	(126.83,150.92) --
	(125.07,150.70) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (130.96,150.16) --
	(132.10,148.80) --
	(131.26,150.36) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (130.96,150.16) --
	(132.10,148.80) --
	(131.26,150.36) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (138.40,149.77) --
	(140.08,149.18) --
	(138.56,150.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (138.40,149.77) --
	(140.08,149.18) --
	(138.56,150.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (147.71,149.78) --
	(149.49,149.76) --
	(147.75,150.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (147.71,149.78) --
	(149.49,149.76) --
	(147.75,150.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (155.53,155.28) --
	(156.66,156.66) --
	(155.28,155.53) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (155.53,155.28) --
	(156.66,156.66) --
	(155.28,155.53) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (159.63,152.16) --
	(160.97,153.33) --
	(159.43,152.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (159.63,152.16) --
	(160.97,153.33) --
	(159.43,152.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (166.61,150.93) --
	(168.30,151.48) --
	(166.54,151.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (166.61,150.93) --
	(168.30,151.48) --
	(166.54,151.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (172.22,148.80) --
	(173.84,148.07) --
	(172.39,149.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (172.22,148.80) --
	(173.84,148.07) --
	(172.39,149.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (177.87,148.47) --
	(179.23,147.33) --
	(178.12,148.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (177.87,148.47) --
	(179.23,147.33) --
	(178.12,148.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (183.98,148.04) --
	(185.07,146.64) --
	(184.28,148.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (183.98,148.04) --
	(185.07,146.64) --
	(184.28,148.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (188.82,147.98) --
	(188.88,146.21) --
	(189.17,147.96) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (188.82,147.98) --
	(188.88,146.21) --
	(189.17,147.96) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (194.31,153.83) --
	(193.44,155.38) --
	(193.99,153.69) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (194.31,153.83) --
	(193.44,155.38) --
	(193.99,153.69) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 28.19,156.95) --
	( 29.66,157.95) --
	( 28.02,157.27) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 28.19,156.95) --
	( 29.66,157.95) --
	( 28.02,157.27) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 34.21,158.35) --
	( 33.94,160.11) --
	( 33.85,158.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 34.21,158.35) --
	( 33.94,160.11) --
	( 33.85,158.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 40.50,153.75) --
	( 40.74,151.99) --
	( 40.85,153.76) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 40.50,153.75) --
	( 40.74,151.99) --
	( 40.85,153.76) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 45.63,156.33) --
	( 44.15,155.35) --
	( 45.80,156.02) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 45.63,156.33) --
	( 44.15,155.35) --
	( 45.80,156.02) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 51.19,156.39) --
	( 49.53,155.74) --
	( 51.28,156.05) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 51.19,156.39) --
	( 49.53,155.74) --
	( 51.28,156.05) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 57.53,158.09) --
	( 55.84,158.62) --
	( 57.39,157.76) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 57.53,158.09) --
	( 55.84,158.62) --
	( 57.39,157.76) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 64.12,159.40) --
	( 62.75,160.52) --
	( 63.87,159.15) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 64.12,159.40) --
	( 62.75,160.52) --
	( 63.87,159.15) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 71.11,159.63) --
	( 69.94,160.97) --
	( 70.82,159.43) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 71.11,159.63) --
	( 69.94,160.97) --
	( 70.82,159.43) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 73.43,160.99) --
	( 71.86,161.83) --
	( 73.23,160.70) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 73.43,160.99) --
	( 71.86,161.83) --
	( 73.23,160.70) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 75.23,154.99) --
	( 73.53,154.48) --
	( 75.30,154.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 75.23,154.99) --
	( 73.53,154.48) --
	( 75.30,154.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 83.70,154.17) --
	( 82.08,153.43) --
	( 83.82,153.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 83.70,154.17) --
	( 82.08,153.43) --
	( 83.82,153.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 95.44,155.49) --
	( 93.92,154.57) --
	( 95.59,155.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 95.44,155.49) --
	( 93.92,154.57) --
	( 95.59,155.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (104.43,156.21) --
	(103.46,154.72) --
	(104.70,155.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (104.43,156.21) --
	(103.46,154.72) --
	(104.70,155.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.46,156.44) --
	(111.64,154.67) --
	(111.81,156.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.46,156.44) --
	(111.64,154.67) --
	(111.81,156.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (118.57,155.99) --
	(119.81,154.72) --
	(118.84,156.21) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (118.57,155.99) --
	(119.81,154.72) --
	(118.84,156.21) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (127.68,155.17) --
	(129.35,154.57) --
	(127.84,155.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (127.68,155.17) --
	(129.35,154.57) --
	(127.84,155.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (139.45,153.83) --
	(141.19,153.43) --
	(139.57,154.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (139.45,153.83) --
	(141.19,153.43) --
	(139.57,154.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (147.97,154.64) --
	(149.75,154.48) --
	(148.04,154.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (147.97,154.64) --
	(149.75,154.48) --
	(148.04,154.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.04,160.70) --
	(151.41,161.83) --
	(149.84,160.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.04,160.70) --
	(151.41,161.83) --
	(149.84,160.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (152.45,159.43) --
	(153.33,160.97) --
	(152.16,159.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (152.45,159.43) --
	(153.33,160.97) --
	(152.16,159.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (159.40,159.15) --
	(160.52,160.52) --
	(159.15,159.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (159.40,159.15) --
	(160.52,160.52) --
	(159.15,159.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (165.88,157.76) --
	(167.44,158.62) --
	(165.74,158.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (165.88,157.76) --
	(167.44,158.62) --
	(165.74,158.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (171.99,156.05) --
	(173.74,155.74) --
	(172.09,156.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (171.99,156.05) --
	(173.74,155.74) --
	(172.09,156.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (177.47,156.02) --
	(179.12,155.35) --
	(177.64,156.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (177.47,156.02) --
	(179.12,155.35) --
	(177.64,156.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (182.42,153.76) --
	(182.53,151.99) --
	(182.77,153.75) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (182.42,153.76) --
	(182.53,151.99) --
	(182.77,153.75) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (189.42,158.33) --
	(189.33,160.11) --
	(189.06,158.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (189.42,158.33) --
	(189.33,160.11) --
	(189.06,158.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 35.01,163.90) --
	( 36.20,165.21) --
	( 34.77,164.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 35.01,163.90) --
	( 36.20,165.21) --
	( 34.77,164.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 38.97,164.18) --
	( 37.27,164.70) --
	( 38.83,163.86) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 38.97,164.18) --
	( 37.27,164.70) --
	( 38.83,163.86) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 45.92,161.49) --
	( 45.29,159.82) --
	( 46.23,161.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 45.92,161.49) --
	( 45.29,159.82) --
	( 46.23,161.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 53.29,163.44) --
	( 51.69,162.68) --
	( 53.41,163.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 53.29,163.44) --
	( 51.69,162.68) --
	( 53.41,163.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 59.13,164.39) --
	( 57.75,165.52) --
	( 58.88,164.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 59.13,164.39) --
	( 57.75,165.52) --
	( 58.88,164.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 65.51,165.88) --
	( 64.65,167.44) --
	( 65.18,165.74) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 65.51,165.88) --
	( 64.65,167.44) --
	( 65.18,165.74) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 72.34,166.61) --
	( 71.80,168.30) --
	( 72.00,166.54) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 72.34,166.61) --
	( 71.80,168.30) --
	( 72.00,166.54) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 80.22,166.40) --
	( 80.45,168.17) --
	( 79.88,166.48) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 80.22,166.40) --
	( 80.45,168.17) --
	( 79.88,166.48) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 86.04,163.17) --
	( 87.78,163.56) --
	( 86.00,163.53) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 86.04,163.17) --
	( 87.78,163.56) --
	( 86.00,163.53) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 89.49,163.10) --
	( 87.77,162.67) --
	( 89.55,162.75) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 89.49,163.10) --
	( 87.77,162.67) --
	( 89.55,162.75) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 92.07,158.89) --
	( 90.72,157.73) --
	( 92.27,158.60) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 92.07,158.89) --
	( 90.72,157.73) --
	( 92.27,158.60) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (101.09,159.44) --
	( 99.97,158.06) --
	(101.34,159.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (101.09,159.44) --
	( 99.97,158.06) --
	(101.34,159.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.46,159.95) --
	(111.64,158.18) --
	(111.81,159.95) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.46,159.95) --
	(111.64,158.18) --
	(111.81,159.95) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (121.93,159.19) --
	(123.30,158.06) --
	(122.18,159.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (121.93,159.19) --
	(123.30,158.06) --
	(122.18,159.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (131.00,158.60) --
	(132.55,157.73) --
	(131.20,158.89) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (131.00,158.60) --
	(132.55,157.73) --
	(131.20,158.89) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (133.73,162.75) --
	(135.50,162.67) --
	(133.78,163.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (133.73,162.75) --
	(135.50,162.67) --
	(133.78,163.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (137.27,163.53) --
	(135.49,163.56) --
	(137.23,163.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (137.27,163.53) --
	(135.49,163.56) --
	(137.23,163.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (143.39,166.48) --
	(142.83,168.17) --
	(143.05,166.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (143.39,166.48) --
	(142.83,168.17) --
	(143.05,166.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (151.28,166.54) --
	(151.48,168.30) --
	(150.93,166.61) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (151.28,166.54) --
	(151.48,168.30) --
	(150.93,166.61) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (158.09,165.74) --
	(158.62,167.44) --
	(157.76,165.88) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (158.09,165.74) --
	(158.62,167.44) --
	(157.76,165.88) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (164.39,164.14) --
	(165.52,165.52) --
	(164.14,164.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (164.39,164.14) --
	(165.52,165.52) --
	(164.14,164.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (169.86,163.11) --
	(171.58,162.68) --
	(169.98,163.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (169.86,163.11) --
	(171.58,162.68) --
	(169.98,163.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (177.04,161.33) --
	(177.98,159.82) --
	(177.36,161.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (177.04,161.33) --
	(177.98,159.82) --
	(177.36,161.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (184.44,163.86) --
	(186.01,164.70) --
	(184.30,164.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (184.44,163.86) --
	(186.01,164.70) --
	(184.30,164.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 41.97,173.13) --
	( 42.41,174.85) --
	( 41.63,173.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 41.97,173.13) --
	( 42.41,174.85) --
	( 41.63,173.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 47.76,166.93) --
	( 48.47,165.31) --
	( 48.10,167.04) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 47.76,166.93) --
	( 48.47,165.31) --
	( 48.10,167.04) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 53.30,169.72) --
	( 54.68,168.59) --
	( 53.56,169.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 53.30,169.72) --
	( 54.68,168.59) --
	( 53.56,169.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 60.16,169.86) --
	( 60.60,171.58) --
	( 59.83,169.98) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 60.16,169.86) --
	( 60.60,171.58) --
	( 59.83,169.98) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 67.22,171.99) --
	( 67.53,173.74) --
	( 66.88,172.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 67.22,171.99) --
	( 67.53,173.74) --
	( 66.88,172.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 74.47,172.22) --
	( 75.20,173.84) --
	( 74.17,172.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 74.47,172.22) --
	( 75.20,173.84) --
	( 74.17,172.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 81.72,171.78) --
	( 82.89,173.12) --
	( 81.48,172.04) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 81.72,171.78) --
	( 82.89,173.12) --
	( 81.48,172.04) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 88.27,170.82) --
	( 89.77,171.77) --
	( 88.11,171.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 88.27,170.82) --
	( 89.77,171.77) --
	( 88.11,171.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 94.70,169.88) --
	( 96.44,170.25) --
	( 94.66,170.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 94.70,169.88) --
	( 96.44,170.25) --
	( 94.66,170.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (100.91,166.98) --
	(102.20,165.76) --
	(101.18,167.21) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (100.91,166.98) --
	(102.20,165.76) --
	(101.18,167.21) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.95,164.93) --
	(106.46,163.22) --
	(106.29,164.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.95,164.93) --
	(106.46,163.22) --
	(106.29,164.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.46,164.61) --
	(111.64,162.84) --
	(111.81,164.61) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.46,164.61) --
	(111.64,162.84) --
	(111.81,164.61) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.98,164.99) --
	(116.81,163.22) --
	(117.33,164.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.98,164.99) --
	(116.81,163.22) --
	(117.33,164.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (122.10,167.21) --
	(121.07,165.76) --
	(122.36,166.98) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (122.10,167.21) --
	(121.07,165.76) --
	(122.36,166.98) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (128.61,170.23) --
	(126.83,170.25) --
	(128.57,169.88) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (128.61,170.23) --
	(126.83,170.25) --
	(128.57,169.88) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (135.16,171.14) --
	(133.50,171.77) --
	(135.00,170.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (135.16,171.14) --
	(133.50,171.77) --
	(135.00,170.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (141.80,172.04) --
	(140.38,173.12) --
	(141.55,171.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (141.80,172.04) --
	(140.38,173.12) --
	(141.55,171.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (149.11,172.39) --
	(148.07,173.84) --
	(148.80,172.22) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (149.11,172.39) --
	(148.07,173.84) --
	(148.80,172.22) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.39,172.09) --
	(155.74,173.74) --
	(156.05,171.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.39,172.09) --
	(155.74,173.74) --
	(156.05,171.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (163.44,169.98) --
	(162.68,171.58) --
	(163.11,169.86) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (163.44,169.98) --
	(162.68,171.58) --
	(163.11,169.86) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (169.72,169.97) --
	(168.59,168.59) --
	(169.97,169.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (169.72,169.97) --
	(168.59,168.59) --
	(169.97,169.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (175.17,167.04) --
	(174.80,165.31) --
	(175.51,166.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (175.17,167.04) --
	(174.80,165.31) --
	(175.51,166.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (181.64,173.25) --
	(180.87,174.85) --
	(181.30,173.13) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (181.64,173.25) --
	(180.87,174.85) --
	(181.30,173.13) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 41.13,176.13) --
	( 42.87,176.51) --
	( 41.09,176.48) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 41.13,176.13) --
	( 42.87,176.51) --
	( 41.09,176.48) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 46.71,176.31) --
	( 48.09,175.18) --
	( 46.96,176.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 46.71,176.31) --
	( 48.09,175.18) --
	( 46.96,176.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 56.23,175.17) --
	( 57.97,174.80) --
	( 56.34,175.51) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 56.23,175.17) --
	( 57.97,174.80) --
	( 56.34,175.51) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 61.94,177.04) --
	( 63.45,177.98) --
	( 61.78,177.36) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 61.94,177.04) --
	( 63.45,177.98) --
	( 61.78,177.36) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 67.25,177.47) --
	( 67.92,179.12) --
	( 66.94,177.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 67.25,177.47) --
	( 67.92,179.12) --
	( 66.94,177.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 74.80,177.87) --
	( 75.94,179.23) --
	( 74.55,178.12) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 74.80,177.87) --
	( 75.94,179.23) --
	( 74.55,178.12) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 82.28,177.87) --
	( 83.70,178.95) --
	( 82.10,178.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 82.28,177.87) --
	( 83.70,178.95) --
	( 82.10,178.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 89.17,177.33) --
	( 90.77,178.11) --
	( 89.05,177.66) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 89.17,177.33) --
	( 90.77,178.11) --
	( 89.05,177.66) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 95.68,176.20) --
	( 97.44,176.45) --
	( 95.67,176.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 95.68,176.20) --
	( 97.44,176.45) --
	( 95.67,176.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (101.55,174.51) --
	(103.20,173.82) --
	(101.72,174.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (101.55,174.51) --
	(103.20,173.82) --
	(101.72,174.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (106.63,172.94) --
	(107.58,171.43) --
	(106.94,173.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (106.63,172.94) --
	(107.58,171.43) --
	(106.94,173.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.46,172.54) --
	(111.64,170.77) --
	(111.81,172.54) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.46,172.54) --
	(111.64,170.77) --
	(111.81,172.54) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.33,173.09) --
	(115.69,171.43) --
	(116.64,172.94) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.33,173.09) --
	(115.69,171.43) --
	(116.64,172.94) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (121.55,174.82) --
	(120.08,173.82) --
	(121.72,174.51) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (121.55,174.82) --
	(120.08,173.82) --
	(121.72,174.51) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (127.60,176.55) --
	(125.83,176.45) --
	(127.59,176.20) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (127.60,176.55) --
	(125.83,176.45) --
	(127.59,176.20) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (134.22,177.66) --
	(132.51,178.11) --
	(134.10,177.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (134.22,177.66) --
	(132.51,178.11) --
	(134.10,177.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (141.17,178.17) --
	(139.57,178.95) --
	(140.99,177.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (141.17,178.17) --
	(139.57,178.95) --
	(140.99,177.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (148.72,178.12) --
	(147.33,179.23) --
	(148.47,177.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (148.72,178.12) --
	(147.33,179.23) --
	(148.47,177.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.33,177.64) --
	(155.35,179.12) --
	(156.02,177.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.33,177.64) --
	(155.35,179.12) --
	(156.02,177.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (161.49,177.36) --
	(159.82,177.98) --
	(161.33,177.04) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (161.49,177.36) --
	(159.82,177.98) --
	(161.33,177.04) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (166.93,175.51) --
	(165.31,174.80) --
	(167.04,175.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (166.93,175.51) --
	(165.31,174.80) --
	(167.04,175.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (176.31,176.56) --
	(175.18,175.18) --
	(176.56,176.31) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (176.31,176.56) --
	(175.18,175.18) --
	(176.56,176.31) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 46.79,182.18) --
	( 46.76,180.40) --
	( 47.14,182.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 46.79,182.18) --
	( 46.76,180.40) --
	( 47.14,182.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 50.02,181.64) --
	( 48.42,180.87) --
	( 50.14,181.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 50.02,181.64) --
	( 48.42,180.87) --
	( 50.14,181.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 59.41,184.44) --
	( 58.57,186.01) --
	( 59.09,184.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 59.41,184.44) --
	( 58.57,186.01) --
	( 59.09,184.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 69.51,182.42) --
	( 71.28,182.53) --
	( 69.52,182.77) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 69.51,182.42) --
	( 71.28,182.53) --
	( 69.52,182.77) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 75.23,183.98) --
	( 76.63,185.07) --
	( 75.04,184.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 75.23,183.98) --
	( 76.63,185.07) --
	( 75.04,184.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 81.43,183.47) --
	( 82.96,184.37) --
	( 81.28,183.80) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 81.43,183.47) --
	( 82.96,184.37) --
	( 81.28,183.80) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 88.82,183.53) --
	( 90.44,184.26) --
	( 88.70,183.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 88.82,183.53) --
	( 90.44,184.26) --
	( 88.70,183.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 95.54,182.76) --
	( 97.29,183.05) --
	( 95.51,183.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 95.54,182.76) --
	( 97.29,183.05) --
	( 95.51,183.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (101.37,181.89) --
	(103.14,181.66) --
	(101.45,182.24) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (101.37,181.89) --
	(103.14,181.66) --
	(101.45,182.24) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (106.44,181.18) --
	(107.81,180.04) --
	(106.69,181.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (106.44,181.18) --
	(107.81,180.04) --
	(106.69,181.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.46,181.08) --
	(111.64,179.31) --
	(111.81,181.08) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.46,181.08) --
	(111.64,179.31) --
	(111.81,181.08) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.58,181.42) --
	(115.46,180.04) --
	(116.83,181.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.58,181.42) --
	(115.46,180.04) --
	(116.83,181.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (121.82,182.24) --
	(120.14,181.66) --
	(121.90,181.89) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (121.82,182.24) --
	(120.14,181.66) --
	(121.90,181.89) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (127.76,183.11) --
	(125.98,183.05) --
	(127.73,182.76) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (127.76,183.11) --
	(125.98,183.05) --
	(127.73,182.76) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (134.57,183.87) --
	(132.83,184.26) --
	(134.46,183.53) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (134.57,183.87) --
	(132.83,184.26) --
	(134.46,183.53) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (141.99,183.80) --
	(140.31,184.37) --
	(141.84,183.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (141.99,183.80) --
	(140.31,184.37) --
	(141.84,183.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (148.23,184.28) --
	(146.64,185.07) --
	(148.04,183.98) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (148.23,184.28) --
	(146.64,185.07) --
	(148.04,183.98) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (153.75,182.77) --
	(151.99,182.53) --
	(153.76,182.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (153.75,182.77) --
	(151.99,182.53) --
	(153.76,182.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (164.18,184.30) --
	(164.70,186.01) --
	(163.86,184.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (164.18,184.30) --
	(164.70,186.01) --
	(163.86,184.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (173.13,181.30) --
	(174.85,180.87) --
	(173.25,181.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (173.13,181.30) --
	(174.85,180.87) --
	(173.25,181.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 59.11,188.50) --
	( 58.06,187.07) --
	( 59.37,188.27) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 59.11,188.50) --
	( 58.06,187.07) --
	( 59.37,188.27) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 64.94,189.42) --
	( 63.17,189.33) --
	( 64.92,189.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 64.94,189.42) --
	( 63.17,189.33) --
	( 64.92,189.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 75.29,188.82) --
	( 77.06,188.88) --
	( 75.31,189.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 75.29,188.82) --
	( 77.06,188.88) --
	( 75.31,189.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 82.22,189.82) --
	( 83.88,190.48) --
	( 82.13,190.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 82.22,189.82) --
	( 83.88,190.48) --
	( 82.13,190.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 87.23,189.64) --
	( 88.76,190.55) --
	( 87.08,189.96) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 87.23,189.64) --
	( 88.76,190.55) --
	( 87.08,189.96) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 93.69,189.20) --
	( 95.42,189.64) --
	( 93.64,189.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 93.69,189.20) --
	( 95.42,189.64) --
	( 93.64,189.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.90,189.01) --
	(101.67,189.23) --
	( 99.90,189.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.90,189.01) --
	(101.67,189.23) --
	( 99.90,189.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.49,188.84) --
	(107.18,188.30) --
	(105.63,189.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.49,188.84) --
	(107.18,188.30) --
	(105.63,189.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.46,189.24) --
	(111.64,187.47) --
	(111.81,189.24) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.46,189.24) --
	(111.64,187.47) --
	(111.81,189.24) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.64,189.16) --
	(116.09,188.30) --
	(117.78,188.84) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.64,189.16) --
	(116.09,188.30) --
	(117.78,188.84) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (123.37,189.37) --
	(121.60,189.23) --
	(123.37,189.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (123.37,189.37) --
	(121.60,189.23) --
	(123.37,189.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (129.63,189.55) --
	(127.86,189.64) --
	(129.58,189.20) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (129.63,189.55) --
	(127.86,189.64) --
	(129.58,189.20) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (136.19,189.96) --
	(134.51,190.55) --
	(136.04,189.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (136.19,189.96) --
	(134.51,190.55) --
	(136.04,189.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (141.14,190.16) --
	(139.40,190.48) --
	(141.05,189.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (141.14,190.16) --
	(139.40,190.48) --
	(141.05,189.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (147.96,189.17) --
	(146.21,188.88) --
	(147.98,188.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (147.96,189.17) --
	(146.21,188.88) --
	(147.98,188.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (158.35,189.06) --
	(160.11,189.33) --
	(158.33,189.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (158.35,189.06) --
	(160.11,189.33) --
	(158.33,189.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 66.01,195.25) --
	( 65.32,193.61) --
	( 66.32,195.08) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 66.01,195.25) --
	( 65.32,193.61) --
	( 66.32,195.08) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 69.44,194.31) --
	( 67.89,193.44) --
	( 69.58,193.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 69.44,194.31) --
	( 67.89,193.44) --
	( 69.58,193.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 78.50,196.78) --
	( 77.17,197.95) --
	( 78.24,196.54) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 78.50,196.78) --
	( 77.17,197.95) --
	( 78.24,196.54) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 87.46,195.39) --
	( 89.24,195.51) --
	( 87.47,195.75) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 87.46,195.39) --
	( 89.24,195.51) --
	( 87.47,195.75) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 93.69,195.97) --
	( 95.29,196.75) --
	( 93.57,196.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 93.69,195.97) --
	( 95.29,196.75) --
	( 93.57,196.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.19,195.63) --
	(100.76,196.47) --
	( 99.06,195.96) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.19,195.63) --
	(100.76,196.47) --
	( 99.06,195.96) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.05,195.42) --
	(106.75,195.95) --
	(104.98,195.77) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.05,195.42) --
	(106.75,195.95) --
	(104.98,195.77) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.81,194.77) --
	(111.64,196.54) --
	(111.46,194.77) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.81,194.77) --
	(111.64,196.54) --
	(111.46,194.77) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (118.29,195.77) --
	(116.52,195.95) --
	(118.22,195.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (118.29,195.77) --
	(116.52,195.95) --
	(118.22,195.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (124.21,195.96) --
	(122.51,196.47) --
	(124.08,195.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (124.21,195.96) --
	(122.51,196.47) --
	(124.08,195.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (129.70,196.30) --
	(127.98,196.75) --
	(129.58,195.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (129.70,196.30) --
	(127.98,196.75) --
	(129.58,195.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (135.80,195.75) --
	(134.03,195.51) --
	(135.81,195.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (135.80,195.75) --
	(134.03,195.51) --
	(135.81,195.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (145.03,196.54) --
	(146.10,197.95) --
	(144.77,196.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (145.03,196.54) --
	(146.10,197.95) --
	(144.77,196.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (153.69,193.99) --
	(155.38,193.44) --
	(153.83,194.31) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (153.69,193.99) --
	(155.38,193.44) --
	(153.83,194.31) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 83.44,201.82) --
	( 81.73,201.32) --
	( 83.50,201.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 83.44,201.82) --
	( 81.73,201.32) --
	( 83.50,201.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 90.75,202.71) --
	( 89.00,203.04) --
	( 90.65,202.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 90.75,202.71) --
	( 89.00,203.04) --
	( 90.65,202.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 98.46,202.36) --
	( 96.73,202.78) --
	( 98.34,202.03) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 98.46,202.36) --
	( 96.73,202.78) --
	( 98.34,202.03) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.54,202.10) --
	(103.88,202.75) --
	(105.38,201.79) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.54,202.10) --
	(103.88,202.75) --
	(105.38,201.79) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.81,201.47) --
	(111.64,203.24) --
	(111.46,201.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.81,201.47) --
	(111.64,203.24) --
	(111.46,201.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.89,201.79) --
	(119.39,202.75) --
	(117.73,202.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.89,201.79) --
	(119.39,202.75) --
	(117.73,202.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (124.93,202.03) --
	(126.54,202.78) --
	(124.81,202.36) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (124.93,202.03) --
	(126.54,202.78) --
	(124.81,202.36) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (132.62,202.37) --
	(134.27,203.04) --
	(132.52,202.71) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (132.62,202.37) --
	(134.27,203.04) --
	(132.52,202.71) --
	cycle;

\path[draw=drawColor,line width= 1.8pt,line join=round,line cap=round] (111.64,208.55) --
	(114.68,208.50) --
	(117.72,208.36) --
	(120.76,208.12) --
	(123.78,207.79) --
	(126.80,207.36) --
	(129.80,206.83) --
	(132.78,206.22) --
	(135.74,205.50) --
	(138.67,204.70) --
	(141.58,203.81) --
	(144.46,202.82) --
	(147.31,201.74) --
	(150.12,200.58) --
	(152.90,199.33) --
	(155.63,197.99) --
	(158.32,196.56) --
	(160.97,195.05) --
	(163.56,193.46) --
	(166.11,191.79) --
	(168.60,190.04) --
	(171.03,188.21) --
	(173.41,186.31) --
	(175.73,184.33) --
	(177.98,182.28) --
	(180.16,180.16) --
	(182.28,177.98) --
	(184.33,175.73) --
	(186.31,173.41) --
	(188.21,171.03) --
	(190.04,168.60) --
	(191.79,166.11) --
	(193.46,163.56) --
	(195.05,160.97) --
	(196.56,158.32) --
	(197.99,155.63) --
	(199.33,152.90) --
	(200.58,150.12) --
	(201.74,147.31) --
	(202.82,144.46) --
	(203.81,141.58) --
	(204.70,138.67) --
	(205.50,135.74) --
	(206.22,132.78) --
	(206.83,129.80) --
	(207.36,126.80) --
	(207.79,123.78) --
	(208.12,120.76) --
	(208.36,117.72) --
	(208.50,114.68) --
	(208.55,111.64) --
	(208.50,108.59) --
	(208.36,105.55) --
	(208.12,102.52) --
	(207.79, 99.49) --
	(207.36, 96.47) --
	(206.83, 93.48) --
	(206.22, 90.49) --
	(205.50, 87.53) --
	(204.70, 84.60) --
	(203.81, 81.69) --
	(202.82, 78.81) --
	(201.74, 75.96) --
	(200.58, 73.15) --
	(199.33, 70.37) --
	(197.99, 67.64) --
	(196.56, 64.95) --
	(195.05, 62.30) --
	(193.46, 59.71) --
	(191.79, 57.16) --
	(190.04, 54.67) --
	(188.21, 52.24) --
	(186.31, 49.86) --
	(184.33, 47.55) --
	(182.28, 45.29) --
	(180.16, 43.11) --
	(177.98, 40.99) --
	(175.73, 38.94) --
	(173.41, 36.96) --
	(171.03, 35.06) --
	(168.60, 33.23) --
	(166.11, 31.48) --
	(163.56, 29.81) --
	(160.97, 28.22) --
	(158.32, 26.71) --
	(155.63, 25.28) --
	(152.90, 23.95) --
	(150.12, 22.69) --
	(147.31, 21.53) --
	(144.46, 20.45) --
	(141.58, 19.46) --
	(138.67, 18.57) --
	(135.74, 17.77) --
	(132.78, 17.06) --
	(129.80, 16.44) --
	(126.80, 15.91) --
	(123.78, 15.49) --
	(120.76, 15.15) --
	(117.72, 14.91) --
	(114.68, 14.77) --
	(111.64, 14.72) --
	(108.59, 14.77) --
	(105.55, 14.91) --
	(102.52, 15.15) --
	( 99.49, 15.49) --
	( 96.47, 15.91) --
	( 93.48, 16.44) --
	( 90.49, 17.06) --
	( 87.53, 17.77) --
	( 84.60, 18.57) --
	( 81.69, 19.46) --
	( 78.81, 20.45) --
	( 75.96, 21.53) --
	( 73.15, 22.69) --
	( 70.37, 23.95) --
	( 67.64, 25.28) --
	( 64.95, 26.71) --
	( 62.30, 28.22) --
	( 59.71, 29.81) --
	( 57.16, 31.48) --
	( 54.67, 33.23) --
	( 52.24, 35.06) --
	( 49.86, 36.96) --
	( 47.55, 38.94) --
	( 45.29, 40.99) --
	( 43.11, 43.11) --
	( 40.99, 45.29) --
	( 38.94, 47.55) --
	( 36.96, 49.86) --
	( 35.06, 52.24) --
	( 33.23, 54.67) --
	( 31.48, 57.16) --
	( 29.81, 59.71) --
	( 28.22, 62.30) --
	( 26.71, 64.95) --
	( 25.28, 67.64) --
	( 23.95, 70.37) --
	( 22.69, 73.15) --
	( 21.53, 75.96) --
	( 20.45, 78.81) --
	( 19.46, 81.69) --
	( 18.57, 84.60) --
	( 17.77, 87.53) --
	( 17.06, 90.49) --
	( 16.44, 93.48) --
	( 15.91, 96.47) --
	( 15.49, 99.49) --
	( 15.15,102.52) --
	( 14.91,105.55) --
	( 14.77,108.59) --
	( 14.72,111.64) --
	( 14.77,114.68) --
	( 14.91,117.72) --
	( 15.15,120.76) --
	( 15.49,123.78) --
	( 15.91,126.80) --
	( 16.44,129.80) --
	( 17.06,132.78) --
	( 17.77,135.74) --
	( 18.57,138.67) --
	( 19.46,141.58) --
	( 20.45,144.46) --
	( 21.53,147.31) --
	( 22.69,150.12) --
	( 23.95,152.90) --
	( 25.28,155.63) --
	( 26.71,158.32) --
	( 28.22,160.97) --
	( 29.81,163.56) --
	( 31.48,166.11) --
	( 33.23,168.60) --
	( 35.06,171.03) --
	( 36.96,173.41) --
	( 38.94,175.73) --
	( 40.99,177.98) --
	( 43.11,180.16) --
	( 45.29,182.28) --
	( 47.55,184.33) --
	( 49.86,186.31) --
	( 52.24,188.21) --
	( 54.67,190.04) --
	( 57.16,191.79) --
	( 59.71,193.46) --
	( 62.30,195.05) --
	( 64.95,196.56) --
	( 67.64,197.99) --
	( 70.37,199.33) --
	( 73.15,200.58) --
	( 75.96,201.74) --
	( 78.81,202.82) --
	( 81.69,203.81) --
	( 84.60,204.70) --
	( 87.53,205.50) --
	( 90.49,206.22) --
	( 93.48,206.83) --
	( 96.47,207.36) --
	( 99.49,207.79) --
	(102.52,208.12) --
	(105.55,208.36) --
	(108.59,208.50) --
	(111.64,208.55);
\end{scope}
\end{tikzpicture}


==> spurious_currents_square_D3Q19.tex <==
% Created by tikzDevice version 0.10.1 on 2016-03-24 15:42:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] (  7.23,  7.23) rectangle (209.58,209.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.93, 21.93) -- ( 21.93, 21.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 29.13, 21.93) -- ( 29.13, 21.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 36.34, 21.93) -- ( 36.34, 21.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.55, 21.93) -- ( 43.55, 21.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 50.75, 21.93) -- ( 50.75, 21.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.96, 21.93) -- ( 57.96, 21.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.17, 21.93) -- ( 65.17, 21.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.37, 21.93) -- ( 72.37, 21.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.58, 21.93) -- ( 79.58, 21.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 86.79, 21.93) -- ( 86.79, 21.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 93.99, 21.93) -- ( 93.99, 21.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (101.20, 21.93) -- (101.20, 21.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41, 21.93) -- (108.41, 21.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (115.61, 21.93) -- (115.61, 21.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.82, 21.93) -- (122.82, 21.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (130.02, 21.93) -- (130.02, 21.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.23, 21.93) -- (137.23, 21.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (144.44, 21.93) -- (144.44, 21.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (151.64, 21.93) -- (151.64, 21.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (158.85, 21.93) -- (158.85, 21.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (166.06, 21.93) -- (166.06, 21.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.26, 21.93) -- (173.26, 21.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (180.47, 21.93) -- (180.47, 21.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (187.68, 21.93) -- (187.68, 21.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (194.88, 21.93) -- (194.88, 21.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.93, 29.13) -- ( 21.93, 29.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 29.13, 29.13) -- ( 29.13, 29.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 36.34, 29.13) -- ( 36.84, 28.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.55, 29.13) -- ( 43.51, 29.61);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 50.75, 29.13) -- ( 49.51, 29.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.96, 29.13) -- ( 55.65, 29.47);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.17, 29.13) -- ( 62.08, 29.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.37, 29.13) -- ( 68.83, 29.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.58, 29.13) -- ( 76.02, 29.05);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 86.79, 29.13) -- ( 83.67, 28.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 93.99, 29.13) -- ( 91.69, 28.80);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (101.20, 29.13) -- ( 99.97, 28.74);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41, 29.13) -- (108.41, 28.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (115.61, 29.13) -- (116.84, 28.74);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.82, 29.13) -- (125.12, 28.80);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (130.02, 29.13) -- (133.14, 28.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.23, 29.13) -- (140.79, 29.05);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (144.44, 29.13) -- (147.98, 29.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (151.64, 29.13) -- (154.73, 29.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (158.85, 29.13) -- (161.16, 29.47);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (166.06, 29.13) -- (167.30, 29.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.26, 29.13) -- (173.30, 29.61);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (180.47, 29.13) -- (179.97, 28.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (187.68, 29.13) -- (187.68, 29.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (194.88, 29.13) -- (194.88, 29.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.93, 36.34) -- ( 21.93, 36.34);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 29.13, 36.34) -- ( 28.91, 36.84);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 36.34, 36.34) -- ( 36.23, 36.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.55, 36.34) -- ( 43.02, 38.04);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 50.75, 36.34) -- ( 48.65, 38.47);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.96, 36.34) -- ( 53.67, 38.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.17, 36.34) -- ( 58.98, 37.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.37, 36.34) -- ( 65.06, 36.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.58, 36.34) -- ( 72.10, 35.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 86.79, 36.34) -- ( 80.11, 34.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 93.99, 36.34) -- ( 89.00, 34.26);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (101.20, 36.34) -- ( 98.54, 33.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41, 36.34) -- (108.40, 33.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (115.61, 36.34) -- (118.27, 33.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.82, 36.34) -- (127.81, 34.26);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (130.02, 36.34) -- (136.70, 34.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.23, 36.34) -- (144.71, 35.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (144.44, 36.34) -- (151.75, 36.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (151.64, 36.34) -- (157.83, 37.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (158.85, 36.34) -- (163.14, 38.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (166.06, 36.34) -- (168.16, 38.47);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.26, 36.34) -- (173.79, 38.04);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (180.47, 36.34) -- (180.58, 36.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (187.68, 36.34) -- (187.90, 36.84);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (194.88, 36.34) -- (194.88, 36.34);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.93, 43.55) -- ( 21.93, 43.55);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 29.13, 43.55) -- ( 29.61, 43.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 36.34, 43.55) -- ( 38.04, 43.02);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.55, 43.55) -- ( 45.84, 45.84);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 50.75, 43.55) -- ( 52.33, 47.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.96, 43.55) -- ( 57.67, 47.74);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.17, 43.55) -- ( 62.68, 46.68);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.37, 43.55) -- ( 68.16, 44.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.58, 43.55) -- ( 74.49, 43.01);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 86.79, 43.55) -- ( 81.80, 41.12);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 93.99, 43.55) -- ( 90.06, 39.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (101.20, 43.55) -- ( 99.04, 38.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41, 43.55) -- (108.41, 38.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (115.61, 43.55) -- (117.77, 38.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.82, 43.55) -- (126.75, 39.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (130.02, 43.55) -- (135.01, 41.12);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.23, 43.55) -- (142.32, 43.01);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (144.44, 43.55) -- (148.65, 44.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (151.64, 43.55) -- (154.13, 46.68);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (158.85, 43.55) -- (159.14, 47.74);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (166.06, 43.55) -- (164.48, 47.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.26, 43.55) -- (170.97, 45.84);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (180.47, 43.55) -- (178.77, 43.02);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (187.68, 43.55) -- (187.20, 43.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (194.88, 43.55) -- (194.88, 43.55);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.93, 50.75) -- ( 21.93, 50.75);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 29.13, 50.75) -- ( 29.51, 49.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 36.34, 50.75) -- ( 38.47, 48.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.55, 50.75) -- ( 47.60, 52.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 50.75, 50.75) -- ( 55.53, 55.53);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.96, 50.75) -- ( 62.11, 56.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.17, 50.75) -- ( 67.80, 55.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.37, 50.75) -- ( 73.29, 53.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.58, 50.75) -- ( 79.12, 50.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 86.79, 50.75) -- ( 85.58, 48.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 93.99, 50.75) -- ( 92.72, 45.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (101.20, 50.75) -- (100.41, 44.39);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41, 50.75) -- (108.41, 43.87);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (115.61, 50.75) -- (116.40, 44.39);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.82, 50.75) -- (124.09, 45.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (130.02, 50.75) -- (131.23, 48.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.23, 50.75) -- (137.69, 50.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (144.44, 50.75) -- (143.52, 53.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (151.64, 50.75) -- (149.01, 55.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (158.85, 50.75) -- (154.70, 56.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (166.06, 50.75) -- (161.28, 55.53);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.26, 50.75) -- (169.21, 52.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (180.47, 50.75) -- (178.34, 48.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (187.68, 50.75) -- (187.30, 49.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (194.88, 50.75) -- (194.88, 50.75);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.93, 57.96) -- ( 21.93, 57.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 29.13, 57.96) -- ( 29.47, 55.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 36.34, 57.96) -- ( 38.28, 53.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.55, 57.96) -- ( 47.74, 57.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 50.75, 57.96) -- ( 56.67, 62.11);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.96, 57.96) -- ( 64.48, 64.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.17, 57.96) -- ( 71.20, 64.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.37, 57.96) -- ( 77.23, 62.44);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.58, 57.96) -- ( 83.05, 59.44);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 86.79, 57.96) -- ( 89.00, 56.22);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 93.99, 57.96) -- ( 95.23, 53.43);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (101.20, 57.96) -- (101.73, 51.57);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41, 57.96) -- (108.41, 50.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (115.61, 57.96) -- (115.08, 51.57);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.82, 57.96) -- (121.58, 53.43);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (130.02, 57.96) -- (127.81, 56.22);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.23, 57.96) -- (133.76, 59.44);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (144.44, 57.96) -- (139.58, 62.44);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (151.64, 57.96) -- (145.61, 64.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (158.85, 57.96) -- (152.33, 64.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (166.06, 57.96) -- (160.14, 62.11);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.26, 57.96) -- (169.07, 57.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (180.47, 57.96) -- (178.53, 53.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (187.68, 57.96) -- (187.34, 55.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (194.88, 57.96) -- (194.88, 57.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.93, 65.17) -- ( 21.93, 65.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 29.13, 65.17) -- ( 29.33, 62.08);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 36.34, 65.17) -- ( 37.58, 58.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.55, 65.17) -- ( 46.68, 62.68);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 50.75, 65.17) -- ( 55.85, 67.80);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.96, 65.17) -- ( 64.41, 71.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.17, 65.17) -- ( 72.07, 72.07);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.37, 65.17) -- ( 78.90, 70.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.58, 65.17) -- ( 85.14, 67.95);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 86.79, 65.17) -- ( 91.06, 64.72);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 93.99, 65.17) -- ( 96.85, 61.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (101.20, 65.17) -- (102.62, 59.84);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41, 65.17) -- (108.40, 59.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (115.61, 65.17) -- (114.19, 59.84);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.82, 65.17) -- (119.96, 61.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (130.02, 65.17) -- (125.75, 64.72);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.23, 65.17) -- (131.67, 67.95);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (144.44, 65.17) -- (137.91, 70.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (151.64, 65.17) -- (144.74, 72.07);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (158.85, 65.17) -- (152.40, 71.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (166.06, 65.17) -- (160.96, 67.80);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.26, 65.17) -- (170.13, 62.68);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (180.47, 65.17) -- (179.23, 58.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (187.68, 65.17) -- (187.48, 62.08);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (194.88, 65.17) -- (194.88, 65.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.93, 72.37) -- ( 21.93, 72.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 29.13, 72.37) -- ( 29.23, 68.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 36.34, 72.37) -- ( 36.79, 65.06);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.55, 72.37) -- ( 44.99, 68.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 50.75, 72.37) -- ( 53.70, 73.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.96, 72.37) -- ( 62.44, 77.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.17, 72.37) -- ( 70.70, 78.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.37, 72.37) -- ( 78.28, 78.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.58, 72.37) -- ( 85.15, 76.10);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 86.79, 72.37) -- ( 91.45, 73.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 93.99, 72.37) -- ( 97.32, 70.55);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (101.20, 72.37) -- (102.93, 68.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41, 72.37) -- (108.40, 67.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (115.61, 72.37) -- (113.88, 68.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.82, 72.37) -- (119.49, 70.55);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (130.02, 72.37) -- (125.36, 73.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.23, 72.37) -- (131.66, 76.10);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (144.44, 72.37) -- (138.53, 78.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (151.64, 72.37) -- (146.11, 78.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (158.85, 72.37) -- (154.37, 77.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (166.06, 72.37) -- (163.11, 73.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.26, 72.37) -- (171.82, 68.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (180.47, 72.37) -- (180.02, 65.06);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (187.68, 72.37) -- (187.58, 68.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (194.88, 72.37) -- (194.88, 72.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.93, 79.58) -- ( 21.93, 79.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 29.13, 79.58) -- ( 29.05, 76.02);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 36.34, 79.58) -- ( 35.82, 72.10);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.55, 79.58) -- ( 43.01, 74.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 50.75, 79.58) -- ( 50.97, 79.12);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.96, 79.58) -- ( 59.44, 83.05);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.17, 79.58) -- ( 67.95, 85.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.37, 79.58) -- ( 76.10, 85.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.58, 79.58) -- ( 83.65, 83.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 86.79, 79.58) -- ( 90.54, 81.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 93.99, 79.58) -- ( 96.85, 79.12);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (101.20, 79.58) -- (102.74, 77.50);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41, 79.58) -- (108.40, 76.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (115.61, 79.58) -- (114.07, 77.50);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.82, 79.58) -- (119.96, 79.12);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (130.02, 79.58) -- (126.27, 81.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.23, 79.58) -- (133.16, 83.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (144.44, 79.58) -- (140.71, 85.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (151.64, 79.58) -- (148.86, 85.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (158.85, 79.58) -- (157.37, 83.05);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (166.06, 79.58) -- (165.84, 79.12);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.26, 79.58) -- (173.80, 74.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (180.47, 79.58) -- (180.99, 72.10);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (187.68, 79.58) -- (187.76, 76.02);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (194.88, 79.58) -- (194.88, 79.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.93, 86.79) -- ( 21.93, 86.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 29.13, 86.79) -- ( 28.92, 83.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 36.34, 86.79) -- ( 34.96, 80.11);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.55, 86.79) -- ( 41.12, 81.80);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 50.75, 86.79) -- ( 48.21, 85.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.96, 86.79) -- ( 56.22, 89.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.17, 86.79) -- ( 64.72, 91.06);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.37, 86.79) -- ( 73.24, 91.45);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.58, 86.79) -- ( 81.37, 90.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 86.79, 86.79) -- ( 88.91, 88.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 93.99, 86.79) -- ( 95.83, 87.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (101.20, 86.79) -- (102.25, 85.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41, 86.79) -- (108.40, 85.50);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (115.61, 86.79) -- (114.56, 85.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.82, 86.79) -- (120.98, 87.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (130.02, 86.79) -- (127.90, 88.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.23, 86.79) -- (135.44, 90.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (144.44, 86.79) -- (143.57, 91.45);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (151.64, 86.79) -- (152.09, 91.06);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (158.85, 86.79) -- (160.59, 89.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (166.06, 86.79) -- (168.60, 85.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.26, 86.79) -- (175.69, 81.80);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (180.47, 86.79) -- (181.85, 80.11);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (187.68, 86.79) -- (187.89, 83.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (194.88, 86.79) -- (194.88, 86.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.93, 93.99) -- ( 21.93, 93.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 29.13, 93.99) -- ( 28.80, 91.69);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 36.34, 93.99) -- ( 34.26, 89.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.55, 93.99) -- ( 39.58, 90.06);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 50.75, 93.99) -- ( 45.91, 92.72);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.96, 93.99) -- ( 53.43, 95.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.17, 93.99) -- ( 61.82, 96.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.37, 93.99) -- ( 70.55, 97.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.58, 93.99) -- ( 79.12, 96.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 86.79, 93.99) -- ( 87.21, 95.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 93.99, 93.99) -- ( 94.71, 94.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (101.20, 93.99) -- (101.70, 93.87);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41, 93.99) -- (108.41, 93.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (115.61, 93.99) -- (115.11, 93.87);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.82, 93.99) -- (122.10, 94.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (130.02, 93.99) -- (129.60, 95.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.23, 93.99) -- (137.69, 96.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (144.44, 93.99) -- (146.26, 97.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (151.64, 93.99) -- (154.99, 96.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (158.85, 93.99) -- (163.38, 95.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (166.06, 93.99) -- (170.90, 92.72);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.26, 93.99) -- (177.23, 90.06);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (180.47, 93.99) -- (182.55, 89.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (187.68, 93.99) -- (188.01, 91.69);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (194.88, 93.99) -- (194.88, 93.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.93,101.20) -- ( 21.93,101.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 29.13,101.20) -- ( 28.74, 99.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 36.34,101.20) -- ( 33.82, 98.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.55,101.20) -- ( 38.58, 99.04);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 50.75,101.20) -- ( 44.39,100.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.96,101.20) -- ( 51.57,101.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.17,101.20) -- ( 59.84,102.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.37,101.20) -- ( 68.66,102.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.58,101.20) -- ( 77.50,102.74);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 86.79,101.20) -- ( 85.96,102.25);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 93.99,101.20) -- ( 93.87,101.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (101.20,101.20) -- (101.28,101.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41,101.20) -- (108.41,101.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (115.61,101.20) -- (115.53,101.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.82,101.20) -- (122.94,101.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (130.02,101.20) -- (130.85,102.25);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.23,101.20) -- (139.31,102.74);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (144.44,101.20) -- (148.15,102.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (151.64,101.20) -- (156.97,102.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (158.85,101.20) -- (165.24,101.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (166.06,101.20) -- (172.42,100.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.26,101.20) -- (178.23, 99.04);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (180.47,101.20) -- (182.99, 98.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (187.68,101.20) -- (188.07, 99.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (194.88,101.20) -- (194.88,101.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.93,108.41) -- ( 21.93,108.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 29.13,108.41) -- ( 28.71,108.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 36.34,108.41) -- ( 33.66,108.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.55,108.41) -- ( 38.24,108.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 50.75,108.41) -- ( 43.87,108.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.96,108.41) -- ( 50.92,108.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.17,108.41) -- ( 59.14,108.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.37,108.41) -- ( 67.99,108.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.58,108.41) -- ( 76.92,108.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 86.79,108.41) -- ( 85.50,108.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 93.99,108.41) -- ( 93.56,108.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (101.20,108.41) -- (101.13,108.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41,108.41) -- (108.41,108.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (115.61,108.41) -- (115.68,108.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.82,108.41) -- (123.25,108.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (130.02,108.41) -- (131.31,108.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.23,108.41) -- (139.89,108.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (144.44,108.41) -- (148.82,108.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (151.64,108.41) -- (157.67,108.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (158.85,108.41) -- (165.89,108.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (166.06,108.41) -- (172.94,108.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.26,108.41) -- (178.57,108.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (180.47,108.41) -- (183.15,108.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (187.68,108.41) -- (188.10,108.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (194.88,108.41) -- (194.88,108.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.93,115.61) -- ( 21.93,115.61);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 29.13,115.61) -- ( 28.74,116.84);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 36.34,115.61) -- ( 33.82,118.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.55,115.61) -- ( 38.58,117.77);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 50.75,115.61) -- ( 44.39,116.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.96,115.61) -- ( 51.57,115.08);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.17,115.61) -- ( 59.84,114.19);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.37,115.61) -- ( 68.66,113.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.58,115.61) -- ( 77.50,114.07);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 86.79,115.61) -- ( 85.96,114.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 93.99,115.61) -- ( 93.87,115.11);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (101.20,115.61) -- (101.28,115.53);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41,115.61) -- (108.41,115.68);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (115.61,115.61) -- (115.53,115.53);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.82,115.61) -- (122.94,115.11);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (130.02,115.61) -- (130.85,114.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.23,115.61) -- (139.31,114.07);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (144.44,115.61) -- (148.15,113.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (151.64,115.61) -- (156.97,114.19);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (158.85,115.61) -- (165.24,115.08);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (166.06,115.61) -- (172.42,116.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.26,115.61) -- (178.23,117.77);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (180.47,115.61) -- (182.99,118.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (187.68,115.61) -- (188.07,116.84);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (194.88,115.61) -- (194.88,115.61);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.93,122.82) -- ( 21.93,122.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 29.13,122.82) -- ( 28.80,125.12);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 36.34,122.82) -- ( 34.26,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.55,122.82) -- ( 39.58,126.75);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 50.75,122.82) -- ( 45.91,124.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.96,122.82) -- ( 53.43,121.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.17,122.82) -- ( 61.82,119.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.37,122.82) -- ( 70.55,119.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.58,122.82) -- ( 79.12,119.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 86.79,122.82) -- ( 87.21,120.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 93.99,122.82) -- ( 94.71,122.10);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (101.20,122.82) -- (101.70,122.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41,122.82) -- (108.41,123.25);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (115.61,122.82) -- (115.11,122.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.82,122.82) -- (122.10,122.10);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (130.02,122.82) -- (129.60,120.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.23,122.82) -- (137.69,119.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (144.44,122.82) -- (146.26,119.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (151.64,122.82) -- (154.99,119.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (158.85,122.82) -- (163.38,121.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (166.06,122.82) -- (170.90,124.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.26,122.82) -- (177.23,126.75);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (180.47,122.82) -- (182.55,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (187.68,122.82) -- (188.01,125.12);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (194.88,122.82) -- (194.88,122.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.93,130.02) -- ( 21.93,130.02);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 29.13,130.02) -- ( 28.92,133.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 36.34,130.02) -- ( 34.96,136.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.55,130.02) -- ( 41.12,135.01);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 50.75,130.02) -- ( 48.21,131.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.96,130.02) -- ( 56.22,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.17,130.02) -- ( 64.72,125.75);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.37,130.02) -- ( 73.24,125.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.58,130.02) -- ( 81.37,126.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 86.79,130.02) -- ( 88.91,127.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 93.99,130.02) -- ( 95.83,129.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (101.20,130.02) -- (102.25,130.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41,130.02) -- (108.41,131.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (115.61,130.02) -- (114.56,130.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.82,130.02) -- (120.98,129.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (130.02,130.02) -- (127.90,127.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.23,130.02) -- (135.44,126.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (144.44,130.02) -- (143.57,125.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (151.64,130.02) -- (152.09,125.75);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (158.85,130.02) -- (160.59,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (166.06,130.02) -- (168.60,131.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.26,130.02) -- (175.69,135.01);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (180.47,130.02) -- (181.85,136.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (187.68,130.02) -- (187.89,133.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (194.88,130.02) -- (194.88,130.02);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.93,137.23) -- ( 21.93,137.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 29.13,137.23) -- ( 29.05,140.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 36.34,137.23) -- ( 35.82,144.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.55,137.23) -- ( 43.01,142.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 50.75,137.23) -- ( 50.97,137.69);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.96,137.23) -- ( 59.44,133.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.17,137.23) -- ( 67.95,131.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.37,137.23) -- ( 76.10,131.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.58,137.23) -- ( 83.65,133.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 86.79,137.23) -- ( 90.54,135.44);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 93.99,137.23) -- ( 96.85,137.69);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (101.20,137.23) -- (102.74,139.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41,137.23) -- (108.41,139.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (115.61,137.23) -- (114.07,139.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.82,137.23) -- (119.96,137.69);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (130.02,137.23) -- (126.27,135.44);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.23,137.23) -- (133.16,133.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (144.44,137.23) -- (140.71,131.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (151.64,137.23) -- (148.86,131.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (158.85,137.23) -- (157.37,133.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (166.06,137.23) -- (165.84,137.69);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.26,137.23) -- (173.80,142.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (180.47,137.23) -- (180.99,144.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (187.68,137.23) -- (187.76,140.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (194.88,137.23) -- (194.88,137.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.93,144.44) -- ( 21.93,144.44);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 29.13,144.44) -- ( 29.23,147.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 36.34,144.44) -- ( 36.79,151.75);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.55,144.44) -- ( 44.99,148.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 50.75,144.44) -- ( 53.70,143.52);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.96,144.44) -- ( 62.44,139.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.17,144.44) -- ( 70.70,137.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.37,144.44) -- ( 78.28,138.53);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.58,144.44) -- ( 85.15,140.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 86.79,144.44) -- ( 91.45,143.57);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 93.99,144.44) -- ( 97.32,146.26);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (101.20,144.44) -- (102.93,148.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41,144.44) -- (108.40,148.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (115.61,144.44) -- (113.88,148.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.82,144.44) -- (119.49,146.26);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (130.02,144.44) -- (125.36,143.57);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.23,144.44) -- (131.66,140.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (144.44,144.44) -- (138.53,138.53);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (151.64,144.44) -- (146.11,137.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (158.85,144.44) -- (154.37,139.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (166.06,144.44) -- (163.11,143.52);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.26,144.44) -- (171.82,148.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (180.47,144.44) -- (180.02,151.75);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (187.68,144.44) -- (187.58,147.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (194.88,144.44) -- (194.88,144.44);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.93,151.64) -- ( 21.93,151.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 29.13,151.64) -- ( 29.33,154.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 36.34,151.64) -- ( 37.58,157.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.55,151.64) -- ( 46.68,154.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 50.75,151.64) -- ( 55.85,149.01);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.96,151.64) -- ( 64.41,145.61);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.17,151.64) -- ( 72.07,144.74);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.37,151.64) -- ( 78.90,146.11);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.58,151.64) -- ( 85.14,148.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 86.79,151.64) -- ( 91.06,152.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 93.99,151.64) -- ( 96.85,154.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (101.20,151.64) -- (102.62,156.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41,151.64) -- (108.40,157.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (115.61,151.64) -- (114.19,156.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.82,151.64) -- (119.96,154.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (130.02,151.64) -- (125.75,152.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.23,151.64) -- (131.67,148.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (144.44,151.64) -- (137.91,146.11);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (151.64,151.64) -- (144.74,144.74);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (158.85,151.64) -- (152.40,145.61);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (166.06,151.64) -- (160.96,149.01);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.26,151.64) -- (170.13,154.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (180.47,151.64) -- (179.23,157.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (187.68,151.64) -- (187.48,154.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (194.88,151.64) -- (194.88,151.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.93,158.85) -- ( 21.93,158.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 29.13,158.85) -- ( 29.47,161.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 36.34,158.85) -- ( 38.28,163.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.55,158.85) -- ( 47.74,159.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 50.75,158.85) -- ( 56.67,154.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.96,158.85) -- ( 64.48,152.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.17,158.85) -- ( 71.20,152.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.37,158.85) -- ( 77.23,154.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.58,158.85) -- ( 83.05,157.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 86.79,158.85) -- ( 89.00,160.59);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 93.99,158.85) -- ( 95.23,163.38);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (101.20,158.85) -- (101.73,165.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41,158.85) -- (108.40,165.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (115.61,158.85) -- (115.08,165.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.82,158.85) -- (121.58,163.38);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (130.02,158.85) -- (127.81,160.59);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.23,158.85) -- (133.76,157.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (144.44,158.85) -- (139.58,154.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (151.64,158.85) -- (145.61,152.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (158.85,158.85) -- (152.33,152.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (166.06,158.85) -- (160.14,154.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.26,158.85) -- (169.07,159.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (180.47,158.85) -- (178.53,163.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (187.68,158.85) -- (187.34,161.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (194.88,158.85) -- (194.88,158.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.93,166.06) -- ( 21.93,166.06);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 29.13,166.06) -- ( 29.51,167.30);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 36.34,166.06) -- ( 38.47,168.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.55,166.06) -- ( 47.60,164.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 50.75,166.06) -- ( 55.53,161.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.96,166.06) -- ( 62.11,160.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.17,166.06) -- ( 67.80,160.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.37,166.06) -- ( 73.29,163.11);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.58,166.06) -- ( 79.12,165.84);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 86.79,166.06) -- ( 85.58,168.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 93.99,166.06) -- ( 92.72,170.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (101.20,166.06) -- (100.41,172.42);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41,166.06) -- (108.40,172.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (115.61,166.06) -- (116.40,172.42);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.82,166.06) -- (124.09,170.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (130.02,166.06) -- (131.23,168.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.23,166.06) -- (137.69,165.84);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (144.44,166.06) -- (143.52,163.11);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (151.64,166.06) -- (149.01,160.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (158.85,166.06) -- (154.70,160.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (166.06,166.06) -- (161.28,161.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.26,166.06) -- (169.21,164.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (180.47,166.06) -- (178.34,168.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (187.68,166.06) -- (187.30,167.30);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (194.88,166.06) -- (194.88,166.06);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.93,173.26) -- ( 21.93,173.26);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 29.13,173.26) -- ( 29.61,173.30);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 36.34,173.26) -- ( 38.04,173.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.55,173.26) -- ( 45.84,170.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 50.75,173.26) -- ( 52.33,169.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.96,173.26) -- ( 57.67,169.07);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.17,173.26) -- ( 62.68,170.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.37,173.26) -- ( 68.16,171.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.58,173.26) -- ( 74.49,173.80);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 86.79,173.26) -- ( 81.80,175.69);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 93.99,173.26) -- ( 90.06,177.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (101.20,173.26) -- ( 99.04,178.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41,173.26) -- (108.41,178.57);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (115.61,173.26) -- (117.77,178.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.82,173.26) -- (126.75,177.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (130.02,173.26) -- (135.01,175.69);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.23,173.26) -- (142.32,173.80);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (144.44,173.26) -- (148.65,171.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (151.64,173.26) -- (154.13,170.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (158.85,173.26) -- (159.14,169.07);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (166.06,173.26) -- (164.48,169.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.26,173.26) -- (170.97,170.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (180.47,173.26) -- (178.77,173.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (187.68,173.26) -- (187.20,173.30);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (194.88,173.26) -- (194.88,173.26);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.93,180.47) -- ( 21.93,180.47);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 29.13,180.47) -- ( 28.91,179.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 36.34,180.47) -- ( 36.23,180.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.55,180.47) -- ( 43.02,178.77);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 50.75,180.47) -- ( 48.65,178.34);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.96,180.47) -- ( 53.67,178.53);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.17,180.47) -- ( 58.98,179.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.37,180.47) -- ( 65.06,180.02);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.58,180.47) -- ( 72.10,180.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 86.79,180.47) -- ( 80.11,181.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 93.99,180.47) -- ( 89.00,182.55);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (101.20,180.47) -- ( 98.54,182.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41,180.47) -- (108.41,183.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (115.61,180.47) -- (118.27,182.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.82,180.47) -- (127.81,182.55);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (130.02,180.47) -- (136.70,181.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.23,180.47) -- (144.71,180.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (144.44,180.47) -- (151.75,180.02);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (151.64,180.47) -- (157.83,179.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (158.85,180.47) -- (163.14,178.53);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (166.06,180.47) -- (168.16,178.34);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.26,180.47) -- (173.79,178.77);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (180.47,180.47) -- (180.58,180.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (187.68,180.47) -- (187.90,179.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (194.88,180.47) -- (194.88,180.47);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.93,187.68) -- ( 21.93,187.68);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 29.13,187.68) -- ( 29.13,187.68);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 36.34,187.68) -- ( 36.84,187.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.55,187.68) -- ( 43.51,187.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 50.75,187.68) -- ( 49.51,187.30);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.96,187.68) -- ( 55.65,187.34);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.17,187.68) -- ( 62.08,187.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.37,187.68) -- ( 68.83,187.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.58,187.68) -- ( 76.02,187.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 86.79,187.68) -- ( 83.67,187.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 93.99,187.68) -- ( 91.69,188.01);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (101.20,187.68) -- ( 99.97,188.07);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41,187.68) -- (108.41,188.10);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (115.61,187.68) -- (116.84,188.07);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.82,187.68) -- (125.12,188.01);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (130.02,187.68) -- (133.14,187.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.23,187.68) -- (140.79,187.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (144.44,187.68) -- (147.98,187.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (151.64,187.68) -- (154.73,187.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (158.85,187.68) -- (161.16,187.34);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (166.06,187.68) -- (167.30,187.30);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.26,187.68) -- (173.30,187.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (180.47,187.68) -- (179.97,187.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (187.68,187.68) -- (187.68,187.68);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (194.88,187.68) -- (194.88,187.68);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 21.93,194.88) -- ( 21.93,194.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 29.13,194.88) -- ( 29.13,194.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 36.34,194.88) -- ( 36.34,194.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.55,194.88) -- ( 43.55,194.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 50.75,194.88) -- ( 50.75,194.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.96,194.88) -- ( 57.96,194.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.17,194.88) -- ( 65.17,194.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.37,194.88) -- ( 72.37,194.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.58,194.88) -- ( 79.58,194.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 86.79,194.88) -- ( 86.79,194.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 93.99,194.88) -- ( 93.99,194.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (101.20,194.88) -- (101.20,194.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.41,194.88) -- (108.41,194.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (115.61,194.88) -- (115.61,194.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.82,194.88) -- (122.82,194.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (130.02,194.88) -- (130.02,194.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.23,194.88) -- (137.23,194.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (144.44,194.88) -- (144.44,194.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (151.64,194.88) -- (151.64,194.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (158.85,194.88) -- (158.85,194.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (166.06,194.88) -- (166.06,194.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.26,194.88) -- (173.26,194.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (180.47,194.88) -- (180.47,194.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (187.68,194.88) -- (187.68,194.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (194.88,194.88) -- (194.88,194.88);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.04, 21.75) --
	( 22.81, 21.93) --
	( 21.04, 22.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 28.25, 21.75) --
	( 30.02, 21.93) --
	( 28.25, 22.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 35.46, 21.75) --
	( 37.23, 21.93) --
	( 35.46, 22.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.66, 21.75) --
	( 44.43, 21.93) --
	( 42.66, 22.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 49.87, 21.75) --
	( 51.64, 21.93) --
	( 49.87, 22.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 57.08, 21.75) --
	( 58.85, 21.93) --
	( 57.08, 22.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 64.28, 21.75) --
	( 66.05, 21.93) --
	( 64.28, 22.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 71.49, 21.75) --
	( 73.26, 21.93) --
	( 71.49, 22.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 78.69, 21.75) --
	( 80.46, 21.93) --
	( 78.69, 22.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 85.90, 21.75) --
	( 87.67, 21.93) --
	( 85.90, 22.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 93.11, 21.75) --
	( 94.88, 21.93) --
	( 93.11, 22.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (100.31, 21.75) --
	(102.08, 21.93) --
	(100.31, 22.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (107.52, 21.75) --
	(109.29, 21.93) --
	(107.52, 22.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (114.73, 21.75) --
	(116.50, 21.93) --
	(114.73, 22.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (121.93, 21.75) --
	(123.70, 21.93) --
	(121.93, 22.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (129.14, 21.75) --
	(130.91, 21.93) --
	(129.14, 22.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (136.35, 21.75) --
	(138.12, 21.93) --
	(136.35, 22.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (143.55, 21.75) --
	(145.32, 21.93) --
	(143.55, 22.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.76, 21.75) --
	(152.53, 21.93) --
	(150.76, 22.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (157.96, 21.75) --
	(159.73, 21.93) --
	(157.96, 22.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (165.17, 21.75) --
	(166.94, 21.93) --
	(165.17, 22.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (172.38, 21.75) --
	(174.15, 21.93) --
	(172.38, 22.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (179.58, 21.75) --
	(181.35, 21.93) --
	(179.58, 22.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (186.79, 21.75) --
	(188.56, 21.93) --
	(186.79, 22.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (194.00, 21.75) --
	(195.77, 21.93) --
	(194.00, 22.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.04, 28.96) --
	( 22.81, 29.13) --
	( 21.04, 29.31) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 29.63, 29.88) --
	( 28.50, 28.50) --
	( 29.88, 29.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 35.96, 29.11) --
	( 37.64, 28.55) --
	( 36.10, 29.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 43.75, 28.74) --
	( 43.44, 30.49) --
	( 43.40, 28.71) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 50.41, 29.42) --
	( 48.66, 29.76) --
	( 50.31, 29.08) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 56.55, 29.52) --
	( 54.78, 29.59) --
	( 56.50, 29.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 62.97, 29.45) --
	( 61.19, 29.39) --
	( 62.95, 29.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 69.72, 29.38) --
	( 67.95, 29.25) --
	( 69.71, 29.03) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 76.90, 29.25) --
	( 75.14, 29.03) --
	( 76.91, 28.89) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 84.54, 29.15) --
	( 82.78, 28.85) --
	( 84.56, 28.80) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 92.54, 29.10) --
	( 90.81, 28.68) --
	( 92.59, 28.75) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (100.76, 29.18) --
	( 99.13, 28.46) --
	(100.87, 28.84) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (108.23, 29.59) --
	(108.41, 27.82) --
	(108.58, 29.59) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (115.94, 28.84) --
	(117.68, 28.46) --
	(116.05, 29.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (124.22, 28.75) --
	(126.00, 28.68) --
	(124.27, 29.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (132.25, 28.80) --
	(134.03, 28.85) --
	(132.27, 29.15) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (139.90, 28.89) --
	(141.67, 29.03) --
	(139.91, 29.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (147.10, 29.03) --
	(148.86, 29.25) --
	(147.09, 29.38) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (153.86, 29.10) --
	(155.62, 29.39) --
	(153.84, 29.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (160.31, 29.17) --
	(162.03, 29.59) --
	(160.26, 29.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (166.50, 29.08) --
	(168.15, 29.76) --
	(166.40, 29.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (173.41, 28.71) --
	(173.37, 30.49) --
	(173.06, 28.74) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (180.71, 29.44) --
	(179.17, 28.55) --
	(180.85, 29.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (186.93, 29.63) --
	(188.31, 28.50) --
	(187.18, 29.88) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (194.00, 28.96) --
	(195.77, 29.13) --
	(194.00, 29.31) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.04, 36.16) --
	( 22.81, 36.34) --
	( 21.04, 36.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 29.44, 36.10) --
	( 28.55, 37.64) --
	( 29.11, 35.96) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 36.73, 36.98) --
	( 35.61, 35.61) --
	( 36.98, 36.73) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 43.45, 37.25) --
	( 42.76, 38.89) --
	( 43.11, 37.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 49.40, 37.97) --
	( 48.03, 39.10) --
	( 49.15, 37.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 54.55, 38.07) --
	( 52.86, 38.64) --
	( 54.40, 37.75) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 59.88, 37.58) --
	( 58.11, 37.76) --
	( 59.81, 37.24) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 65.96, 36.91) --
	( 64.18, 36.84) --
	( 65.93, 36.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 72.97, 36.06) --
	( 71.22, 35.76) --
	( 73.00, 35.71) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 80.94, 35.31) --
	( 79.25, 34.78) --
	( 81.02, 34.96) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 89.75, 34.76) --
	( 88.19, 33.92) --
	( 89.89, 34.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.06, 34.56) --
	( 97.89, 33.21) --
	( 99.30, 34.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (108.23, 34.55) --
	(108.40, 32.78) --
	(108.58, 34.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.51, 34.30) --
	(118.92, 33.21) --
	(117.75, 34.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (126.92, 34.44) --
	(128.62, 33.92) --
	(127.06, 34.76) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (135.79, 34.96) --
	(137.56, 34.78) --
	(135.87, 35.31) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (143.81, 35.71) --
	(145.59, 35.76) --
	(143.84, 36.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.88, 36.56) --
	(152.63, 36.84) --
	(150.85, 36.91) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (157.00, 37.24) --
	(158.70, 37.76) --
	(156.93, 37.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (162.41, 37.75) --
	(163.95, 38.64) --
	(162.26, 38.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (167.66, 37.72) --
	(168.78, 39.10) --
	(167.41, 37.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (173.70, 37.14) --
	(174.05, 38.89) --
	(173.36, 37.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (179.83, 36.73) --
	(181.20, 35.61) --
	(180.08, 36.98) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (187.70, 35.96) --
	(188.26, 37.64) --
	(187.37, 36.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (194.00, 36.16) --
	(195.77, 36.34) --
	(194.00, 36.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.04, 43.37) --
	( 22.81, 43.55) --
	( 21.04, 43.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 28.71, 43.40) --
	( 30.49, 43.44) --
	( 28.74, 43.75) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.14, 43.11) --
	( 38.89, 42.76) --
	( 37.25, 43.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 45.34, 45.09) --
	( 46.47, 46.47) --
	( 45.09, 45.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 52.18, 46.71) --
	( 52.65, 48.42) --
	( 51.85, 46.84) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 57.91, 46.87) --
	( 57.61, 48.63) --
	( 57.55, 46.85) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 63.37, 46.09) --
	( 62.13, 47.37) --
	( 63.09, 45.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 69.05, 44.87) --
	( 67.32, 45.27) --
	( 68.94, 44.53) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 75.35, 43.28) --
	( 73.61, 42.92) --
	( 75.38, 42.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 82.52, 41.67) --
	( 81.01, 40.73) --
	( 82.68, 41.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 90.56, 40.33) --
	( 89.44, 38.95) --
	( 90.81, 40.08) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.23, 39.47) --
	( 98.69, 37.77) --
	( 99.56, 39.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (108.23, 39.12) --
	(108.41, 37.35) --
	(108.58, 39.12) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.25, 39.33) --
	(118.12, 37.77) --
	(117.58, 39.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (126.00, 40.08) --
	(127.37, 38.95) --
	(126.25, 40.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (134.13, 41.35) --
	(135.80, 40.73) --
	(134.29, 41.67) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (141.43, 42.93) --
	(143.20, 42.92) --
	(141.46, 43.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (147.87, 44.53) --
	(149.49, 45.27) --
	(147.76, 44.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (153.72, 45.87) --
	(154.68, 47.37) --
	(153.44, 46.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (159.26, 46.85) --
	(159.20, 48.63) --
	(158.90, 46.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (164.96, 46.84) --
	(164.16, 48.42) --
	(164.63, 46.71) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (171.72, 45.34) --
	(170.34, 46.47) --
	(171.47, 45.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (179.56, 43.45) --
	(177.92, 42.76) --
	(179.67, 43.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (188.07, 43.75) --
	(186.32, 43.44) --
	(188.10, 43.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (194.00, 43.37) --
	(195.77, 43.55) --
	(194.00, 43.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.04, 50.58) --
	( 22.81, 50.75) --
	( 21.04, 50.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 29.08, 50.31) --
	( 29.76, 48.66) --
	( 29.42, 50.41) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.72, 49.15) --
	( 39.10, 48.03) --
	( 37.97, 49.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 46.84, 51.85) --
	( 48.42, 52.65) --
	( 46.71, 52.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 55.03, 54.78) --
	( 56.16, 56.16) --
	( 54.78, 55.03) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 61.75, 55.85) --
	( 62.62, 57.40) --
	( 61.46, 56.05) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 67.55, 54.98) --
	( 68.21, 56.63) --
	( 67.24, 55.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 73.20, 52.81) --
	( 73.55, 54.55) --
	( 72.86, 52.91) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 80.00, 50.75) --
	( 78.32, 51.34) --
	( 79.85, 50.43) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 85.80, 49.09) --
	( 85.20, 47.41) --
	( 86.12, 48.94) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 92.77, 46.81) --
	( 92.49, 45.05) --
	( 93.12, 46.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (100.34, 45.29) --
	(100.30, 43.52) --
	(100.69, 45.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (108.23, 44.75) --
	(108.41, 42.98) --
	(108.58, 44.75) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.12, 45.25) --
	(116.51, 43.52) --
	(116.47, 45.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (123.69, 46.72) --
	(124.32, 45.05) --
	(124.04, 46.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (130.69, 48.94) --
	(131.61, 47.41) --
	(131.01, 49.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (136.96, 50.43) --
	(138.49, 51.34) --
	(136.81, 50.75) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (143.95, 52.91) --
	(143.26, 54.55) --
	(143.61, 52.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (149.57, 55.14) --
	(148.60, 56.63) --
	(149.26, 54.98) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (155.35, 56.05) --
	(154.19, 57.40) --
	(155.06, 55.85) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (162.03, 55.03) --
	(160.65, 56.16) --
	(161.78, 54.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (170.10, 52.18) --
	(168.39, 52.65) --
	(169.97, 51.85) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (178.84, 49.40) --
	(177.71, 48.03) --
	(179.09, 49.15) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (187.39, 50.41) --
	(187.05, 48.66) --
	(187.73, 50.31) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (194.00, 50.58) --
	(195.77, 50.75) --
	(194.00, 50.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.04, 57.78) --
	( 22.81, 57.96) --
	( 21.04, 58.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 29.17, 56.50) --
	( 29.59, 54.78) --
	( 29.52, 56.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.75, 54.40) --
	( 38.64, 52.86) --
	( 38.07, 54.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 46.85, 57.55) --
	( 48.63, 57.61) --
	( 46.87, 57.91) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 56.05, 61.46) --
	( 57.40, 62.62) --
	( 55.85, 61.75) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 63.98, 63.73) --
	( 65.11, 65.11) --
	( 63.73, 63.98) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 70.72, 63.64) --
	( 71.80, 65.06) --
	( 70.46, 63.88) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 76.70, 61.71) --
	( 77.88, 63.03) --
	( 76.46, 61.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 82.31, 58.93) --
	( 83.87, 59.79) --
	( 82.17, 59.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 88.20, 56.62) --
	( 89.70, 55.67) --
	( 88.42, 56.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 94.83, 54.24) --
	( 95.46, 52.58) --
	( 95.17, 54.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (101.48, 52.44) --
	(101.81, 50.69) --
	(101.84, 52.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (108.23, 51.80) --
	(108.41, 50.03) --
	(108.58, 51.80) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (114.97, 52.47) --
	(115.00, 50.69) --
	(115.33, 52.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (121.64, 54.33) --
	(121.35, 52.58) --
	(121.98, 54.24) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (128.39, 56.90) --
	(127.11, 55.67) --
	(128.61, 56.62) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (134.64, 59.26) --
	(132.94, 59.79) --
	(134.50, 58.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (140.35, 61.97) --
	(138.93, 63.03) --
	(140.11, 61.71) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (146.35, 63.88) --
	(145.01, 65.06) --
	(146.09, 63.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (153.08, 63.98) --
	(151.70, 65.11) --
	(152.83, 63.73) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (160.96, 61.75) --
	(159.41, 62.62) --
	(160.76, 61.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (169.94, 57.91) --
	(168.18, 57.61) --
	(169.96, 57.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (178.74, 54.55) --
	(178.17, 52.86) --
	(179.06, 54.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (187.29, 56.55) --
	(187.22, 54.78) --
	(187.64, 56.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (194.00, 57.78) --
	(195.77, 57.96) --
	(194.00, 58.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.04, 64.99) --
	( 22.81, 65.17) --
	( 21.04, 65.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 29.10, 62.95) --
	( 29.39, 61.19) --
	( 29.45, 62.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.24, 59.81) --
	( 37.76, 58.11) --
	( 37.58, 59.88) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 45.87, 63.09) --
	( 47.37, 62.13) --
	( 46.09, 63.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 55.14, 67.24) --
	( 56.63, 68.21) --
	( 54.98, 67.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 63.88, 70.46) --
	( 65.06, 71.80) --
	( 63.64, 70.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 71.56, 71.31) --
	( 72.69, 72.69) --
	( 71.31, 71.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 78.34, 70.00) --
	( 79.57, 71.28) --
	( 78.11, 70.27) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 84.43, 67.40) --
	( 85.93, 68.35) --
	( 84.27, 67.71) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 90.16, 64.64) --
	( 91.94, 64.63) --
	( 90.19, 64.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 96.14, 62.38) --
	( 97.42, 61.15) --
	( 96.41, 62.61) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (102.22, 60.65) --
	(102.85, 58.99) --
	(102.57, 60.74) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (108.23, 60.03) --
	(108.40, 58.26) --
	(108.58, 60.03) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (114.24, 60.74) --
	(113.96, 58.99) --
	(114.59, 60.65) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (120.40, 62.61) --
	(119.39, 61.15) --
	(120.67, 62.38) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (126.62, 64.99) --
	(124.87, 64.63) --
	(126.65, 64.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (132.54, 67.71) --
	(130.88, 68.35) --
	(132.38, 67.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (138.70, 70.27) --
	(137.24, 71.28) --
	(138.47, 70.00) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (145.50, 71.56) --
	(144.12, 72.69) --
	(145.25, 71.31) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (153.17, 70.72) --
	(151.75, 71.80) --
	(152.93, 70.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (161.83, 67.55) --
	(160.18, 68.21) --
	(161.67, 67.24) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (170.72, 63.37) --
	(169.44, 62.13) --
	(170.94, 63.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (179.23, 59.88) --
	(179.05, 58.11) --
	(179.57, 59.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (187.36, 62.97) --
	(187.42, 61.19) --
	(187.71, 62.95) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (194.00, 64.99) --
	(195.77, 65.17) --
	(194.00, 65.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.04, 72.20) --
	( 22.81, 72.37) --
	( 21.04, 72.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 29.03, 69.71) --
	( 29.25, 67.95) --
	( 29.38, 69.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 36.56, 65.93) --
	( 36.84, 64.18) --
	( 36.91, 65.96) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 44.53, 68.94) --
	( 45.27, 67.32) --
	( 44.87, 69.05) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 52.91, 72.86) --
	( 54.55, 73.55) --
	( 52.81, 73.20) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 61.97, 76.46) --
	( 63.03, 77.88) --
	( 61.71, 76.70) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 70.27, 78.11) --
	( 71.28, 79.57) --
	( 70.00, 78.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 77.78, 77.53) --
	( 78.90, 78.90) --
	( 77.53, 77.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 84.52, 75.46) --
	( 85.89, 76.59) --
	( 84.32, 75.75) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 90.61, 72.90) --
	( 92.32, 73.40) --
	( 90.54, 73.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 96.46, 70.82) --
	( 98.09, 70.12) --
	( 96.63, 71.13) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (102.39, 69.39) --
	(103.30, 67.86) --
	(102.71, 69.54) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (108.23, 68.88) --
	(108.40, 67.11) --
	(108.58, 68.88) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (114.10, 69.54) --
	(113.51, 67.86) --
	(114.42, 69.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (120.18, 71.13) --
	(118.72, 70.12) --
	(120.35, 70.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (126.27, 73.25) --
	(124.49, 73.40) --
	(126.20, 72.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (132.49, 75.75) --
	(130.92, 76.59) --
	(132.29, 75.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (139.28, 77.78) --
	(137.91, 78.90) --
	(139.03, 77.53) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (146.81, 78.34) --
	(145.53, 79.57) --
	(146.54, 78.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (155.10, 76.70) --
	(153.78, 77.88) --
	(154.84, 76.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (164.00, 73.20) --
	(162.26, 73.55) --
	(163.90, 72.86) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (171.94, 69.05) --
	(171.54, 67.32) --
	(172.28, 68.94) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (179.90, 65.96) --
	(179.97, 64.18) --
	(180.25, 65.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (187.43, 69.72) --
	(187.56, 67.95) --
	(187.78, 69.71) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (194.00, 72.20) --
	(195.77, 72.37) --
	(194.00, 72.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.04, 79.40) --
	( 22.81, 79.58) --
	( 21.04, 79.76) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 28.89, 76.91) --
	( 29.03, 75.14) --
	( 29.25, 76.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 35.71, 73.00) --
	( 35.76, 71.22) --
	( 36.06, 72.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.93, 75.38) --
	( 42.92, 73.61) --
	( 43.28, 75.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 50.43, 79.85) --
	( 51.34, 78.32) --
	( 50.75, 80.00) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 59.26, 82.17) --
	( 59.79, 83.87) --
	( 58.93, 82.31) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 67.71, 84.27) --
	( 68.35, 85.93) --
	( 67.40, 84.43) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 75.75, 84.32) --
	( 76.59, 85.89) --
	( 75.46, 84.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 83.14, 82.89) --
	( 84.27, 84.27) --
	( 82.89, 83.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 89.82, 80.83) --
	( 91.34, 81.75) --
	( 89.66, 81.15) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 95.95, 79.08) --
	( 97.72, 78.97) --
	( 96.00, 79.43) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (102.07, 78.10) --
	(103.26, 76.79) --
	(102.35, 78.31) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (108.23, 77.80) --
	(108.40, 76.03) --
	(108.58, 77.80) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (114.46, 78.31) --
	(113.55, 76.79) --
	(114.74, 78.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (120.81, 79.43) --
	(119.09, 78.97) --
	(120.86, 79.08) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (127.15, 81.15) --
	(125.47, 81.75) --
	(126.99, 80.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (133.92, 83.14) --
	(132.54, 84.27) --
	(133.67, 82.89) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (141.35, 84.52) --
	(140.22, 85.89) --
	(141.06, 84.32) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (149.41, 84.43) --
	(148.46, 85.93) --
	(149.10, 84.27) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (157.88, 82.31) --
	(157.02, 83.87) --
	(157.55, 82.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (166.06, 80.00) --
	(165.47, 78.32) --
	(166.38, 79.85) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (173.53, 75.35) --
	(173.89, 73.61) --
	(173.88, 75.38) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (180.75, 72.97) --
	(181.05, 71.22) --
	(181.10, 73.00) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (187.56, 76.90) --
	(187.78, 75.14) --
	(187.92, 76.91) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (194.00, 79.40) --
	(195.77, 79.58) --
	(194.00, 79.76) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.04, 86.61) --
	( 22.81, 86.79) --
	( 21.04, 86.96) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 28.80, 84.56) --
	( 28.85, 82.78) --
	( 29.15, 84.54) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 34.96, 81.02) --
	( 34.78, 79.25) --
	( 35.31, 80.94) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 41.35, 82.68) --
	( 40.73, 81.01) --
	( 41.67, 82.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 48.94, 86.12) --
	( 47.41, 85.20) --
	( 49.09, 85.80) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 56.90, 88.42) --
	( 55.67, 89.70) --
	( 56.62, 88.20) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 64.99, 90.19) --
	( 64.63, 91.94) --
	( 64.64, 90.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 73.25, 90.54) --
	( 73.40, 92.32) --
	( 72.90, 90.61) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 81.15, 89.66) --
	( 81.75, 91.34) --
	( 80.83, 89.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 88.41, 88.16) --
	( 89.53, 89.53) --
	( 88.16, 88.41) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 95.01, 86.84) --
	( 96.69, 87.41) --
	( 94.93, 87.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (101.45, 86.36) --
	(102.95, 85.41) --
	(101.67, 86.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (108.23, 86.39) --
	(108.40, 84.62) --
	(108.58, 86.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (115.14, 86.64) --
	(113.86, 85.41) --
	(115.36, 86.36) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (121.88, 87.18) --
	(120.12, 87.41) --
	(121.80, 86.84) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (128.65, 88.41) --
	(127.28, 89.53) --
	(128.40, 88.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (135.98, 89.82) --
	(135.06, 91.34) --
	(135.66, 89.66) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (143.91, 90.61) --
	(143.41, 92.32) --
	(143.56, 90.54) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (152.17, 90.16) --
	(152.18, 91.94) --
	(151.82, 90.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (160.19, 88.20) --
	(161.14, 89.70) --
	(159.91, 88.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (167.72, 85.80) --
	(169.40, 85.20) --
	(167.87, 86.12) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (175.14, 82.52) --
	(176.08, 81.01) --
	(175.46, 82.68) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (181.50, 80.94) --
	(182.03, 79.25) --
	(181.85, 81.02) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (187.66, 84.54) --
	(187.96, 82.78) --
	(188.01, 84.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (194.00, 86.61) --
	(195.77, 86.79) --
	(194.00, 86.96) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.04, 93.82) --
	( 22.81, 93.99) --
	( 21.04, 94.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 28.75, 92.59) --
	( 28.68, 90.81) --
	( 29.10, 92.54) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 34.44, 89.89) --
	( 33.92, 88.19) --
	( 34.76, 89.75) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 40.08, 90.81) --
	( 38.95, 89.44) --
	( 40.33, 90.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 46.72, 93.12) --
	( 45.05, 92.49) --
	( 46.81, 92.77) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 54.33, 95.17) --
	( 52.58, 95.46) --
	( 54.24, 94.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 62.61, 96.41) --
	( 61.15, 97.42) --
	( 62.38, 96.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 71.13, 96.63) --
	( 70.12, 98.09) --
	( 70.82, 96.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 79.43, 96.00) --
	( 78.97, 97.72) --
	( 79.08, 95.95) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 87.18, 94.93) --
	( 87.41, 96.69) --
	( 86.84, 95.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 94.21, 93.96) --
	( 95.34, 95.34) --
	( 93.96, 94.21) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (100.80, 93.91) --
	(102.56, 93.66) --
	(100.88, 94.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (108.23, 94.45) --
	(108.41, 92.68) --
	(108.58, 94.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (115.93, 94.25) --
	(114.25, 93.66) --
	(116.01, 93.91) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (122.85, 94.21) --
	(121.47, 95.34) --
	(122.60, 93.96) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (129.97, 95.01) --
	(129.40, 96.69) --
	(129.63, 94.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (137.73, 95.95) --
	(137.84, 97.72) --
	(137.38, 96.00) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (145.99, 96.46) --
	(146.69, 98.09) --
	(145.68, 96.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (154.43, 96.14) --
	(155.66, 97.42) --
	(154.20, 96.41) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (162.57, 94.83) --
	(164.23, 95.46) --
	(162.48, 95.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (170.00, 92.77) --
	(171.76, 92.49) --
	(170.09, 93.12) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (176.48, 90.56) --
	(177.86, 89.44) --
	(176.73, 90.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (182.05, 89.75) --
	(182.89, 88.19) --
	(182.37, 89.89) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (187.71, 92.54) --
	(188.13, 90.81) --
	(188.06, 92.59) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (194.00, 93.82) --
	(195.77, 93.99) --
	(194.00, 94.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.04,101.02) --
	( 22.81,101.20) --
	( 21.04,101.38) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 28.84,100.87) --
	( 28.46, 99.13) --
	( 29.18,100.76) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 34.30, 99.30) --
	( 33.21, 97.89) --
	( 34.56, 99.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 39.33, 99.56) --
	( 37.77, 98.69) --
	( 39.47, 99.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 45.25,100.69) --
	( 43.52,100.30) --
	( 45.29,100.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 52.47,101.84) --
	( 50.69,101.81) --
	( 52.44,101.48) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 60.74,102.57) --
	( 58.99,102.85) --
	( 60.65,102.22) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 69.54,102.71) --
	( 67.86,103.30) --
	( 69.39,102.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 78.31,102.35) --
	( 76.79,103.26) --
	( 78.10,102.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 86.64,101.67) --
	( 85.41,102.95) --
	( 86.36,101.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 94.25,100.88) --
	( 93.66,102.56) --
	( 93.91,100.80) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (100.78,100.53) --
	(101.91,101.91) --
	(100.53,100.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (108.23,102.01) --
	(108.41,100.25) --
	(108.58,102.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.28,100.78) --
	(114.90,101.91) --
	(116.03,100.53) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (122.90,100.80) --
	(123.15,102.56) --
	(122.56,100.88) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (130.45,101.45) --
	(131.40,102.95) --
	(130.17,101.67) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (138.71,102.07) --
	(140.02,103.26) --
	(138.50,102.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (147.42,102.39) --
	(148.95,103.30) --
	(147.27,102.71) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.16,102.22) --
	(157.82,102.85) --
	(156.07,102.57) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (164.37,101.48) --
	(166.12,101.81) --
	(164.34,101.84) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (171.52,100.34) --
	(173.29,100.30) --
	(171.56,100.69) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (177.34, 99.23) --
	(179.04, 98.69) --
	(177.48, 99.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (182.25, 99.06) --
	(183.60, 97.89) --
	(182.51, 99.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (187.63,100.76) --
	(188.35, 99.13) --
	(187.97,100.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (194.00,101.02) --
	(195.77,101.20) --
	(194.00,101.38) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.04,108.23) --
	( 22.81,108.41) --
	( 21.04,108.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 29.59,108.58) --
	( 27.82,108.40) --
	( 29.59,108.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 34.55,108.58) --
	( 32.78,108.40) --
	( 34.55,108.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 39.12,108.58) --
	( 37.35,108.41) --
	( 39.12,108.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 44.75,108.58) --
	( 42.98,108.41) --
	( 44.75,108.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 51.80,108.58) --
	( 50.03,108.41) --
	( 51.80,108.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 60.03,108.58) --
	( 58.26,108.41) --
	( 60.03,108.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 68.88,108.58) --
	( 67.11,108.41) --
	( 68.88,108.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 77.80,108.58) --
	( 76.03,108.41) --
	( 77.80,108.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 86.39,108.58) --
	( 84.62,108.41) --
	( 86.39,108.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 94.45,108.58) --
	( 92.68,108.41) --
	( 94.45,108.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (102.01,108.58) --
	(100.25,108.41) --
	(102.01,108.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (107.85,107.70) --
	(109.08,108.98) --
	(107.62,107.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (114.80,108.23) --
	(116.56,108.41) --
	(114.80,108.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (122.36,108.23) --
	(124.13,108.41) --
	(122.36,108.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (130.42,108.23) --
	(132.19,108.41) --
	(130.42,108.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (139.01,108.23) --
	(140.78,108.41) --
	(139.01,108.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (147.93,108.23) --
	(149.70,108.41) --
	(147.93,108.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.78,108.23) --
	(158.55,108.41) --
	(156.78,108.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (165.01,108.23) --
	(166.78,108.40) --
	(165.01,108.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (172.06,108.23) --
	(173.83,108.40) --
	(172.06,108.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (177.69,108.23) --
	(179.46,108.40) --
	(177.69,108.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (182.26,108.23) --
	(184.03,108.41) --
	(182.26,108.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (187.22,108.23) --
	(188.99,108.40) --
	(187.22,108.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (194.00,108.23) --
	(195.77,108.41) --
	(194.00,108.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.04,115.43) --
	( 22.81,115.61) --
	( 21.04,115.79) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 29.18,116.05) --
	( 28.46,117.68) --
	( 28.84,115.94) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 34.56,117.75) --
	( 33.21,118.92) --
	( 34.30,117.51) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 39.47,117.58) --
	( 37.77,118.12) --
	( 39.33,117.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 45.29,116.47) --
	( 43.52,116.51) --
	( 45.25,116.12) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 52.44,115.33) --
	( 50.69,115.00) --
	( 52.47,114.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 60.65,114.59) --
	( 58.99,113.96) --
	( 60.74,114.24) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 69.39,114.42) --
	( 67.86,113.51) --
	( 69.54,114.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 78.10,114.74) --
	( 76.79,113.55) --
	( 78.31,114.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 86.36,115.36) --
	( 85.41,113.86) --
	( 86.64,115.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 93.91,116.01) --
	( 93.66,114.25) --
	( 94.25,115.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (100.53,116.03) --
	(101.91,114.90) --
	(100.78,116.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (108.58,114.80) --
	(108.41,116.56) --
	(108.23,114.80) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.03,116.28) --
	(114.90,114.90) --
	(116.28,116.03) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (122.56,115.93) --
	(123.15,114.25) --
	(122.90,116.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (130.17,115.14) --
	(131.40,113.86) --
	(130.45,115.36) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (138.50,114.46) --
	(140.02,113.55) --
	(138.71,114.74) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (147.27,114.10) --
	(148.95,113.51) --
	(147.42,114.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.07,114.24) --
	(157.82,113.96) --
	(156.16,114.59) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (164.34,114.97) --
	(166.12,115.00) --
	(164.37,115.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (171.56,116.12) --
	(173.29,116.51) --
	(171.52,116.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (177.48,117.25) --
	(179.04,118.12) --
	(177.34,117.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (182.51,117.51) --
	(183.60,118.92) --
	(182.25,117.75) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (187.97,115.94) --
	(188.35,117.68) --
	(187.63,116.05) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (194.00,115.43) --
	(195.77,115.61) --
	(194.00,115.79) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.04,122.64) --
	( 22.81,122.82) --
	( 21.04,122.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 29.10,124.27) --
	( 28.68,126.00) --
	( 28.75,124.22) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 34.76,127.06) --
	( 33.92,128.62) --
	( 34.44,126.92) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 40.33,126.25) --
	( 38.95,127.37) --
	( 40.08,126.00) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 46.81,124.04) --
	( 45.05,124.32) --
	( 46.72,123.69) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 54.24,121.98) --
	( 52.58,121.35) --
	( 54.33,121.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 62.38,120.67) --
	( 61.15,119.39) --
	( 62.61,120.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 70.82,120.35) --
	( 70.12,118.72) --
	( 71.13,120.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 79.08,120.86) --
	( 78.97,119.09) --
	( 79.43,120.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 86.84,121.80) --
	( 87.41,120.12) --
	( 87.18,121.88) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 93.96,122.60) --
	( 95.34,121.47) --
	( 94.21,122.85) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (100.88,122.56) --
	(102.56,123.15) --
	(100.80,122.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (108.58,122.36) --
	(108.41,124.13) --
	(108.23,122.36) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.01,122.90) --
	(114.25,123.15) --
	(115.93,122.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (122.60,122.85) --
	(121.47,121.47) --
	(122.85,122.60) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (129.63,121.88) --
	(129.40,120.12) --
	(129.97,121.80) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (137.38,120.81) --
	(137.84,119.09) --
	(137.73,120.86) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (145.68,120.18) --
	(146.69,118.72) --
	(145.99,120.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (154.20,120.40) --
	(155.66,119.39) --
	(154.43,120.67) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (162.48,121.64) --
	(164.23,121.35) --
	(162.57,121.98) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (170.09,123.69) --
	(171.76,124.32) --
	(170.00,124.04) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (176.73,126.00) --
	(177.86,127.37) --
	(176.48,126.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (182.37,126.92) --
	(182.89,128.62) --
	(182.05,127.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (188.06,124.22) --
	(188.13,126.00) --
	(187.71,124.27) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (194.00,122.64) --
	(195.77,122.82) --
	(194.00,122.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.04,129.85) --
	( 22.81,130.02) --
	( 21.04,130.20) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 29.15,132.27) --
	( 28.85,134.03) --
	( 28.80,132.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 35.31,135.87) --
	( 34.78,137.56) --
	( 34.96,135.79) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 41.67,134.29) --
	( 40.73,135.80) --
	( 41.35,134.13) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 49.09,131.01) --
	( 47.41,131.61) --
	( 48.94,130.69) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 56.62,128.61) --
	( 55.67,127.11) --
	( 56.90,128.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 64.64,126.65) --
	( 64.63,124.87) --
	( 64.99,126.62) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 72.90,126.20) --
	( 73.40,124.49) --
	( 73.25,126.27) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 80.83,126.99) --
	( 81.75,125.47) --
	( 81.15,127.15) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 88.16,128.40) --
	( 89.53,127.28) --
	( 88.41,128.65) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 94.93,129.63) --
	( 96.69,129.40) --
	( 95.01,129.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (101.67,130.17) --
	(102.95,131.40) --
	(101.45,130.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (108.58,130.42) --
	(108.41,132.19) --
	(108.23,130.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (115.36,130.45) --
	(113.86,131.40) --
	(115.14,130.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (121.80,129.97) --
	(120.12,129.40) --
	(121.88,129.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (128.40,128.65) --
	(127.28,127.28) --
	(128.65,128.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (135.66,127.15) --
	(135.06,125.47) --
	(135.98,126.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (143.56,126.27) --
	(143.41,124.49) --
	(143.91,126.20) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (151.82,126.62) --
	(152.18,124.87) --
	(152.17,126.65) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (159.91,128.39) --
	(161.14,127.11) --
	(160.19,128.61) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (167.87,130.69) --
	(169.40,131.61) --
	(167.72,131.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (175.46,134.13) --
	(176.08,135.80) --
	(175.14,134.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (181.85,135.79) --
	(182.03,137.56) --
	(181.50,135.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (188.01,132.25) --
	(187.96,134.03) --
	(187.66,132.27) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (194.00,129.85) --
	(195.77,130.02) --
	(194.00,130.20) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.04,137.05) --
	( 22.81,137.23) --
	( 21.04,137.41) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 29.25,139.91) --
	( 29.03,141.67) --
	( 28.89,139.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 36.06,143.84) --
	( 35.76,145.59) --
	( 35.71,143.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 43.28,141.46) --
	( 42.92,143.20) --
	( 42.93,141.43) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 50.75,136.81) --
	( 51.34,138.49) --
	( 50.43,136.96) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 58.93,134.50) --
	( 59.79,132.94) --
	( 59.26,134.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 67.40,132.38) --
	( 68.35,130.88) --
	( 67.71,132.54) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 75.46,132.29) --
	( 76.59,130.92) --
	( 75.75,132.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 82.89,133.67) --
	( 84.27,132.54) --
	( 83.14,133.92) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 89.66,135.66) --
	( 91.34,135.06) --
	( 89.82,135.98) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 96.00,137.38) --
	( 97.72,137.84) --
	( 95.95,137.73) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (102.35,138.50) --
	(103.26,140.02) --
	(102.07,138.71) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (108.58,139.01) --
	(108.41,140.78) --
	(108.23,139.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (114.74,138.71) --
	(113.55,140.02) --
	(114.46,138.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (120.86,137.73) --
	(119.09,137.84) --
	(120.81,137.38) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (126.99,135.98) --
	(125.47,135.06) --
	(127.15,135.66) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (133.67,133.92) --
	(132.54,132.54) --
	(133.92,133.67) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (141.06,132.49) --
	(140.22,130.92) --
	(141.35,132.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (149.10,132.54) --
	(148.46,130.88) --
	(149.41,132.38) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (157.55,134.64) --
	(157.02,132.94) --
	(157.88,134.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (166.38,136.96) --
	(165.47,138.49) --
	(166.06,136.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (173.88,141.43) --
	(173.89,143.20) --
	(173.53,141.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (181.10,143.81) --
	(181.05,145.59) --
	(180.75,143.84) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (187.92,139.90) --
	(187.78,141.67) --
	(187.56,139.91) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (194.00,137.05) --
	(195.77,137.23) --
	(194.00,137.41) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.04,144.26) --
	( 22.81,144.44) --
	( 21.04,144.61) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 29.38,147.09) --
	( 29.25,148.86) --
	( 29.03,147.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 36.91,150.85) --
	( 36.84,152.63) --
	( 36.56,150.88) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 44.87,147.76) --
	( 45.27,149.49) --
	( 44.53,147.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 52.81,143.61) --
	( 54.55,143.26) --
	( 52.91,143.95) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 61.71,140.11) --
	( 63.03,138.93) --
	( 61.97,140.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 70.00,138.47) --
	( 71.28,137.24) --
	( 70.27,138.70) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 77.53,139.03) --
	( 78.90,137.91) --
	( 77.78,139.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 84.32,141.06) --
	( 85.89,140.22) --
	( 84.52,141.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 90.54,143.56) --
	( 92.32,143.41) --
	( 90.61,143.91) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 96.63,145.68) --
	( 98.09,146.69) --
	( 96.46,145.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (102.71,147.27) --
	(103.30,148.95) --
	(102.39,147.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (108.58,147.93) --
	(108.40,149.70) --
	(108.23,147.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (114.42,147.42) --
	(113.51,148.95) --
	(114.10,147.27) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (120.35,145.99) --
	(118.72,146.69) --
	(120.18,145.68) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (126.20,143.91) --
	(124.49,143.41) --
	(126.27,143.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (132.29,141.35) --
	(130.92,140.22) --
	(132.49,141.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (139.03,139.28) --
	(137.91,137.91) --
	(139.28,139.03) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (146.54,138.70) --
	(145.53,137.24) --
	(146.81,138.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (154.84,140.35) --
	(153.78,138.93) --
	(155.10,140.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (163.90,143.95) --
	(162.26,143.26) --
	(164.00,143.61) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (172.28,147.87) --
	(171.54,149.49) --
	(171.94,147.76) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (180.25,150.88) --
	(179.97,152.63) --
	(179.90,150.85) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (187.78,147.10) --
	(187.56,148.86) --
	(187.43,147.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (194.00,144.26) --
	(195.77,144.44) --
	(194.00,144.61) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.04,151.47) --
	( 22.81,151.64) --
	( 21.04,151.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 29.45,153.84) --
	( 29.39,155.62) --
	( 29.10,153.86) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.58,156.93) --
	( 37.76,158.70) --
	( 37.24,157.00) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 46.09,153.44) --
	( 47.37,154.68) --
	( 45.87,153.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 54.98,149.26) --
	( 56.63,148.60) --
	( 55.14,149.57) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 63.64,146.09) --
	( 65.06,145.01) --
	( 63.88,146.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 71.31,145.25) --
	( 72.69,144.12) --
	( 71.56,145.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 78.11,146.54) --
	( 79.57,145.53) --
	( 78.34,146.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 84.27,149.10) --
	( 85.93,148.46) --
	( 84.43,149.41) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 90.19,151.82) --
	( 91.94,152.18) --
	( 90.16,152.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 96.41,154.20) --
	( 97.42,155.66) --
	( 96.14,154.43) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (102.57,156.07) --
	(102.85,157.82) --
	(102.22,156.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (108.58,156.78) --
	(108.40,158.55) --
	(108.23,156.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (114.59,156.16) --
	(113.96,157.82) --
	(114.24,156.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (120.67,154.43) --
	(119.39,155.66) --
	(120.40,154.20) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (126.65,152.17) --
	(124.87,152.18) --
	(126.62,151.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (132.38,149.41) --
	(130.88,148.46) --
	(132.54,149.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (138.47,146.81) --
	(137.24,145.53) --
	(138.70,146.54) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (145.25,145.50) --
	(144.12,144.12) --
	(145.50,145.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (152.93,146.35) --
	(151.75,145.01) --
	(153.17,146.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (161.67,149.57) --
	(160.18,148.60) --
	(161.83,149.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (170.94,153.72) --
	(169.44,154.68) --
	(170.72,153.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (179.57,157.00) --
	(179.05,158.70) --
	(179.23,156.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (187.71,153.86) --
	(187.42,155.62) --
	(187.36,153.84) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (194.00,151.47) --
	(195.77,151.64) --
	(194.00,151.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.04,158.67) --
	( 22.81,158.85) --
	( 21.04,159.03) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 29.52,160.26) --
	( 29.59,162.03) --
	( 29.17,160.31) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 38.07,162.26) --
	( 38.64,163.95) --
	( 37.75,162.41) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 46.87,158.90) --
	( 48.63,159.20) --
	( 46.85,159.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 55.85,155.06) --
	( 57.40,154.19) --
	( 56.05,155.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 63.73,152.83) --
	( 65.11,151.70) --
	( 63.98,153.08) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 70.46,152.93) --
	( 71.80,151.75) --
	( 70.72,153.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 76.46,154.84) --
	( 77.88,153.78) --
	( 76.70,155.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 82.17,157.55) --
	( 83.87,157.02) --
	( 82.31,157.88) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 88.42,159.91) --
	( 89.70,161.14) --
	( 88.20,160.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 95.17,162.48) --
	( 95.46,164.23) --
	( 94.83,162.57) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (101.84,164.34) --
	(101.81,166.12) --
	(101.48,164.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (108.58,165.01) --
	(108.40,166.78) --
	(108.23,165.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (115.33,164.37) --
	(115.00,166.12) --
	(114.97,164.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (121.98,162.57) --
	(121.35,164.23) --
	(121.64,162.48) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (128.61,160.19) --
	(127.11,161.14) --
	(128.39,159.91) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (134.50,157.88) --
	(132.94,157.02) --
	(134.64,157.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (140.11,155.10) --
	(138.93,153.78) --
	(140.35,154.84) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (146.09,153.17) --
	(145.01,151.75) --
	(146.35,152.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (152.83,153.08) --
	(151.70,151.70) --
	(153.08,152.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (160.76,155.35) --
	(159.41,154.19) --
	(160.96,155.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (169.96,159.26) --
	(168.18,159.20) --
	(169.94,158.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (179.06,162.41) --
	(178.17,163.95) --
	(178.74,162.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (187.64,160.31) --
	(187.22,162.03) --
	(187.29,160.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (194.00,158.67) --
	(195.77,158.85) --
	(194.00,159.03) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.04,165.88) --
	( 22.81,166.06) --
	( 21.04,166.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 29.42,166.40) --
	( 29.76,168.15) --
	( 29.08,166.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.97,167.41) --
	( 39.10,168.78) --
	( 37.72,167.66) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 46.71,164.63) --
	( 48.42,164.16) --
	( 46.84,164.96) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 54.78,161.78) --
	( 56.16,160.65) --
	( 55.03,162.03) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 61.46,160.76) --
	( 62.62,159.41) --
	( 61.75,160.96) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 67.24,161.67) --
	( 68.21,160.18) --
	( 67.55,161.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 72.86,163.90) --
	( 73.55,162.26) --
	( 73.20,164.00) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 79.85,166.38) --
	( 78.32,165.47) --
	( 80.00,166.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 86.12,167.87) --
	( 85.20,169.40) --
	( 85.80,167.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 93.12,170.09) --
	( 92.49,171.76) --
	( 92.77,170.00) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (100.69,171.56) --
	(100.30,173.29) --
	(100.34,171.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (108.58,172.06) --
	(108.40,173.83) --
	(108.23,172.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.47,171.52) --
	(116.51,173.29) --
	(116.12,171.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (124.04,170.00) --
	(124.32,171.76) --
	(123.69,170.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (131.01,167.72) --
	(131.61,169.40) --
	(130.69,167.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (136.81,166.06) --
	(138.49,165.47) --
	(136.96,166.38) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (143.61,164.00) --
	(143.26,162.26) --
	(143.95,163.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (149.26,161.83) --
	(148.60,160.18) --
	(149.57,161.67) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (155.06,160.96) --
	(154.19,159.41) --
	(155.35,160.76) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (161.78,162.03) --
	(160.65,160.65) --
	(162.03,161.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (169.97,164.96) --
	(168.39,164.16) --
	(170.10,164.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (179.09,167.66) --
	(177.71,168.78) --
	(178.84,167.41) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (187.73,166.50) --
	(187.05,168.15) --
	(187.39,166.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (194.00,165.88) --
	(195.77,166.06) --
	(194.00,166.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.04,173.09) --
	( 22.81,173.26) --
	( 21.04,173.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 28.74,173.06) --
	( 30.49,173.37) --
	( 28.71,173.41) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.25,173.36) --
	( 38.89,174.05) --
	( 37.14,173.70) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 45.09,171.47) --
	( 46.47,170.34) --
	( 45.34,171.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 51.85,169.97) --
	( 52.65,168.39) --
	( 52.18,170.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 57.55,169.96) --
	( 57.61,168.18) --
	( 57.91,169.94) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 63.09,170.94) --
	( 62.13,169.44) --
	( 63.37,170.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 68.94,172.28) --
	( 67.32,171.54) --
	( 69.05,171.94) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 75.38,173.88) --
	( 73.61,173.89) --
	( 75.35,173.53) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 82.68,175.46) --
	( 81.01,176.08) --
	( 82.52,175.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 90.81,176.73) --
	( 89.44,177.86) --
	( 90.56,176.48) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.56,177.48) --
	( 98.69,179.04) --
	( 99.23,177.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (108.58,177.69) --
	(108.41,179.46) --
	(108.23,177.69) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.58,177.34) --
	(118.12,179.04) --
	(117.25,177.48) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (126.25,176.48) --
	(127.37,177.86) --
	(126.00,176.73) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (134.29,175.14) --
	(135.80,176.08) --
	(134.13,175.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (141.46,173.53) --
	(143.20,173.89) --
	(141.43,173.88) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (147.76,171.94) --
	(149.49,171.54) --
	(147.87,172.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (153.44,170.72) --
	(154.68,169.44) --
	(153.72,170.94) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (158.90,169.94) --
	(159.20,168.18) --
	(159.26,169.96) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (164.63,170.10) --
	(164.16,168.39) --
	(164.96,169.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (171.47,171.72) --
	(170.34,170.34) --
	(171.72,171.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (179.67,173.70) --
	(177.92,174.05) --
	(179.56,173.36) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (188.10,173.41) --
	(186.32,173.37) --
	(188.07,173.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (194.00,173.09) --
	(195.77,173.26) --
	(194.00,173.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.04,180.29) --
	( 22.81,180.47) --
	( 21.04,180.65) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 29.11,180.85) --
	( 28.55,179.17) --
	( 29.44,180.71) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 36.98,180.08) --
	( 35.61,181.20) --
	( 36.73,179.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 43.11,179.67) --
	( 42.76,177.92) --
	( 43.45,179.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 49.15,179.09) --
	( 48.03,177.71) --
	( 49.40,178.84) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 54.40,179.06) --
	( 52.86,178.17) --
	( 54.55,178.74) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 59.81,179.57) --
	( 58.11,179.05) --
	( 59.88,179.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 65.93,180.25) --
	( 64.18,179.97) --
	( 65.96,179.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 73.00,181.10) --
	( 71.22,181.05) --
	( 72.97,180.75) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 81.02,181.85) --
	( 79.25,182.03) --
	( 80.94,181.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 89.89,182.37) --
	( 88.19,182.89) --
	( 89.75,182.05) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.30,182.51) --
	( 97.89,183.60) --
	( 99.06,182.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (108.58,182.26) --
	(108.41,184.03) --
	(108.23,182.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.75,182.25) --
	(118.92,183.60) --
	(117.51,182.51) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (127.06,182.05) --
	(128.62,182.89) --
	(126.92,182.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (135.87,181.50) --
	(137.56,182.03) --
	(135.79,181.85) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (143.84,180.75) --
	(145.59,181.05) --
	(143.81,181.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.85,179.90) --
	(152.63,179.97) --
	(150.88,180.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.93,179.23) --
	(158.70,179.05) --
	(157.00,179.57) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (162.26,178.74) --
	(163.95,178.17) --
	(162.41,179.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (167.41,178.84) --
	(168.78,177.71) --
	(167.66,179.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (173.36,179.56) --
	(174.05,177.92) --
	(173.70,179.67) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (180.08,179.83) --
	(181.20,181.20) --
	(179.83,180.08) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (187.37,180.71) --
	(188.26,179.17) --
	(187.70,180.85) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (194.00,180.29) --
	(195.77,180.47) --
	(194.00,180.65) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.04,187.50) --
	( 22.81,187.68) --
	( 21.04,187.85) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 29.88,187.18) --
	( 28.50,188.31) --
	( 29.63,186.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 36.10,187.37) --
	( 37.64,188.26) --
	( 35.96,187.70) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 43.40,188.10) --
	( 43.44,186.32) --
	( 43.75,188.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 50.31,187.73) --
	( 48.66,187.05) --
	( 50.41,187.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 56.50,187.64) --
	( 54.78,187.22) --
	( 56.55,187.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 62.95,187.71) --
	( 61.19,187.42) --
	( 62.97,187.36) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 69.71,187.78) --
	( 67.95,187.56) --
	( 69.72,187.43) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 76.91,187.92) --
	( 75.14,187.78) --
	( 76.90,187.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 84.56,188.01) --
	( 82.78,187.96) --
	( 84.54,187.66) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 92.59,188.06) --
	( 90.81,188.13) --
	( 92.54,187.71) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (100.87,187.97) --
	( 99.13,188.35) --
	(100.76,187.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (108.58,187.22) --
	(108.41,188.99) --
	(108.23,187.22) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.05,187.63) --
	(117.68,188.35) --
	(115.94,187.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (124.27,187.71) --
	(126.00,188.13) --
	(124.22,188.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (132.27,187.66) --
	(134.03,187.96) --
	(132.25,188.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (139.91,187.56) --
	(141.67,187.78) --
	(139.90,187.92) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (147.09,187.43) --
	(148.86,187.56) --
	(147.10,187.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (153.84,187.36) --
	(155.62,187.42) --
	(153.86,187.71) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (160.26,187.29) --
	(162.03,187.22) --
	(160.31,187.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (166.40,187.39) --
	(168.15,187.05) --
	(166.50,187.73) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (173.06,188.07) --
	(173.37,186.32) --
	(173.41,188.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (180.85,187.70) --
	(179.17,188.26) --
	(180.71,187.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (187.18,186.93) --
	(188.31,188.31) --
	(186.93,187.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (194.00,187.50) --
	(195.77,187.68) --
	(194.00,187.85) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.04,194.70) --
	( 22.81,194.88) --
	( 21.04,195.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 28.25,194.70) --
	( 30.02,194.88) --
	( 28.25,195.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 35.46,194.70) --
	( 37.23,194.88) --
	( 35.46,195.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.66,194.70) --
	( 44.43,194.88) --
	( 42.66,195.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 49.87,194.70) --
	( 51.64,194.88) --
	( 49.87,195.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 57.08,194.70) --
	( 58.85,194.88) --
	( 57.08,195.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 64.28,194.70) --
	( 66.05,194.88) --
	( 64.28,195.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 71.49,194.70) --
	( 73.26,194.88) --
	( 71.49,195.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 78.69,194.70) --
	( 80.46,194.88) --
	( 78.69,195.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 85.90,194.70) --
	( 87.67,194.88) --
	( 85.90,195.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 93.11,194.70) --
	( 94.88,194.88) --
	( 93.11,195.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (100.31,194.70) --
	(102.08,194.88) --
	(100.31,195.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (107.52,194.70) --
	(109.29,194.88) --
	(107.52,195.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (114.73,194.70) --
	(116.50,194.88) --
	(114.73,195.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (121.93,194.70) --
	(123.70,194.88) --
	(121.93,195.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (129.14,194.70) --
	(130.91,194.88) --
	(129.14,195.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (136.35,194.70) --
	(138.12,194.88) --
	(136.35,195.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (143.55,194.70) --
	(145.32,194.88) --
	(143.55,195.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.76,194.70) --
	(152.53,194.88) --
	(150.76,195.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (157.96,194.70) --
	(159.73,194.88) --
	(157.96,195.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (165.17,194.70) --
	(166.94,194.88) --
	(165.17,195.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (172.38,194.70) --
	(174.15,194.88) --
	(172.38,195.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (179.58,194.70) --
	(181.35,194.88) --
	(179.58,195.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (186.79,194.70) --
	(188.56,194.88) --
	(186.79,195.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (194.00,194.70) --
	(195.77,194.88) --
	(194.00,195.06) --
	cycle;

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 18.32, 18.32) --
	(198.49, 18.32) --
	(198.49,198.49) --
	( 18.32,198.49) --
	( 18.32, 18.32);
\end{scope}
\end{tikzpicture}


==> spurious_currents_square_VIKH.tex <==
% Created by tikzDevice version 0.10.1 on 2016-03-24 15:42:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] (  7.23,  7.23) rectangle (209.58,209.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40, 20.40) -- ( 20.40, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40, 20.40) -- ( 20.40, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08, 20.40) -- ( 26.08, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08, 20.40) -- ( 26.08, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75, 20.40) -- ( 31.75, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75, 20.40) -- ( 31.75, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43, 20.40) -- ( 37.43, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43, 20.40) -- ( 37.43, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11, 20.40) -- ( 43.11, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11, 20.40) -- ( 43.11, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79, 20.40) -- ( 48.79, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79, 20.40) -- ( 48.79, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47, 20.40) -- ( 54.47, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47, 20.40) -- ( 54.47, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14, 20.40) -- ( 60.14, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14, 20.40) -- ( 60.14, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82, 20.40) -- ( 65.82, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82, 20.40) -- ( 65.82, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50, 20.40) -- ( 71.50, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50, 20.40) -- ( 71.50, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18, 20.40) -- ( 77.18, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18, 20.40) -- ( 77.18, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85, 20.40) -- ( 82.85, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85, 20.40) -- ( 82.85, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53, 20.40) -- ( 88.53, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53, 20.40) -- ( 88.53, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21, 20.40) -- ( 94.21, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21, 20.40) -- ( 94.21, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89, 20.40) -- ( 99.89, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89, 20.40) -- ( 99.89, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57, 20.40) -- (105.57, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57, 20.40) -- (105.57, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24, 20.40) -- (111.24, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24, 20.40) -- (111.24, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92, 20.40) -- (116.92, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92, 20.40) -- (116.92, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60, 20.40) -- (122.60, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60, 20.40) -- (122.60, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28, 20.40) -- (128.28, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28, 20.40) -- (128.28, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95, 20.40) -- (133.95, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95, 20.40) -- (133.95, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63, 20.40) -- (139.63, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63, 20.40) -- (139.63, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31, 20.40) -- (145.31, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31, 20.40) -- (145.31, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99, 20.40) -- (150.99, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99, 20.40) -- (150.99, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67, 20.40) -- (156.67, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67, 20.40) -- (156.67, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34, 20.40) -- (162.34, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34, 20.40) -- (162.34, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02, 20.40) -- (168.02, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02, 20.40) -- (168.02, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70, 20.40) -- (173.70, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70, 20.40) -- (173.70, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38, 20.40) -- (179.38, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38, 20.40) -- (179.38, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05, 20.40) -- (185.05, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05, 20.40) -- (185.05, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73, 20.40) -- (190.73, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73, 20.40) -- (190.73, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41, 20.40) -- (196.41, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41, 20.40) -- (196.41, 20.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40, 26.08) -- ( 20.40, 26.08);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40, 26.08) -- ( 20.40, 26.08);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08, 26.08) -- ( 26.13, 26.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08, 26.08) -- ( 26.13, 26.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75, 26.08) -- ( 31.66, 26.26);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75, 26.08) -- ( 31.66, 26.26);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43, 26.08) -- ( 36.82, 26.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43, 26.08) -- ( 36.82, 26.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11, 26.08) -- ( 41.96, 26.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11, 26.08) -- ( 41.96, 26.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79, 26.08) -- ( 47.33, 26.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79, 26.08) -- ( 47.33, 26.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47, 26.08) -- ( 52.98, 26.06);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47, 26.08) -- ( 52.98, 26.06);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14, 26.08) -- ( 58.84, 25.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14, 26.08) -- ( 58.84, 25.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82, 26.08) -- ( 64.85, 25.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82, 26.08) -- ( 64.85, 25.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50, 26.08) -- ( 70.95, 25.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50, 26.08) -- ( 70.95, 25.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18, 26.08) -- ( 77.04, 25.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18, 26.08) -- ( 77.04, 25.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85, 26.08) -- ( 83.08, 25.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85, 26.08) -- ( 83.08, 25.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53, 26.08) -- ( 89.01, 25.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53, 26.08) -- ( 89.01, 25.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21, 26.08) -- ( 94.78, 26.03);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21, 26.08) -- ( 94.78, 26.03);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89, 26.08) -- (100.39, 26.08);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89, 26.08) -- (100.39, 26.08);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57, 26.08) -- (105.86, 26.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57, 26.08) -- (105.86, 26.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24, 26.08) -- (111.24, 26.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24, 26.08) -- (111.24, 26.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92, 26.08) -- (116.63, 26.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92, 26.08) -- (116.63, 26.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60, 26.08) -- (122.09, 26.08);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60, 26.08) -- (122.09, 26.08);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28, 26.08) -- (127.71, 26.03);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28, 26.08) -- (127.71, 26.03);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95, 26.08) -- (133.48, 25.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95, 26.08) -- (133.48, 25.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63, 26.08) -- (139.41, 25.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63, 26.08) -- (139.41, 25.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31, 26.08) -- (145.45, 25.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31, 26.08) -- (145.45, 25.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99, 26.08) -- (151.54, 25.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99, 26.08) -- (151.54, 25.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67, 26.08) -- (157.63, 25.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67, 26.08) -- (157.63, 25.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34, 26.08) -- (163.65, 25.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34, 26.08) -- (163.65, 25.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02, 26.08) -- (169.51, 26.06);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02, 26.08) -- (169.51, 26.06);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70, 26.08) -- (175.16, 26.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70, 26.08) -- (175.16, 26.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38, 26.08) -- (180.53, 26.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38, 26.08) -- (180.53, 26.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05, 26.08) -- (185.67, 26.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05, 26.08) -- (185.67, 26.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73, 26.08) -- (190.83, 26.26);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73, 26.08) -- (190.83, 26.26);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41, 26.08) -- (196.35, 26.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41, 26.08) -- (196.35, 26.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40, 31.75) -- ( 20.40, 31.75);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40, 31.75) -- ( 20.40, 31.75);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08, 31.75) -- ( 26.26, 31.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08, 31.75) -- ( 26.26, 31.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75, 31.75) -- ( 32.00, 32.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75, 31.75) -- ( 32.00, 32.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43, 31.75) -- ( 37.78, 32.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43, 31.75) -- ( 37.78, 32.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11, 31.75) -- ( 43.52, 32.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11, 31.75) -- ( 43.52, 32.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79, 31.75) -- ( 49.17, 31.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79, 31.75) -- ( 49.17, 31.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47, 31.75) -- ( 54.87, 31.59);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47, 31.75) -- ( 54.87, 31.59);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14, 31.75) -- ( 60.73, 31.34);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14, 31.75) -- ( 60.73, 31.34);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82, 31.75) -- ( 66.78, 31.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82, 31.75) -- ( 66.78, 31.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50, 31.75) -- ( 72.95, 31.10);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50, 31.75) -- ( 72.95, 31.10);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18, 31.75) -- ( 79.16, 31.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18, 31.75) -- ( 79.16, 31.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85, 31.75) -- ( 85.26, 31.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85, 31.75) -- ( 85.26, 31.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53, 31.75) -- ( 91.13, 31.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53, 31.75) -- ( 91.13, 31.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21, 31.75) -- ( 96.67, 31.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21, 31.75) -- ( 96.67, 31.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89, 31.75) -- (101.83, 32.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89, 31.75) -- (101.83, 32.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57, 31.75) -- (106.64, 32.52);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57, 31.75) -- (106.64, 32.52);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24, 31.75) -- (111.24, 32.61);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24, 31.75) -- (111.24, 32.61);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92, 31.75) -- (115.85, 32.52);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92, 31.75) -- (115.85, 32.52);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60, 31.75) -- (120.66, 32.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60, 31.75) -- (120.66, 32.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28, 31.75) -- (125.82, 31.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28, 31.75) -- (125.82, 31.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95, 31.75) -- (131.36, 31.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95, 31.75) -- (131.36, 31.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63, 31.75) -- (137.23, 31.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63, 31.75) -- (137.23, 31.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31, 31.75) -- (143.33, 31.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31, 31.75) -- (143.33, 31.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99, 31.75) -- (149.54, 31.10);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99, 31.75) -- (149.54, 31.10);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67, 31.75) -- (155.71, 31.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67, 31.75) -- (155.71, 31.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34, 31.75) -- (161.76, 31.34);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34, 31.75) -- (161.76, 31.34);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02, 31.75) -- (167.62, 31.59);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02, 31.75) -- (167.62, 31.59);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70, 31.75) -- (173.32, 31.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70, 31.75) -- (173.32, 31.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38, 31.75) -- (178.97, 32.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38, 31.75) -- (178.97, 32.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05, 31.75) -- (184.71, 32.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05, 31.75) -- (184.71, 32.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73, 31.75) -- (190.48, 32.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73, 31.75) -- (190.48, 32.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41, 31.75) -- (196.23, 31.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41, 31.75) -- (196.23, 31.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40, 37.43) -- ( 20.40, 37.43);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40, 37.43) -- ( 20.40, 37.43);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08, 37.43) -- ( 26.36, 36.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08, 37.43) -- ( 26.36, 36.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75, 37.43) -- ( 32.20, 37.78);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75, 37.43) -- ( 32.20, 37.78);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43, 37.43) -- ( 37.91, 37.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43, 37.43) -- ( 37.91, 37.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11, 37.43) -- ( 43.56, 37.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11, 37.43) -- ( 43.56, 37.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79, 37.43) -- ( 49.15, 37.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79, 37.43) -- ( 49.15, 37.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47, 37.43) -- ( 54.82, 37.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47, 37.43) -- ( 54.82, 37.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14, 37.43) -- ( 60.65, 36.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14, 37.43) -- ( 60.65, 36.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82, 37.43) -- ( 66.68, 36.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82, 37.43) -- ( 66.68, 36.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50, 37.43) -- ( 72.88, 36.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50, 37.43) -- ( 72.88, 36.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18, 37.43) -- ( 79.17, 36.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18, 37.43) -- ( 79.17, 36.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85, 37.43) -- ( 85.39, 36.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85, 37.43) -- ( 85.39, 36.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53, 37.43) -- ( 91.38, 37.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53, 37.43) -- ( 91.38, 37.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21, 37.43) -- ( 97.00, 37.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21, 37.43) -- ( 97.00, 37.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89, 37.43) -- (102.15, 38.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89, 37.43) -- (102.15, 38.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57, 37.43) -- (106.84, 39.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57, 37.43) -- (106.84, 39.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24, 37.43) -- (111.24, 39.53);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24, 37.43) -- (111.24, 39.53);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92, 37.43) -- (115.65, 39.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92, 37.43) -- (115.65, 39.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60, 37.43) -- (120.33, 38.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60, 37.43) -- (120.33, 38.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28, 37.43) -- (125.48, 37.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28, 37.43) -- (125.48, 37.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95, 37.43) -- (131.11, 37.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95, 37.43) -- (131.11, 37.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63, 37.43) -- (137.10, 36.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63, 37.43) -- (137.10, 36.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31, 37.43) -- (143.32, 36.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31, 37.43) -- (143.32, 36.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99, 37.43) -- (149.60, 36.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99, 37.43) -- (149.60, 36.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67, 37.43) -- (155.81, 36.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67, 37.43) -- (155.81, 36.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34, 37.43) -- (161.84, 36.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34, 37.43) -- (161.84, 36.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02, 37.43) -- (167.67, 37.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02, 37.43) -- (167.67, 37.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70, 37.43) -- (173.33, 37.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70, 37.43) -- (173.33, 37.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38, 37.43) -- (178.93, 37.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38, 37.43) -- (178.93, 37.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05, 37.43) -- (184.57, 37.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05, 37.43) -- (184.57, 37.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73, 37.43) -- (190.29, 37.78);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73, 37.43) -- (190.29, 37.78);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41, 37.43) -- (196.13, 36.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41, 37.43) -- (196.13, 36.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40, 43.11) -- ( 20.40, 43.11);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40, 43.11) -- ( 20.40, 43.11);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08, 43.11) -- ( 26.29, 41.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08, 43.11) -- ( 26.29, 41.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75, 43.11) -- ( 32.13, 43.52);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75, 43.11) -- ( 32.13, 43.52);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43, 43.11) -- ( 37.91, 43.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43, 43.11) -- ( 37.91, 43.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11, 43.11) -- ( 43.64, 43.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11, 43.11) -- ( 43.64, 43.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79, 43.11) -- ( 49.29, 43.39);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79, 43.11) -- ( 49.29, 43.39);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47, 43.11) -- ( 54.97, 42.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47, 43.11) -- ( 54.97, 42.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14, 43.11) -- ( 60.76, 42.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14, 43.11) -- ( 60.76, 42.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82, 43.11) -- ( 66.74, 41.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82, 43.11) -- ( 66.74, 41.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50, 43.11) -- ( 72.89, 41.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50, 43.11) -- ( 72.89, 41.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18, 43.11) -- ( 79.13, 41.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18, 43.11) -- ( 79.13, 41.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85, 43.11) -- ( 85.33, 41.78);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85, 43.11) -- ( 85.33, 41.78);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53, 43.11) -- ( 91.36, 42.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53, 43.11) -- ( 91.36, 42.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21, 43.11) -- ( 97.06, 43.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21, 43.11) -- ( 97.06, 43.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89, 43.11) -- (102.27, 45.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89, 43.11) -- (102.27, 45.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57, 43.11) -- (106.94, 46.18);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57, 43.11) -- (106.94, 46.18);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24, 43.11) -- (111.24, 46.59);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24, 43.11) -- (111.24, 46.59);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92, 43.11) -- (115.55, 46.18);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92, 43.11) -- (115.55, 46.18);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60, 43.11) -- (120.22, 45.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60, 43.11) -- (120.22, 45.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28, 43.11) -- (125.43, 43.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28, 43.11) -- (125.43, 43.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95, 43.11) -- (131.13, 42.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95, 43.11) -- (131.13, 42.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63, 43.11) -- (137.15, 41.78);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63, 43.11) -- (137.15, 41.78);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31, 43.11) -- (143.36, 41.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31, 43.11) -- (143.36, 41.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99, 43.11) -- (149.60, 41.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99, 43.11) -- (149.60, 41.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67, 43.11) -- (155.75, 41.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67, 43.11) -- (155.75, 41.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34, 43.11) -- (161.73, 42.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34, 43.11) -- (161.73, 42.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02, 43.11) -- (167.52, 42.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02, 43.11) -- (167.52, 42.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70, 43.11) -- (173.20, 43.39);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70, 43.11) -- (173.20, 43.39);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38, 43.11) -- (178.85, 43.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38, 43.11) -- (178.85, 43.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05, 43.11) -- (184.58, 43.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05, 43.11) -- (184.58, 43.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73, 43.11) -- (190.36, 43.52);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73, 43.11) -- (190.36, 43.52);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41, 43.11) -- (196.19, 41.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41, 43.11) -- (196.19, 41.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40, 48.79) -- ( 20.40, 48.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40, 48.79) -- ( 20.40, 48.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08, 48.79) -- ( 26.17, 47.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08, 48.79) -- ( 26.17, 47.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75, 48.79) -- ( 31.88, 49.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75, 48.79) -- ( 31.88, 49.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43, 48.79) -- ( 37.64, 49.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43, 48.79) -- ( 37.64, 49.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11, 48.79) -- ( 43.39, 49.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11, 48.79) -- ( 43.39, 49.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79, 48.79) -- ( 49.09, 49.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79, 48.79) -- ( 49.09, 49.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47, 48.79) -- ( 54.78, 48.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47, 48.79) -- ( 54.78, 48.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14, 48.79) -- ( 60.58, 47.69);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14, 48.79) -- ( 60.58, 47.69);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82, 48.79) -- ( 66.56, 46.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82, 48.79) -- ( 66.56, 46.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50, 48.79) -- ( 72.72, 46.43);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50, 48.79) -- ( 72.72, 46.43);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18, 48.79) -- ( 79.00, 46.44);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18, 48.79) -- ( 79.00, 46.44);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85, 48.79) -- ( 85.20, 47.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85, 48.79) -- ( 85.20, 47.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53, 48.79) -- ( 91.23, 48.07);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53, 48.79) -- ( 91.23, 48.07);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21, 48.79) -- ( 97.03, 49.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21, 48.79) -- ( 97.03, 49.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89, 48.79) -- (102.35, 51.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89, 48.79) -- (102.35, 51.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57, 48.79) -- (107.01, 53.12);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57, 48.79) -- (107.01, 53.12);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24, 48.79) -- (111.24, 53.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24, 48.79) -- (111.24, 53.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92, 48.79) -- (115.48, 53.12);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92, 48.79) -- (115.48, 53.12);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60, 48.79) -- (120.13, 51.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60, 48.79) -- (120.13, 51.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28, 48.79) -- (125.46, 49.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28, 48.79) -- (125.46, 49.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95, 48.79) -- (131.26, 48.07);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95, 48.79) -- (131.26, 48.07);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63, 48.79) -- (137.29, 47.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63, 48.79) -- (137.29, 47.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31, 48.79) -- (143.49, 46.44);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31, 48.79) -- (143.49, 46.44);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99, 48.79) -- (149.76, 46.43);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99, 48.79) -- (149.76, 46.43);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67, 48.79) -- (155.93, 46.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67, 48.79) -- (155.93, 46.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34, 48.79) -- (161.91, 47.69);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34, 48.79) -- (161.91, 47.69);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02, 48.79) -- (167.70, 48.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02, 48.79) -- (167.70, 48.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70, 48.79) -- (173.40, 49.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70, 48.79) -- (173.40, 49.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38, 48.79) -- (179.09, 49.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38, 48.79) -- (179.09, 49.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05, 48.79) -- (184.85, 49.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05, 48.79) -- (184.85, 49.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73, 48.79) -- (190.61, 49.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73, 48.79) -- (190.61, 49.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41, 48.79) -- (196.32, 47.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41, 48.79) -- (196.32, 47.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40, 54.47) -- ( 20.40, 54.47);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40, 54.47) -- ( 20.40, 54.47);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08, 54.47) -- ( 26.06, 52.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08, 54.47) -- ( 26.06, 52.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75, 54.47) -- ( 31.59, 54.87);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75, 54.47) -- ( 31.59, 54.87);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43, 54.47) -- ( 37.20, 54.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43, 54.47) -- ( 37.20, 54.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11, 54.47) -- ( 42.86, 54.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11, 54.47) -- ( 42.86, 54.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79, 54.47) -- ( 48.49, 54.78);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79, 54.47) -- ( 48.49, 54.78);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47, 54.47) -- ( 54.14, 54.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47, 54.47) -- ( 54.14, 54.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14, 54.47) -- ( 59.89, 53.19);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14, 54.47) -- ( 59.89, 53.19);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82, 54.47) -- ( 65.83, 52.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82, 54.47) -- ( 65.83, 52.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50, 54.47) -- ( 72.05, 51.50);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50, 54.47) -- ( 72.05, 51.50);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18, 54.47) -- ( 78.49, 51.44);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18, 54.47) -- ( 78.49, 51.44);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85, 54.47) -- ( 84.81, 52.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85, 54.47) -- ( 84.81, 52.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53, 54.47) -- ( 90.77, 53.47);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53, 54.47) -- ( 90.77, 53.47);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21, 54.47) -- ( 96.72, 55.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21, 54.47) -- ( 96.72, 55.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89, 54.47) -- (102.21, 57.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89, 54.47) -- (102.21, 57.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57, 54.47) -- (106.84, 60.10);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57, 54.47) -- (106.84, 60.10);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24, 54.47) -- (111.24, 60.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24, 54.47) -- (111.24, 60.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92, 54.47) -- (115.65, 60.10);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92, 54.47) -- (115.65, 60.10);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60, 54.47) -- (120.28, 57.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60, 54.47) -- (120.28, 57.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28, 54.47) -- (125.77, 55.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28, 54.47) -- (125.77, 55.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95, 54.47) -- (131.71, 53.47);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95, 54.47) -- (131.71, 53.47);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63, 54.47) -- (137.68, 52.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63, 54.47) -- (137.68, 52.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31, 54.47) -- (144.00, 51.44);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31, 54.47) -- (144.00, 51.44);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99, 54.47) -- (150.44, 51.50);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99, 54.47) -- (150.44, 51.50);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67, 54.47) -- (156.65, 52.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67, 54.47) -- (156.65, 52.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34, 54.47) -- (162.60, 53.19);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34, 54.47) -- (162.60, 53.19);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02, 54.47) -- (168.35, 54.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02, 54.47) -- (168.35, 54.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70, 54.47) -- (173.99, 54.78);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70, 54.47) -- (173.99, 54.78);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38, 54.47) -- (179.63, 54.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38, 54.47) -- (179.63, 54.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05, 54.47) -- (185.29, 54.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05, 54.47) -- (185.29, 54.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73, 54.47) -- (190.89, 54.87);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73, 54.47) -- (190.89, 54.87);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41, 54.47) -- (196.43, 52.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41, 54.47) -- (196.43, 52.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40, 60.14) -- ( 20.40, 60.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40, 60.14) -- ( 20.40, 60.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08, 60.14) -- ( 25.98, 58.84);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08, 60.14) -- ( 25.98, 58.84);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75, 60.14) -- ( 31.34, 60.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75, 60.14) -- ( 31.34, 60.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43, 60.14) -- ( 36.73, 60.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43, 60.14) -- ( 36.73, 60.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11, 60.14) -- ( 42.20, 60.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11, 60.14) -- ( 42.20, 60.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79, 60.14) -- ( 47.69, 60.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79, 60.14) -- ( 47.69, 60.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47, 60.14) -- ( 53.19, 59.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47, 60.14) -- ( 53.19, 59.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14, 60.14) -- ( 58.78, 58.78);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14, 60.14) -- ( 58.78, 58.78);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82, 60.14) -- ( 64.59, 57.53);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82, 60.14) -- ( 64.59, 57.53);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50, 60.14) -- ( 70.73, 56.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50, 60.14) -- ( 70.73, 56.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18, 60.14) -- ( 77.28, 56.18);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18, 60.14) -- ( 77.28, 56.18);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85, 60.14) -- ( 84.24, 57.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85, 60.14) -- ( 84.24, 57.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53, 60.14) -- ( 90.50, 59.06);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53, 60.14) -- ( 90.50, 59.06);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21, 60.14) -- ( 96.46, 60.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21, 60.14) -- ( 96.46, 60.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89, 60.14) -- (101.95, 64.39);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89, 60.14) -- (101.95, 64.39);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57, 60.14) -- (106.23, 66.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57, 60.14) -- (106.23, 66.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24, 60.14) -- (111.24, 67.25);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24, 60.14) -- (111.24, 67.25);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92, 60.14) -- (116.26, 66.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92, 60.14) -- (116.26, 66.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60, 60.14) -- (120.54, 64.39);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60, 60.14) -- (120.54, 64.39);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28, 60.14) -- (126.02, 60.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28, 60.14) -- (126.02, 60.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95, 60.14) -- (131.99, 59.06);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95, 60.14) -- (131.99, 59.06);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63, 60.14) -- (138.24, 57.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63, 60.14) -- (138.24, 57.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31, 60.14) -- (145.21, 56.18);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31, 60.14) -- (145.21, 56.18);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99, 60.14) -- (151.76, 56.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99, 60.14) -- (151.76, 56.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67, 60.14) -- (157.90, 57.53);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67, 60.14) -- (157.90, 57.53);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34, 60.14) -- (163.70, 58.78);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34, 60.14) -- (163.70, 58.78);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02, 60.14) -- (169.30, 59.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02, 60.14) -- (169.30, 59.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70, 60.14) -- (174.80, 60.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70, 60.14) -- (174.80, 60.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38, 60.14) -- (180.29, 60.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38, 60.14) -- (180.29, 60.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05, 60.14) -- (185.76, 60.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05, 60.14) -- (185.76, 60.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73, 60.14) -- (191.14, 60.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73, 60.14) -- (191.14, 60.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41, 60.14) -- (196.51, 58.84);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41, 60.14) -- (196.51, 58.84);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40, 65.82) -- ( 20.40, 65.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40, 65.82) -- ( 20.40, 65.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08, 65.82) -- ( 25.92, 64.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08, 65.82) -- ( 25.92, 64.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75, 65.82) -- ( 31.17, 66.78);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75, 65.82) -- ( 31.17, 66.78);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43, 65.82) -- ( 36.36, 66.68);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43, 65.82) -- ( 36.36, 66.68);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11, 65.82) -- ( 41.62, 66.74);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11, 65.82) -- ( 41.62, 66.74);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79, 65.82) -- ( 46.92, 66.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79, 65.82) -- ( 46.92, 66.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47, 65.82) -- ( 52.20, 65.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47, 65.82) -- ( 52.20, 65.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14, 65.82) -- ( 57.53, 64.59);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14, 65.82) -- ( 57.53, 64.59);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82, 65.82) -- ( 63.07, 63.07);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82, 65.82) -- ( 63.07, 63.07);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50, 65.82) -- ( 68.82, 61.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50, 65.82) -- ( 68.82, 61.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18, 65.82) -- ( 75.16, 60.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18, 65.82) -- ( 75.16, 60.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85, 65.82) -- ( 83.05, 61.34);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85, 65.82) -- ( 83.05, 61.34);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53, 65.82) -- ( 89.21, 66.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53, 65.82) -- ( 89.21, 66.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21, 65.82) -- ( 89.97, 67.07);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21, 65.82) -- ( 89.97, 67.07);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89, 65.82) -- ( 92.12, 71.53);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89, 65.82) -- ( 92.12, 71.53);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57, 65.82) -- (100.67, 71.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57, 65.82) -- (100.67, 71.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24, 65.82) -- (111.24, 70.81);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24, 65.82) -- (111.24, 70.81);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92, 65.82) -- (121.82, 71.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92, 65.82) -- (121.82, 71.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60, 65.82) -- (130.37, 71.53);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60, 65.82) -- (130.37, 71.53);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28, 65.82) -- (132.52, 67.07);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28, 65.82) -- (132.52, 67.07);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95, 65.82) -- (133.28, 66.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95, 65.82) -- (133.28, 66.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63, 65.82) -- (139.44, 61.34);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63, 65.82) -- (139.44, 61.34);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31, 65.82) -- (147.33, 60.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31, 65.82) -- (147.33, 60.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99, 65.82) -- (153.67, 61.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99, 65.82) -- (153.67, 61.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67, 65.82) -- (159.41, 63.07);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67, 65.82) -- (159.41, 63.07);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34, 65.82) -- (164.95, 64.59);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34, 65.82) -- (164.95, 64.59);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02, 65.82) -- (170.29, 65.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02, 65.82) -- (170.29, 65.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70, 65.82) -- (175.57, 66.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70, 65.82) -- (175.57, 66.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38, 65.82) -- (180.87, 66.74);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38, 65.82) -- (180.87, 66.74);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05, 65.82) -- (186.13, 66.68);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05, 65.82) -- (186.13, 66.68);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73, 65.82) -- (191.32, 66.78);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73, 65.82) -- (191.32, 66.78);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41, 65.82) -- (196.56, 64.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41, 65.82) -- (196.56, 64.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40, 71.50) -- ( 20.40, 71.50);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40, 71.50) -- ( 20.40, 71.50);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08, 71.50) -- ( 25.90, 70.95);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08, 71.50) -- ( 25.90, 70.95);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75, 71.50) -- ( 31.10, 72.95);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75, 71.50) -- ( 31.10, 72.95);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43, 71.50) -- ( 36.17, 72.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43, 71.50) -- ( 36.17, 72.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11, 71.50) -- ( 41.29, 72.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11, 71.50) -- ( 41.29, 72.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79, 71.50) -- ( 46.43, 72.72);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79, 71.50) -- ( 46.43, 72.72);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47, 71.50) -- ( 51.50, 72.05);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47, 71.50) -- ( 51.50, 72.05);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14, 71.50) -- ( 56.48, 70.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14, 71.50) -- ( 56.48, 70.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82, 71.50) -- ( 61.67, 68.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82, 71.50) -- ( 61.67, 68.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50, 71.50) -- ( 67.59, 67.59);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50, 71.50) -- ( 67.59, 67.59);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18, 71.50) -- ( 73.83, 67.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18, 71.50) -- ( 73.83, 67.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85, 71.50) -- ( 74.45, 66.52);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85, 71.50) -- ( 74.45, 66.52);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53, 71.50) -- ( 74.77, 74.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53, 71.50) -- ( 74.77, 74.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21, 71.50) -- ( 83.14, 74.95);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21, 71.50) -- ( 83.14, 74.95);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89, 71.50) -- ( 94.79, 73.75);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89, 71.50) -- ( 94.79, 73.75);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57, 71.50) -- (103.86, 73.22);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57, 71.50) -- (103.86, 73.22);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24, 71.50) -- (111.24, 73.05);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24, 71.50) -- (111.24, 73.05);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92, 71.50) -- (118.62, 73.22);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92, 71.50) -- (118.62, 73.22);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60, 71.50) -- (127.70, 73.75);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60, 71.50) -- (127.70, 73.75);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28, 71.50) -- (139.35, 74.95);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28, 71.50) -- (139.35, 74.95);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95, 71.50) -- (147.71, 74.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95, 71.50) -- (147.71, 74.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63, 71.50) -- (148.04, 66.52);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63, 71.50) -- (148.04, 66.52);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31, 71.50) -- (148.66, 67.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31, 71.50) -- (148.66, 67.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99, 71.50) -- (154.89, 67.59);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99, 71.50) -- (154.89, 67.59);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67, 71.50) -- (160.82, 68.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67, 71.50) -- (160.82, 68.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34, 71.50) -- (166.01, 70.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34, 71.50) -- (166.01, 70.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02, 71.50) -- (170.99, 72.05);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02, 71.50) -- (170.99, 72.05);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70, 71.50) -- (176.06, 72.72);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70, 71.50) -- (176.06, 72.72);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38, 71.50) -- (181.20, 72.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38, 71.50) -- (181.20, 72.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05, 71.50) -- (186.31, 72.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05, 71.50) -- (186.31, 72.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73, 71.50) -- (191.38, 72.95);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73, 71.50) -- (191.38, 72.95);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41, 71.50) -- (196.59, 70.95);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41, 71.50) -- (196.59, 70.95);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40, 77.18) -- ( 20.40, 77.18);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40, 77.18) -- ( 20.40, 77.18);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08, 77.18) -- ( 25.90, 77.04);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08, 77.18) -- ( 25.90, 77.04);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75, 77.18) -- ( 31.16, 79.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75, 77.18) -- ( 31.16, 79.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43, 77.18) -- ( 36.24, 79.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43, 77.18) -- ( 36.24, 79.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11, 77.18) -- ( 41.32, 79.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11, 77.18) -- ( 41.32, 79.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79, 77.18) -- ( 46.44, 79.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79, 77.18) -- ( 46.44, 79.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47, 77.18) -- ( 51.44, 78.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47, 77.18) -- ( 51.44, 78.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14, 77.18) -- ( 56.18, 77.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14, 77.18) -- ( 56.18, 77.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82, 77.18) -- ( 60.83, 75.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82, 77.18) -- ( 60.83, 75.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50, 77.18) -- ( 67.36, 73.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50, 77.18) -- ( 67.36, 73.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18, 77.18) -- ( 70.70, 70.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18, 77.18) -- ( 70.70, 70.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85, 77.18) -- ( 77.46, 77.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85, 77.18) -- ( 77.46, 77.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53, 77.18) -- ( 86.54, 78.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53, 77.18) -- ( 86.54, 78.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21, 77.18) -- ( 93.55, 78.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21, 77.18) -- ( 93.55, 78.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89, 77.18) -- ( 98.28, 76.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89, 77.18) -- ( 98.28, 76.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57, 77.18) -- (104.69, 77.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57, 77.18) -- (104.69, 77.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24, 77.18) -- (111.24, 77.72);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24, 77.18) -- (111.24, 77.72);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92, 77.18) -- (117.80, 77.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92, 77.18) -- (117.80, 77.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60, 77.18) -- (124.21, 76.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60, 77.18) -- (124.21, 76.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28, 77.18) -- (128.94, 78.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28, 77.18) -- (128.94, 78.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95, 77.18) -- (135.94, 78.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95, 77.18) -- (135.94, 78.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63, 77.18) -- (145.02, 77.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63, 77.18) -- (145.02, 77.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31, 77.18) -- (151.79, 70.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31, 77.18) -- (151.79, 70.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99, 77.18) -- (155.13, 73.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99, 77.18) -- (155.13, 73.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67, 77.18) -- (161.65, 75.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67, 77.18) -- (161.65, 75.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34, 77.18) -- (166.31, 77.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34, 77.18) -- (166.31, 77.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02, 77.18) -- (171.05, 78.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02, 77.18) -- (171.05, 78.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70, 77.18) -- (176.05, 79.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70, 77.18) -- (176.05, 79.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38, 77.18) -- (181.17, 79.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38, 77.18) -- (181.17, 79.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05, 77.18) -- (186.25, 79.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05, 77.18) -- (186.25, 79.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73, 77.18) -- (191.33, 79.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73, 77.18) -- (191.33, 79.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41, 77.18) -- (196.58, 77.04);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41, 77.18) -- (196.58, 77.04);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40, 82.85) -- ( 20.40, 82.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40, 82.85) -- ( 20.40, 82.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08, 82.85) -- ( 25.93, 83.08);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08, 82.85) -- ( 25.93, 83.08);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75, 82.85) -- ( 31.33, 85.26);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75, 82.85) -- ( 31.33, 85.26);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43, 82.85) -- ( 36.58, 85.39);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43, 82.85) -- ( 36.58, 85.39);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11, 82.85) -- ( 41.78, 85.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11, 82.85) -- ( 41.78, 85.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79, 82.85) -- ( 47.00, 85.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79, 82.85) -- ( 47.00, 85.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47, 82.85) -- ( 52.27, 84.81);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47, 82.85) -- ( 52.27, 84.81);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14, 82.85) -- ( 57.31, 84.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14, 82.85) -- ( 57.31, 84.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82, 82.85) -- ( 61.34, 83.05);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82, 82.85) -- ( 61.34, 83.05);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50, 82.85) -- ( 66.52, 74.45);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50, 82.85) -- ( 66.52, 74.45);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18, 82.85) -- ( 77.94, 77.46);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18, 82.85) -- ( 77.94, 77.46);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85, 82.85) -- ( 83.41, 83.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85, 82.85) -- ( 83.41, 83.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53, 82.85) -- ( 87.90, 81.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53, 82.85) -- ( 87.90, 81.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21, 82.85) -- ( 93.95, 84.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21, 82.85) -- ( 93.95, 84.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89, 82.85) -- (100.03, 82.72);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89, 82.85) -- (100.03, 82.72);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57, 82.85) -- (105.24, 82.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57, 82.85) -- (105.24, 82.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24, 82.85) -- (111.24, 82.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24, 82.85) -- (111.24, 82.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92, 82.85) -- (117.24, 82.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92, 82.85) -- (117.24, 82.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60, 82.85) -- (122.46, 82.72);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60, 82.85) -- (122.46, 82.72);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28, 82.85) -- (128.54, 84.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28, 82.85) -- (128.54, 84.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95, 82.85) -- (134.58, 81.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95, 82.85) -- (134.58, 81.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63, 82.85) -- (139.08, 83.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63, 82.85) -- (139.08, 83.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31, 82.85) -- (144.54, 77.46);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31, 82.85) -- (144.54, 77.46);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99, 82.85) -- (155.97, 74.45);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99, 82.85) -- (155.97, 74.45);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67, 82.85) -- (161.15, 83.05);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67, 82.85) -- (161.15, 83.05);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34, 82.85) -- (165.17, 84.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34, 82.85) -- (165.17, 84.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02, 82.85) -- (170.21, 84.81);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02, 82.85) -- (170.21, 84.81);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70, 82.85) -- (175.49, 85.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70, 82.85) -- (175.49, 85.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38, 82.85) -- (180.71, 85.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38, 82.85) -- (180.71, 85.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05, 82.85) -- (185.90, 85.39);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05, 82.85) -- (185.90, 85.39);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73, 82.85) -- (191.16, 85.26);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73, 82.85) -- (191.16, 85.26);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41, 82.85) -- (196.56, 83.08);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41, 82.85) -- (196.56, 83.08);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40, 88.53) -- ( 20.40, 88.53);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40, 88.53) -- ( 20.40, 88.53);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08, 88.53) -- ( 25.97, 89.01);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08, 88.53) -- ( 25.97, 89.01);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75, 88.53) -- ( 31.60, 91.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75, 88.53) -- ( 31.60, 91.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43, 88.53) -- ( 37.17, 91.38);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43, 88.53) -- ( 37.17, 91.38);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11, 88.53) -- ( 42.65, 91.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11, 88.53) -- ( 42.65, 91.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79, 88.53) -- ( 48.07, 91.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79, 88.53) -- ( 48.07, 91.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47, 88.53) -- ( 53.47, 90.77);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47, 88.53) -- ( 53.47, 90.77);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14, 88.53) -- ( 59.06, 90.50);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14, 88.53) -- ( 59.06, 90.50);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82, 88.53) -- ( 66.14, 89.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82, 88.53) -- ( 66.14, 89.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50, 88.53) -- ( 74.33, 74.77);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50, 88.53) -- ( 74.33, 74.77);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18, 88.53) -- ( 78.15, 86.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18, 88.53) -- ( 78.15, 86.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85, 88.53) -- ( 81.76, 87.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85, 88.53) -- ( 81.76, 87.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53, 88.53) -- ( 88.62, 88.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53, 88.53) -- ( 88.62, 88.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21, 88.53) -- ( 93.90, 88.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21, 88.53) -- ( 93.90, 88.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89, 88.53) -- ( 99.92, 88.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89, 88.53) -- ( 99.92, 88.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57, 88.53) -- (105.71, 88.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57, 88.53) -- (105.71, 88.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24, 88.53) -- (111.24, 88.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24, 88.53) -- (111.24, 88.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92, 88.53) -- (116.78, 88.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92, 88.53) -- (116.78, 88.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60, 88.53) -- (122.57, 88.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60, 88.53) -- (122.57, 88.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28, 88.53) -- (128.58, 88.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28, 88.53) -- (128.58, 88.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95, 88.53) -- (133.87, 88.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95, 88.53) -- (133.87, 88.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63, 88.53) -- (140.73, 87.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63, 88.53) -- (140.73, 87.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31, 88.53) -- (144.34, 86.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31, 88.53) -- (144.34, 86.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99, 88.53) -- (148.15, 74.77);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99, 88.53) -- (148.15, 74.77);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67, 88.53) -- (156.35, 89.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67, 88.53) -- (156.35, 89.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34, 88.53) -- (163.43, 90.50);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34, 88.53) -- (163.43, 90.50);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02, 88.53) -- (169.02, 90.77);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02, 88.53) -- (169.02, 90.77);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70, 88.53) -- (174.41, 91.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70, 88.53) -- (174.41, 91.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38, 88.53) -- (179.84, 91.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38, 88.53) -- (179.84, 91.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05, 88.53) -- (185.32, 91.38);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05, 88.53) -- (185.32, 91.38);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73, 88.53) -- (190.89, 91.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73, 88.53) -- (190.89, 91.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41, 88.53) -- (196.51, 89.01);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41, 88.53) -- (196.51, 89.01);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40, 94.21) -- ( 20.40, 94.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40, 94.21) -- ( 20.40, 94.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08, 94.21) -- ( 26.03, 94.78);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08, 94.21) -- ( 26.03, 94.78);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75, 94.21) -- ( 31.93, 96.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75, 94.21) -- ( 31.93, 96.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43, 94.21) -- ( 37.91, 97.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43, 94.21) -- ( 37.91, 97.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11, 94.21) -- ( 43.82, 97.06);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11, 94.21) -- ( 43.82, 97.06);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79, 94.21) -- ( 49.64, 97.03);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79, 94.21) -- ( 49.64, 97.03);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47, 94.21) -- ( 55.28, 96.72);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47, 94.21) -- ( 55.28, 96.72);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14, 94.21) -- ( 60.60, 96.46);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14, 94.21) -- ( 60.60, 96.46);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82, 94.21) -- ( 67.07, 89.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82, 94.21) -- ( 67.07, 89.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50, 94.21) -- ( 74.95, 83.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50, 94.21) -- ( 74.95, 83.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18, 94.21) -- ( 78.15, 93.55);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18, 94.21) -- ( 78.15, 93.55);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85, 94.21) -- ( 84.21, 93.95);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85, 94.21) -- ( 84.21, 93.95);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53, 94.21) -- ( 88.73, 93.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53, 94.21) -- ( 88.73, 93.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21, 94.21) -- ( 94.80, 94.80);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21, 94.21) -- ( 94.80, 94.80);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89, 94.21) -- (100.16, 94.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89, 94.21) -- (100.16, 94.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57, 94.21) -- (105.80, 94.18);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57, 94.21) -- (105.80, 94.18);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24, 94.21) -- (111.24, 93.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24, 94.21) -- (111.24, 93.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92, 94.21) -- (116.69, 94.18);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92, 94.21) -- (116.69, 94.18);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60, 94.21) -- (122.33, 94.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60, 94.21) -- (122.33, 94.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28, 94.21) -- (127.69, 94.80);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28, 94.21) -- (127.69, 94.80);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95, 94.21) -- (133.76, 93.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95, 94.21) -- (133.76, 93.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63, 94.21) -- (138.28, 93.95);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63, 94.21) -- (138.28, 93.95);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31, 94.21) -- (144.34, 93.55);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31, 94.21) -- (144.34, 93.55);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99, 94.21) -- (147.54, 83.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99, 94.21) -- (147.54, 83.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67, 94.21) -- (155.42, 89.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67, 94.21) -- (155.42, 89.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34, 94.21) -- (161.89, 96.46);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34, 94.21) -- (161.89, 96.46);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02, 94.21) -- (167.20, 96.72);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02, 94.21) -- (167.20, 96.72);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70, 94.21) -- (172.85, 97.03);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70, 94.21) -- (172.85, 97.03);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38, 94.21) -- (178.67, 97.06);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38, 94.21) -- (178.67, 97.06);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05, 94.21) -- (184.57, 97.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05, 94.21) -- (184.57, 97.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73, 94.21) -- (190.56, 96.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73, 94.21) -- (190.56, 96.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41, 94.21) -- (196.46, 94.78);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41, 94.21) -- (196.46, 94.78);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40, 99.89) -- ( 20.40, 99.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40, 99.89) -- ( 20.40, 99.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08, 99.89) -- ( 26.08,100.39);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08, 99.89) -- ( 26.08,100.39);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75, 99.89) -- ( 32.27,101.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75, 99.89) -- ( 32.27,101.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43, 99.89) -- ( 38.70,102.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43, 99.89) -- ( 38.70,102.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11, 99.89) -- ( 45.14,102.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11, 99.89) -- ( 45.14,102.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79, 99.89) -- ( 51.51,102.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79, 99.89) -- ( 51.51,102.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47, 99.89) -- ( 57.82,102.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47, 99.89) -- ( 57.82,102.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14, 99.89) -- ( 64.39,101.95);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14, 99.89) -- ( 64.39,101.95);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82, 99.89) -- ( 71.53, 92.12);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82, 99.89) -- ( 71.53, 92.12);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50, 99.89) -- ( 73.75, 94.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50, 99.89) -- ( 73.75, 94.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18, 99.89) -- ( 76.88, 98.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18, 99.89) -- ( 76.88, 98.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85, 99.89) -- ( 82.72,100.03);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85, 99.89) -- ( 82.72,100.03);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53, 99.89) -- ( 88.82, 99.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53, 99.89) -- ( 88.82, 99.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21, 99.89) -- ( 94.09,100.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21, 99.89) -- ( 94.09,100.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89, 99.89) -- (100.09,100.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89, 99.89) -- (100.09,100.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57, 99.89) -- (105.58, 99.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57, 99.89) -- (105.58, 99.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24, 99.89) -- (111.24, 99.95);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24, 99.89) -- (111.24, 99.95);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92, 99.89) -- (116.91, 99.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92, 99.89) -- (116.91, 99.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60, 99.89) -- (122.40,100.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60, 99.89) -- (122.40,100.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28, 99.89) -- (128.40,100.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28, 99.89) -- (128.40,100.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95, 99.89) -- (133.67, 99.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95, 99.89) -- (133.67, 99.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63, 99.89) -- (139.76,100.03);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63, 99.89) -- (139.76,100.03);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31, 99.89) -- (145.61, 98.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31, 99.89) -- (145.61, 98.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99, 99.89) -- (148.74, 94.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99, 99.89) -- (148.74, 94.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67, 99.89) -- (150.96, 92.12);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67, 99.89) -- (150.96, 92.12);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34, 99.89) -- (158.09,101.95);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34, 99.89) -- (158.09,101.95);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02, 99.89) -- (164.67,102.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02, 99.89) -- (164.67,102.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70, 99.89) -- (170.98,102.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70, 99.89) -- (170.98,102.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38, 99.89) -- (177.35,102.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38, 99.89) -- (177.35,102.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05, 99.89) -- (183.79,102.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05, 99.89) -- (183.79,102.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73, 99.89) -- (190.22,101.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73, 99.89) -- (190.22,101.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41, 99.89) -- (196.40,100.39);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41, 99.89) -- (196.40,100.39);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40,105.57) -- ( 20.40,105.57);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40,105.57) -- ( 20.40,105.57);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08,105.57) -- ( 26.13,105.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08,105.57) -- ( 26.13,105.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75,105.57) -- ( 32.52,106.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75,105.57) -- ( 32.52,106.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43,105.57) -- ( 39.31,106.84);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43,105.57) -- ( 39.31,106.84);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11,105.57) -- ( 46.18,106.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11,105.57) -- ( 46.18,106.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79,105.57) -- ( 53.12,107.01);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79,105.57) -- ( 53.12,107.01);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47,105.57) -- ( 60.10,106.84);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47,105.57) -- ( 60.10,106.84);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14,105.57) -- ( 66.82,106.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14,105.57) -- ( 66.82,106.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82,105.57) -- ( 71.16,100.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82,105.57) -- ( 71.16,100.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50,105.57) -- ( 73.22,103.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50,105.57) -- ( 73.22,103.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18,105.57) -- ( 77.32,104.69);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18,105.57) -- ( 77.32,104.69);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85,105.57) -- ( 82.56,105.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85,105.57) -- ( 82.56,105.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53,105.57) -- ( 88.17,105.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53,105.57) -- ( 88.17,105.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21,105.57) -- ( 94.18,105.80);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21,105.57) -- ( 94.18,105.80);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89,105.57) -- ( 99.76,105.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89,105.57) -- ( 99.76,105.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57,105.57) -- (105.62,105.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57,105.57) -- (105.62,105.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24,105.57) -- (111.24,105.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24,105.57) -- (111.24,105.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92,105.57) -- (116.87,105.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92,105.57) -- (116.87,105.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60,105.57) -- (122.73,105.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60,105.57) -- (122.73,105.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28,105.57) -- (128.31,105.80);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28,105.57) -- (128.31,105.80);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95,105.57) -- (134.31,105.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95,105.57) -- (134.31,105.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63,105.57) -- (139.92,105.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63,105.57) -- (139.92,105.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31,105.57) -- (145.17,104.69);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31,105.57) -- (145.17,104.69);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99,105.57) -- (149.27,103.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99,105.57) -- (149.27,103.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67,105.57) -- (151.33,100.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67,105.57) -- (151.33,100.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34,105.57) -- (155.67,106.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34,105.57) -- (155.67,106.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02,105.57) -- (162.39,106.84);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02,105.57) -- (162.39,106.84);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70,105.57) -- (169.37,107.01);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70,105.57) -- (169.37,107.01);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38,105.57) -- (176.30,106.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38,105.57) -- (176.30,106.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05,105.57) -- (183.18,106.84);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05,105.57) -- (183.18,106.84);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73,105.57) -- (189.97,106.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73,105.57) -- (189.97,106.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41,105.57) -- (196.36,105.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41,105.57) -- (196.36,105.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40,111.24) -- ( 20.40,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40,111.24) -- ( 20.40,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08,111.24) -- ( 26.14,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08,111.24) -- ( 26.14,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75,111.24) -- ( 32.61,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75,111.24) -- ( 32.61,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43,111.24) -- ( 39.53,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43,111.24) -- ( 39.53,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11,111.24) -- ( 46.59,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11,111.24) -- ( 46.59,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79,111.24) -- ( 53.73,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79,111.24) -- ( 53.73,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47,111.24) -- ( 60.79,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47,111.24) -- ( 60.79,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14,111.24) -- ( 67.25,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14,111.24) -- ( 67.25,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82,111.24) -- ( 70.81,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82,111.24) -- ( 70.81,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50,111.24) -- ( 73.05,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50,111.24) -- ( 73.05,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18,111.24) -- ( 77.72,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18,111.24) -- ( 77.72,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85,111.24) -- ( 82.64,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85,111.24) -- ( 82.64,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53,111.24) -- ( 88.20,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53,111.24) -- ( 88.20,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21,111.24) -- ( 93.92,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21,111.24) -- ( 93.92,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89,111.24) -- ( 99.95,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89,111.24) -- ( 99.95,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57,111.24) -- (105.51,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57,111.24) -- (105.51,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24,111.24) -- (111.24,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24,111.24) -- (111.24,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92,111.24) -- (116.98,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92,111.24) -- (116.98,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60,111.24) -- (122.54,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60,111.24) -- (122.54,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28,111.24) -- (128.56,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28,111.24) -- (128.56,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95,111.24) -- (134.28,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95,111.24) -- (134.28,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63,111.24) -- (139.85,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63,111.24) -- (139.85,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31,111.24) -- (144.76,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31,111.24) -- (144.76,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99,111.24) -- (149.44,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99,111.24) -- (149.44,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67,111.24) -- (151.68,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67,111.24) -- (151.68,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34,111.24) -- (155.23,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34,111.24) -- (155.23,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02,111.24) -- (161.69,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02,111.24) -- (161.69,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70,111.24) -- (168.75,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70,111.24) -- (168.75,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38,111.24) -- (175.90,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38,111.24) -- (175.90,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05,111.24) -- (182.96,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05,111.24) -- (182.96,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73,111.24) -- (189.87,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73,111.24) -- (189.87,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41,111.24) -- (196.35,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41,111.24) -- (196.35,111.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40,116.92) -- ( 20.40,116.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40,116.92) -- ( 20.40,116.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08,116.92) -- ( 26.13,116.63);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08,116.92) -- ( 26.13,116.63);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75,116.92) -- ( 32.52,115.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75,116.92) -- ( 32.52,115.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43,116.92) -- ( 39.31,115.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43,116.92) -- ( 39.31,115.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11,116.92) -- ( 46.18,115.55);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11,116.92) -- ( 46.18,115.55);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79,116.92) -- ( 53.12,115.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79,116.92) -- ( 53.12,115.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47,116.92) -- ( 60.10,115.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47,116.92) -- ( 60.10,115.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14,116.92) -- ( 66.82,116.26);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14,116.92) -- ( 66.82,116.26);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82,116.92) -- ( 71.16,121.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82,116.92) -- ( 71.16,121.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50,116.92) -- ( 73.22,118.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50,116.92) -- ( 73.22,118.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18,116.92) -- ( 77.32,117.80);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18,116.92) -- ( 77.32,117.80);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85,116.92) -- ( 82.56,117.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85,116.92) -- ( 82.56,117.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53,116.92) -- ( 88.17,116.78);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53,116.92) -- ( 88.17,116.78);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21,116.92) -- ( 94.18,116.69);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21,116.92) -- ( 94.18,116.69);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89,116.92) -- ( 99.76,116.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89,116.92) -- ( 99.76,116.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57,116.92) -- (105.62,116.87);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57,116.92) -- (105.62,116.87);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24,116.92) -- (111.24,116.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24,116.92) -- (111.24,116.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92,116.92) -- (116.87,116.87);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92,116.92) -- (116.87,116.87);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60,116.92) -- (122.73,116.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60,116.92) -- (122.73,116.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28,116.92) -- (128.31,116.69);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28,116.92) -- (128.31,116.69);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95,116.92) -- (134.31,116.78);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95,116.92) -- (134.31,116.78);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63,116.92) -- (139.92,117.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63,116.92) -- (139.92,117.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31,116.92) -- (145.17,117.80);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31,116.92) -- (145.17,117.80);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99,116.92) -- (149.27,118.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99,116.92) -- (149.27,118.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67,116.92) -- (151.33,121.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67,116.92) -- (151.33,121.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34,116.92) -- (155.67,116.26);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34,116.92) -- (155.67,116.26);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02,116.92) -- (162.39,115.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02,116.92) -- (162.39,115.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70,116.92) -- (169.37,115.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70,116.92) -- (169.37,115.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38,116.92) -- (176.30,115.55);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38,116.92) -- (176.30,115.55);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05,116.92) -- (183.18,115.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05,116.92) -- (183.18,115.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73,116.92) -- (189.97,115.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73,116.92) -- (189.97,115.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41,116.92) -- (196.36,116.63);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41,116.92) -- (196.36,116.63);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40,122.60) -- ( 20.40,122.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40,122.60) -- ( 20.40,122.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08,122.60) -- ( 26.08,122.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08,122.60) -- ( 26.08,122.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75,122.60) -- ( 32.27,120.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75,122.60) -- ( 32.27,120.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43,122.60) -- ( 38.70,120.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43,122.60) -- ( 38.70,120.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11,122.60) -- ( 45.14,120.22);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11,122.60) -- ( 45.14,120.22);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79,122.60) -- ( 51.51,120.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79,122.60) -- ( 51.51,120.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47,122.60) -- ( 57.82,120.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47,122.60) -- ( 57.82,120.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14,122.60) -- ( 64.39,120.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14,122.60) -- ( 64.39,120.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82,122.60) -- ( 71.53,130.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82,122.60) -- ( 71.53,130.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50,122.60) -- ( 73.75,127.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50,122.60) -- ( 73.75,127.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18,122.60) -- ( 76.88,124.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18,122.60) -- ( 76.88,124.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85,122.60) -- ( 82.72,122.46);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85,122.60) -- ( 82.72,122.46);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53,122.60) -- ( 88.82,122.57);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53,122.60) -- ( 88.82,122.57);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21,122.60) -- ( 94.09,122.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21,122.60) -- ( 94.09,122.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89,122.60) -- (100.09,122.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89,122.60) -- (100.09,122.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57,122.60) -- (105.58,122.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57,122.60) -- (105.58,122.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24,122.60) -- (111.24,122.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24,122.60) -- (111.24,122.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92,122.60) -- (116.91,122.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92,122.60) -- (116.91,122.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60,122.60) -- (122.40,122.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60,122.60) -- (122.40,122.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28,122.60) -- (128.40,122.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28,122.60) -- (128.40,122.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95,122.60) -- (133.67,122.57);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95,122.60) -- (133.67,122.57);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63,122.60) -- (139.76,122.46);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63,122.60) -- (139.76,122.46);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31,122.60) -- (145.61,124.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31,122.60) -- (145.61,124.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99,122.60) -- (148.74,127.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99,122.60) -- (148.74,127.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67,122.60) -- (150.96,130.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67,122.60) -- (150.96,130.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34,122.60) -- (158.09,120.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34,122.60) -- (158.09,120.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02,122.60) -- (164.67,120.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02,122.60) -- (164.67,120.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70,122.60) -- (170.98,120.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70,122.60) -- (170.98,120.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38,122.60) -- (177.35,120.22);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38,122.60) -- (177.35,120.22);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05,122.60) -- (183.79,120.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05,122.60) -- (183.79,120.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73,122.60) -- (190.22,120.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73,122.60) -- (190.22,120.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41,122.60) -- (196.40,122.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41,122.60) -- (196.40,122.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40,128.28) -- ( 20.40,128.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40,128.28) -- ( 20.40,128.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08,128.28) -- ( 26.03,127.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08,128.28) -- ( 26.03,127.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75,128.28) -- ( 31.93,125.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75,128.28) -- ( 31.93,125.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43,128.28) -- ( 37.91,125.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43,128.28) -- ( 37.91,125.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11,128.28) -- ( 43.82,125.43);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11,128.28) -- ( 43.82,125.43);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79,128.28) -- ( 49.64,125.46);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79,128.28) -- ( 49.64,125.46);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47,128.28) -- ( 55.28,125.77);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47,128.28) -- ( 55.28,125.77);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14,128.28) -- ( 60.60,126.02);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14,128.28) -- ( 60.60,126.02);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82,128.28) -- ( 67.07,132.52);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82,128.28) -- ( 67.07,132.52);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50,128.28) -- ( 74.95,139.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50,128.28) -- ( 74.95,139.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18,128.28) -- ( 78.15,128.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18,128.28) -- ( 78.15,128.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85,128.28) -- ( 84.21,128.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85,128.28) -- ( 84.21,128.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53,128.28) -- ( 88.73,128.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53,128.28) -- ( 88.73,128.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21,128.28) -- ( 94.80,127.69);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21,128.28) -- ( 94.80,127.69);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89,128.28) -- (100.16,128.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89,128.28) -- (100.16,128.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57,128.28) -- (105.80,128.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57,128.28) -- (105.80,128.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24,128.28) -- (111.24,128.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24,128.28) -- (111.24,128.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92,128.28) -- (116.69,128.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92,128.28) -- (116.69,128.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60,128.28) -- (122.33,128.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60,128.28) -- (122.33,128.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28,128.28) -- (127.69,127.69);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28,128.28) -- (127.69,127.69);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95,128.28) -- (133.76,128.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95,128.28) -- (133.76,128.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63,128.28) -- (138.28,128.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63,128.28) -- (138.28,128.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31,128.28) -- (144.34,128.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31,128.28) -- (144.34,128.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99,128.28) -- (147.54,139.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99,128.28) -- (147.54,139.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67,128.28) -- (155.42,132.52);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67,128.28) -- (155.42,132.52);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34,128.28) -- (161.89,126.02);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34,128.28) -- (161.89,126.02);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02,128.28) -- (167.20,125.77);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02,128.28) -- (167.20,125.77);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70,128.28) -- (172.85,125.46);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70,128.28) -- (172.85,125.46);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38,128.28) -- (178.67,125.43);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38,128.28) -- (178.67,125.43);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05,128.28) -- (184.57,125.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05,128.28) -- (184.57,125.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73,128.28) -- (190.56,125.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73,128.28) -- (190.56,125.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41,128.28) -- (196.46,127.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41,128.28) -- (196.46,127.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40,133.95) -- ( 20.40,133.95);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40,133.95) -- ( 20.40,133.95);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08,133.95) -- ( 25.97,133.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08,133.95) -- ( 25.97,133.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75,133.95) -- ( 31.60,131.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75,133.95) -- ( 31.60,131.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43,133.95) -- ( 37.17,131.11);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43,133.95) -- ( 37.17,131.11);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11,133.95) -- ( 42.65,131.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11,133.95) -- ( 42.65,131.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79,133.95) -- ( 48.07,131.26);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79,133.95) -- ( 48.07,131.26);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47,133.95) -- ( 53.47,131.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47,133.95) -- ( 53.47,131.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14,133.95) -- ( 59.06,131.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14,133.95) -- ( 59.06,131.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82,133.95) -- ( 66.14,133.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82,133.95) -- ( 66.14,133.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50,133.95) -- ( 74.33,147.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50,133.95) -- ( 74.33,147.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18,133.95) -- ( 78.15,135.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18,133.95) -- ( 78.15,135.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85,133.95) -- ( 81.76,134.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85,133.95) -- ( 81.76,134.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53,133.95) -- ( 88.62,133.87);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53,133.95) -- ( 88.62,133.87);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21,133.95) -- ( 93.90,133.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21,133.95) -- ( 93.90,133.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89,133.95) -- ( 99.92,133.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89,133.95) -- ( 99.92,133.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57,133.95) -- (105.71,134.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57,133.95) -- (105.71,134.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24,133.95) -- (111.24,134.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24,133.95) -- (111.24,134.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92,133.95) -- (116.78,134.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92,133.95) -- (116.78,134.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60,133.95) -- (122.57,133.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60,133.95) -- (122.57,133.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28,133.95) -- (128.58,133.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28,133.95) -- (128.58,133.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95,133.95) -- (133.87,133.87);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95,133.95) -- (133.87,133.87);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63,133.95) -- (140.73,134.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63,133.95) -- (140.73,134.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31,133.95) -- (144.34,135.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31,133.95) -- (144.34,135.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99,133.95) -- (148.15,147.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99,133.95) -- (148.15,147.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67,133.95) -- (156.35,133.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67,133.95) -- (156.35,133.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34,133.95) -- (163.43,131.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34,133.95) -- (163.43,131.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02,133.95) -- (169.02,131.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02,133.95) -- (169.02,131.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70,133.95) -- (174.41,131.26);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70,133.95) -- (174.41,131.26);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38,133.95) -- (179.84,131.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38,133.95) -- (179.84,131.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05,133.95) -- (185.32,131.11);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05,133.95) -- (185.32,131.11);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73,133.95) -- (190.89,131.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73,133.95) -- (190.89,131.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41,133.95) -- (196.51,133.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41,133.95) -- (196.51,133.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40,139.63) -- ( 20.40,139.63);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40,139.63) -- ( 20.40,139.63);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08,139.63) -- ( 25.93,139.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08,139.63) -- ( 25.93,139.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75,139.63) -- ( 31.33,137.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75,139.63) -- ( 31.33,137.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43,139.63) -- ( 36.58,137.10);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43,139.63) -- ( 36.58,137.10);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11,139.63) -- ( 41.78,137.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11,139.63) -- ( 41.78,137.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79,139.63) -- ( 47.00,137.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79,139.63) -- ( 47.00,137.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47,139.63) -- ( 52.27,137.68);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47,139.63) -- ( 52.27,137.68);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14,139.63) -- ( 57.31,138.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14,139.63) -- ( 57.31,138.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82,139.63) -- ( 61.34,139.44);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82,139.63) -- ( 61.34,139.44);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50,139.63) -- ( 66.52,148.04);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50,139.63) -- ( 66.52,148.04);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18,139.63) -- ( 77.94,145.02);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18,139.63) -- ( 77.94,145.02);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85,139.63) -- ( 83.41,139.08);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85,139.63) -- ( 83.41,139.08);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53,139.63) -- ( 87.90,140.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53,139.63) -- ( 87.90,140.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21,139.63) -- ( 93.95,138.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21,139.63) -- ( 93.95,138.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89,139.63) -- (100.03,139.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89,139.63) -- (100.03,139.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57,139.63) -- (105.24,139.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57,139.63) -- (105.24,139.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24,139.63) -- (111.24,139.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24,139.63) -- (111.24,139.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92,139.63) -- (117.24,139.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92,139.63) -- (117.24,139.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60,139.63) -- (122.46,139.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60,139.63) -- (122.46,139.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28,139.63) -- (128.54,138.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28,139.63) -- (128.54,138.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95,139.63) -- (134.58,140.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95,139.63) -- (134.58,140.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63,139.63) -- (139.08,139.08);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63,139.63) -- (139.08,139.08);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31,139.63) -- (144.54,145.02);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31,139.63) -- (144.54,145.02);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99,139.63) -- (155.97,148.04);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99,139.63) -- (155.97,148.04);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67,139.63) -- (161.15,139.44);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67,139.63) -- (161.15,139.44);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34,139.63) -- (165.17,138.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34,139.63) -- (165.17,138.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02,139.63) -- (170.21,137.68);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02,139.63) -- (170.21,137.68);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70,139.63) -- (175.49,137.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70,139.63) -- (175.49,137.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38,139.63) -- (180.71,137.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38,139.63) -- (180.71,137.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05,139.63) -- (185.90,137.10);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05,139.63) -- (185.90,137.10);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73,139.63) -- (191.16,137.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73,139.63) -- (191.16,137.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41,139.63) -- (196.56,139.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41,139.63) -- (196.56,139.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40,145.31) -- ( 20.40,145.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40,145.31) -- ( 20.40,145.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08,145.31) -- ( 25.90,145.45);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08,145.31) -- ( 25.90,145.45);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75,145.31) -- ( 31.16,143.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75,145.31) -- ( 31.16,143.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43,145.31) -- ( 36.24,143.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43,145.31) -- ( 36.24,143.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11,145.31) -- ( 41.32,143.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11,145.31) -- ( 41.32,143.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79,145.31) -- ( 46.44,143.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79,145.31) -- ( 46.44,143.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47,145.31) -- ( 51.44,144.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47,145.31) -- ( 51.44,144.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14,145.31) -- ( 56.18,145.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14,145.31) -- ( 56.18,145.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82,145.31) -- ( 60.83,147.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82,145.31) -- ( 60.83,147.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50,145.31) -- ( 67.36,148.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50,145.31) -- ( 67.36,148.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18,145.31) -- ( 70.70,151.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18,145.31) -- ( 70.70,151.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85,145.31) -- ( 77.46,144.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85,145.31) -- ( 77.46,144.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53,145.31) -- ( 86.54,144.34);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53,145.31) -- ( 86.54,144.34);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21,145.31) -- ( 93.55,144.34);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21,145.31) -- ( 93.55,144.34);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89,145.31) -- ( 98.28,145.61);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89,145.31) -- ( 98.28,145.61);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57,145.31) -- (104.69,145.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57,145.31) -- (104.69,145.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24,145.31) -- (111.24,144.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24,145.31) -- (111.24,144.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92,145.31) -- (117.80,145.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92,145.31) -- (117.80,145.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60,145.31) -- (124.21,145.61);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60,145.31) -- (124.21,145.61);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28,145.31) -- (128.94,144.34);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28,145.31) -- (128.94,144.34);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95,145.31) -- (135.94,144.34);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95,145.31) -- (135.94,144.34);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63,145.31) -- (145.02,144.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63,145.31) -- (145.02,144.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31,145.31) -- (151.79,151.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31,145.31) -- (151.79,151.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99,145.31) -- (155.13,148.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99,145.31) -- (155.13,148.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67,145.31) -- (161.65,147.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67,145.31) -- (161.65,147.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34,145.31) -- (166.31,145.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34,145.31) -- (166.31,145.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02,145.31) -- (171.05,144.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02,145.31) -- (171.05,144.00);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70,145.31) -- (176.05,143.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70,145.31) -- (176.05,143.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38,145.31) -- (181.17,143.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38,145.31) -- (181.17,143.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05,145.31) -- (186.25,143.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05,145.31) -- (186.25,143.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73,145.31) -- (191.33,143.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73,145.31) -- (191.33,143.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41,145.31) -- (196.58,145.45);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41,145.31) -- (196.58,145.45);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40,150.99) -- ( 20.40,150.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40,150.99) -- ( 20.40,150.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08,150.99) -- ( 25.90,151.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08,150.99) -- ( 25.90,151.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75,150.99) -- ( 31.10,149.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75,150.99) -- ( 31.10,149.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43,150.99) -- ( 36.17,149.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43,150.99) -- ( 36.17,149.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11,150.99) -- ( 41.29,149.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11,150.99) -- ( 41.29,149.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79,150.99) -- ( 46.43,149.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79,150.99) -- ( 46.43,149.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47,150.99) -- ( 51.50,150.44);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47,150.99) -- ( 51.50,150.44);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14,150.99) -- ( 56.48,151.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14,150.99) -- ( 56.48,151.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82,150.99) -- ( 61.67,153.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82,150.99) -- ( 61.67,153.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50,150.99) -- ( 67.59,154.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50,150.99) -- ( 67.59,154.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18,150.99) -- ( 73.83,155.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18,150.99) -- ( 73.83,155.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85,150.99) -- ( 74.45,155.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85,150.99) -- ( 74.45,155.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53,150.99) -- ( 74.77,148.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53,150.99) -- ( 74.77,148.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21,150.99) -- ( 83.14,147.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21,150.99) -- ( 83.14,147.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89,150.99) -- ( 94.79,148.74);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89,150.99) -- ( 94.79,148.74);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57,150.99) -- (103.86,149.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57,150.99) -- (103.86,149.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24,150.99) -- (111.24,149.44);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24,150.99) -- (111.24,149.44);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92,150.99) -- (118.62,149.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92,150.99) -- (118.62,149.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60,150.99) -- (127.70,148.74);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60,150.99) -- (127.70,148.74);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28,150.99) -- (139.35,147.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28,150.99) -- (139.35,147.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95,150.99) -- (147.71,148.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95,150.99) -- (147.71,148.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63,150.99) -- (148.04,155.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63,150.99) -- (148.04,155.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31,150.99) -- (148.66,155.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31,150.99) -- (148.66,155.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99,150.99) -- (154.89,154.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99,150.99) -- (154.89,154.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67,150.99) -- (160.82,153.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67,150.99) -- (160.82,153.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34,150.99) -- (166.01,151.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34,150.99) -- (166.01,151.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02,150.99) -- (170.99,150.44);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02,150.99) -- (170.99,150.44);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70,150.99) -- (176.06,149.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70,150.99) -- (176.06,149.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38,150.99) -- (181.20,149.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38,150.99) -- (181.20,149.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05,150.99) -- (186.31,149.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05,150.99) -- (186.31,149.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73,150.99) -- (191.38,149.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73,150.99) -- (191.38,149.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41,150.99) -- (196.59,151.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41,150.99) -- (196.59,151.54);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40,156.67) -- ( 20.40,156.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40,156.67) -- ( 20.40,156.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08,156.67) -- ( 25.92,157.63);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08,156.67) -- ( 25.92,157.63);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75,156.67) -- ( 31.17,155.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75,156.67) -- ( 31.17,155.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43,156.67) -- ( 36.36,155.81);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43,156.67) -- ( 36.36,155.81);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11,156.67) -- ( 41.62,155.75);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11,156.67) -- ( 41.62,155.75);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79,156.67) -- ( 46.92,155.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79,156.67) -- ( 46.92,155.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47,156.67) -- ( 52.20,156.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47,156.67) -- ( 52.20,156.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14,156.67) -- ( 57.53,157.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14,156.67) -- ( 57.53,157.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82,156.67) -- ( 63.07,159.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82,156.67) -- ( 63.07,159.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50,156.67) -- ( 68.82,160.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50,156.67) -- ( 68.82,160.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18,156.67) -- ( 75.16,161.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18,156.67) -- ( 75.16,161.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85,156.67) -- ( 83.05,161.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85,156.67) -- ( 83.05,161.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53,156.67) -- ( 89.21,156.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53,156.67) -- ( 89.21,156.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21,156.67) -- ( 89.97,155.42);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21,156.67) -- ( 89.97,155.42);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89,156.67) -- ( 92.12,150.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89,156.67) -- ( 92.12,150.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57,156.67) -- (100.67,151.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57,156.67) -- (100.67,151.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24,156.67) -- (111.24,151.68);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24,156.67) -- (111.24,151.68);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92,156.67) -- (121.82,151.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92,156.67) -- (121.82,151.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60,156.67) -- (130.37,150.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60,156.67) -- (130.37,150.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28,156.67) -- (132.52,155.42);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28,156.67) -- (132.52,155.42);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95,156.67) -- (133.28,156.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95,156.67) -- (133.28,156.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63,156.67) -- (139.44,161.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63,156.67) -- (139.44,161.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31,156.67) -- (147.33,161.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31,156.67) -- (147.33,161.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99,156.67) -- (153.67,160.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99,156.67) -- (153.67,160.82);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67,156.67) -- (159.41,159.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67,156.67) -- (159.41,159.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34,156.67) -- (164.95,157.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34,156.67) -- (164.95,157.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02,156.67) -- (170.29,156.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02,156.67) -- (170.29,156.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70,156.67) -- (175.57,155.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70,156.67) -- (175.57,155.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38,156.67) -- (180.87,155.75);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38,156.67) -- (180.87,155.75);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05,156.67) -- (186.13,155.81);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05,156.67) -- (186.13,155.81);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73,156.67) -- (191.32,155.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73,156.67) -- (191.32,155.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41,156.67) -- (196.56,157.63);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41,156.67) -- (196.56,157.63);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40,162.34) -- ( 20.40,162.34);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40,162.34) -- ( 20.40,162.34);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08,162.34) -- ( 25.98,163.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08,162.34) -- ( 25.98,163.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75,162.34) -- ( 31.34,161.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75,162.34) -- ( 31.34,161.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43,162.34) -- ( 36.73,161.84);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43,162.34) -- ( 36.73,161.84);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11,162.34) -- ( 42.20,161.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11,162.34) -- ( 42.20,161.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79,162.34) -- ( 47.69,161.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79,162.34) -- ( 47.69,161.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47,162.34) -- ( 53.19,162.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47,162.34) -- ( 53.19,162.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14,162.34) -- ( 58.78,163.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14,162.34) -- ( 58.78,163.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82,162.34) -- ( 64.59,164.95);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82,162.34) -- ( 64.59,164.95);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50,162.34) -- ( 70.73,166.01);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50,162.34) -- ( 70.73,166.01);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18,162.34) -- ( 77.28,166.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18,162.34) -- ( 77.28,166.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85,162.34) -- ( 84.24,165.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85,162.34) -- ( 84.24,165.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53,162.34) -- ( 90.50,163.43);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53,162.34) -- ( 90.50,163.43);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21,162.34) -- ( 96.46,161.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21,162.34) -- ( 96.46,161.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89,162.34) -- (101.95,158.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89,162.34) -- (101.95,158.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57,162.34) -- (106.23,155.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57,162.34) -- (106.23,155.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24,162.34) -- (111.24,155.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24,162.34) -- (111.24,155.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92,162.34) -- (116.26,155.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92,162.34) -- (116.26,155.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60,162.34) -- (120.54,158.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60,162.34) -- (120.54,158.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28,162.34) -- (126.02,161.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28,162.34) -- (126.02,161.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95,162.34) -- (131.99,163.43);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95,162.34) -- (131.99,163.43);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63,162.34) -- (138.24,165.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63,162.34) -- (138.24,165.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31,162.34) -- (145.21,166.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31,162.34) -- (145.21,166.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99,162.34) -- (151.76,166.01);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99,162.34) -- (151.76,166.01);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67,162.34) -- (157.90,164.95);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67,162.34) -- (157.90,164.95);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34,162.34) -- (163.70,163.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34,162.34) -- (163.70,163.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02,162.34) -- (169.30,162.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02,162.34) -- (169.30,162.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70,162.34) -- (174.80,161.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70,162.34) -- (174.80,161.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38,162.34) -- (180.29,161.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38,162.34) -- (180.29,161.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05,162.34) -- (185.76,161.84);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05,162.34) -- (185.76,161.84);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73,162.34) -- (191.14,161.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73,162.34) -- (191.14,161.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41,162.34) -- (196.51,163.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41,162.34) -- (196.51,163.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40,168.02) -- ( 20.40,168.02);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40,168.02) -- ( 20.40,168.02);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08,168.02) -- ( 26.06,169.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08,168.02) -- ( 26.06,169.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75,168.02) -- ( 31.59,167.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75,168.02) -- ( 31.59,167.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43,168.02) -- ( 37.20,167.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43,168.02) -- ( 37.20,167.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11,168.02) -- ( 42.86,167.52);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11,168.02) -- ( 42.86,167.52);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79,168.02) -- ( 48.49,167.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79,168.02) -- ( 48.49,167.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47,168.02) -- ( 54.14,168.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47,168.02) -- ( 54.14,168.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14,168.02) -- ( 59.89,169.30);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14,168.02) -- ( 59.89,169.30);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82,168.02) -- ( 65.83,170.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82,168.02) -- ( 65.83,170.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50,168.02) -- ( 72.05,170.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50,168.02) -- ( 72.05,170.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18,168.02) -- ( 78.49,171.05);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18,168.02) -- ( 78.49,171.05);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85,168.02) -- ( 84.81,170.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85,168.02) -- ( 84.81,170.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53,168.02) -- ( 90.77,169.02);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53,168.02) -- ( 90.77,169.02);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21,168.02) -- ( 96.72,167.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21,168.02) -- ( 96.72,167.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89,168.02) -- (102.21,164.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89,168.02) -- (102.21,164.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57,168.02) -- (106.84,162.39);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57,168.02) -- (106.84,162.39);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24,168.02) -- (111.24,161.69);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24,168.02) -- (111.24,161.69);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92,168.02) -- (115.65,162.39);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92,168.02) -- (115.65,162.39);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60,168.02) -- (120.28,164.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60,168.02) -- (120.28,164.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28,168.02) -- (125.77,167.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28,168.02) -- (125.77,167.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95,168.02) -- (131.71,169.02);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95,168.02) -- (131.71,169.02);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63,168.02) -- (137.68,170.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63,168.02) -- (137.68,170.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31,168.02) -- (144.00,171.05);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31,168.02) -- (144.00,171.05);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99,168.02) -- (150.44,170.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99,168.02) -- (150.44,170.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67,168.02) -- (156.65,170.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67,168.02) -- (156.65,170.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34,168.02) -- (162.60,169.30);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34,168.02) -- (162.60,169.30);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02,168.02) -- (168.35,168.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02,168.02) -- (168.35,168.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70,168.02) -- (173.99,167.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70,168.02) -- (173.99,167.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38,168.02) -- (179.63,167.52);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38,168.02) -- (179.63,167.52);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05,168.02) -- (185.29,167.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05,168.02) -- (185.29,167.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73,168.02) -- (190.89,167.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73,168.02) -- (190.89,167.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41,168.02) -- (196.43,169.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41,168.02) -- (196.43,169.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40,173.70) -- ( 20.40,173.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40,173.70) -- ( 20.40,173.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08,173.70) -- ( 26.17,175.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08,173.70) -- ( 26.17,175.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75,173.70) -- ( 31.88,173.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75,173.70) -- ( 31.88,173.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43,173.70) -- ( 37.64,173.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43,173.70) -- ( 37.64,173.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11,173.70) -- ( 43.39,173.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11,173.70) -- ( 43.39,173.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79,173.70) -- ( 49.09,173.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79,173.70) -- ( 49.09,173.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47,173.70) -- ( 54.78,173.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47,173.70) -- ( 54.78,173.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14,173.70) -- ( 60.58,174.80);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14,173.70) -- ( 60.58,174.80);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82,173.70) -- ( 66.56,175.57);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82,173.70) -- ( 66.56,175.57);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50,173.70) -- ( 72.72,176.06);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50,173.70) -- ( 72.72,176.06);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18,173.70) -- ( 79.00,176.05);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18,173.70) -- ( 79.00,176.05);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85,173.70) -- ( 85.20,175.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85,173.70) -- ( 85.20,175.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53,173.70) -- ( 91.23,174.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53,173.70) -- ( 91.23,174.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21,173.70) -- ( 97.03,172.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21,173.70) -- ( 97.03,172.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89,173.70) -- (102.35,170.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89,173.70) -- (102.35,170.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57,173.70) -- (107.01,169.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57,173.70) -- (107.01,169.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24,173.70) -- (111.24,168.75);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24,173.70) -- (111.24,168.75);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92,173.70) -- (115.48,169.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92,173.70) -- (115.48,169.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60,173.70) -- (120.13,170.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60,173.70) -- (120.13,170.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28,173.70) -- (125.46,172.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28,173.70) -- (125.46,172.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95,173.70) -- (131.26,174.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95,173.70) -- (131.26,174.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63,173.70) -- (137.29,175.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63,173.70) -- (137.29,175.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31,173.70) -- (143.49,176.05);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31,173.70) -- (143.49,176.05);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99,173.70) -- (149.76,176.06);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99,173.70) -- (149.76,176.06);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67,173.70) -- (155.93,175.57);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67,173.70) -- (155.93,175.57);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34,173.70) -- (161.91,174.80);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34,173.70) -- (161.91,174.80);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02,173.70) -- (167.70,173.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02,173.70) -- (167.70,173.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70,173.70) -- (173.40,173.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70,173.70) -- (173.40,173.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38,173.70) -- (179.09,173.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38,173.70) -- (179.09,173.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05,173.70) -- (184.85,173.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05,173.70) -- (184.85,173.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73,173.70) -- (190.61,173.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73,173.70) -- (190.61,173.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41,173.70) -- (196.32,175.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41,173.70) -- (196.32,175.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40,179.38) -- ( 20.40,179.38);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40,179.38) -- ( 20.40,179.38);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08,179.38) -- ( 26.29,180.53);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08,179.38) -- ( 26.29,180.53);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75,179.38) -- ( 32.13,178.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75,179.38) -- ( 32.13,178.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43,179.38) -- ( 37.91,178.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43,179.38) -- ( 37.91,178.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11,179.38) -- ( 43.64,178.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11,179.38) -- ( 43.64,178.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79,179.38) -- ( 49.29,179.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79,179.38) -- ( 49.29,179.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47,179.38) -- ( 54.97,179.63);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47,179.38) -- ( 54.97,179.63);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14,179.38) -- ( 60.76,180.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14,179.38) -- ( 60.76,180.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82,179.38) -- ( 66.74,180.87);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82,179.38) -- ( 66.74,180.87);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50,179.38) -- ( 72.89,181.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50,179.38) -- ( 72.89,181.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18,179.38) -- ( 79.13,181.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18,179.38) -- ( 79.13,181.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85,179.38) -- ( 85.33,180.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85,179.38) -- ( 85.33,180.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53,179.38) -- ( 91.36,179.84);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53,179.38) -- ( 91.36,179.84);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21,179.38) -- ( 97.06,178.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21,179.38) -- ( 97.06,178.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89,179.38) -- (102.27,177.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89,179.38) -- (102.27,177.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57,179.38) -- (106.94,176.30);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57,179.38) -- (106.94,176.30);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24,179.38) -- (111.24,175.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24,179.38) -- (111.24,175.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92,179.38) -- (115.55,176.30);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92,179.38) -- (115.55,176.30);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60,179.38) -- (120.22,177.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60,179.38) -- (120.22,177.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28,179.38) -- (125.43,178.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28,179.38) -- (125.43,178.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95,179.38) -- (131.13,179.84);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95,179.38) -- (131.13,179.84);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63,179.38) -- (137.15,180.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63,179.38) -- (137.15,180.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31,179.38) -- (143.36,181.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31,179.38) -- (143.36,181.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99,179.38) -- (149.60,181.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99,179.38) -- (149.60,181.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67,179.38) -- (155.75,180.87);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67,179.38) -- (155.75,180.87);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34,179.38) -- (161.73,180.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34,179.38) -- (161.73,180.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02,179.38) -- (167.52,179.63);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02,179.38) -- (167.52,179.63);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70,179.38) -- (173.20,179.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70,179.38) -- (173.20,179.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38,179.38) -- (178.85,178.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38,179.38) -- (178.85,178.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05,179.38) -- (184.58,178.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05,179.38) -- (184.58,178.93);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73,179.38) -- (190.36,178.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73,179.38) -- (190.36,178.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41,179.38) -- (196.19,180.53);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41,179.38) -- (196.19,180.53);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40,185.05) -- ( 20.40,185.05);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40,185.05) -- ( 20.40,185.05);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08,185.05) -- ( 26.36,185.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08,185.05) -- ( 26.36,185.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75,185.05) -- ( 32.20,184.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75,185.05) -- ( 32.20,184.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43,185.05) -- ( 37.91,184.57);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43,185.05) -- ( 37.91,184.57);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11,185.05) -- ( 43.56,184.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11,185.05) -- ( 43.56,184.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79,185.05) -- ( 49.15,184.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79,185.05) -- ( 49.15,184.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47,185.05) -- ( 54.82,185.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47,185.05) -- ( 54.82,185.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14,185.05) -- ( 60.65,185.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14,185.05) -- ( 60.65,185.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82,185.05) -- ( 66.68,186.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82,185.05) -- ( 66.68,186.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50,185.05) -- ( 72.88,186.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50,185.05) -- ( 72.88,186.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18,185.05) -- ( 79.17,186.25);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18,185.05) -- ( 79.17,186.25);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85,185.05) -- ( 85.39,185.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85,185.05) -- ( 85.39,185.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53,185.05) -- ( 91.38,185.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53,185.05) -- ( 91.38,185.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21,185.05) -- ( 97.00,184.57);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21,185.05) -- ( 97.00,184.57);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89,185.05) -- (102.15,183.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89,185.05) -- (102.15,183.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57,185.05) -- (106.84,183.18);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57,185.05) -- (106.84,183.18);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24,185.05) -- (111.24,182.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24,185.05) -- (111.24,182.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92,185.05) -- (115.65,183.18);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92,185.05) -- (115.65,183.18);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60,185.05) -- (120.33,183.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60,185.05) -- (120.33,183.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28,185.05) -- (125.48,184.57);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28,185.05) -- (125.48,184.57);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95,185.05) -- (131.11,185.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95,185.05) -- (131.11,185.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63,185.05) -- (137.10,185.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63,185.05) -- (137.10,185.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31,185.05) -- (143.32,186.25);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31,185.05) -- (143.32,186.25);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99,185.05) -- (149.60,186.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99,185.05) -- (149.60,186.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67,185.05) -- (155.81,186.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67,185.05) -- (155.81,186.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34,185.05) -- (161.84,185.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34,185.05) -- (161.84,185.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02,185.05) -- (167.67,185.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02,185.05) -- (167.67,185.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70,185.05) -- (173.33,184.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70,185.05) -- (173.33,184.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38,185.05) -- (178.93,184.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38,185.05) -- (178.93,184.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05,185.05) -- (184.57,184.57);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05,185.05) -- (184.57,184.57);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73,185.05) -- (190.29,184.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73,185.05) -- (190.29,184.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41,185.05) -- (196.13,185.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41,185.05) -- (196.13,185.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40,190.73) -- ( 20.40,190.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40,190.73) -- ( 20.40,190.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08,190.73) -- ( 26.26,190.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08,190.73) -- ( 26.26,190.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75,190.73) -- ( 32.00,190.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75,190.73) -- ( 32.00,190.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43,190.73) -- ( 37.78,190.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43,190.73) -- ( 37.78,190.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11,190.73) -- ( 43.52,190.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11,190.73) -- ( 43.52,190.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79,190.73) -- ( 49.17,190.61);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79,190.73) -- ( 49.17,190.61);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47,190.73) -- ( 54.87,190.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47,190.73) -- ( 54.87,190.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14,190.73) -- ( 60.73,191.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14,190.73) -- ( 60.73,191.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82,190.73) -- ( 66.78,191.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82,190.73) -- ( 66.78,191.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50,190.73) -- ( 72.95,191.38);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50,190.73) -- ( 72.95,191.38);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18,190.73) -- ( 79.16,191.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18,190.73) -- ( 79.16,191.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85,190.73) -- ( 85.26,191.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85,190.73) -- ( 85.26,191.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53,190.73) -- ( 91.13,190.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53,190.73) -- ( 91.13,190.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21,190.73) -- ( 96.67,190.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21,190.73) -- ( 96.67,190.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89,190.73) -- (101.83,190.22);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89,190.73) -- (101.83,190.22);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57,190.73) -- (106.64,189.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57,190.73) -- (106.64,189.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24,190.73) -- (111.24,189.87);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24,190.73) -- (111.24,189.87);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92,190.73) -- (115.85,189.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92,190.73) -- (115.85,189.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60,190.73) -- (120.66,190.22);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60,190.73) -- (120.66,190.22);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28,190.73) -- (125.82,190.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28,190.73) -- (125.82,190.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95,190.73) -- (131.36,190.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95,190.73) -- (131.36,190.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63,190.73) -- (137.23,191.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63,190.73) -- (137.23,191.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31,190.73) -- (143.33,191.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31,190.73) -- (143.33,191.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99,190.73) -- (149.54,191.38);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99,190.73) -- (149.54,191.38);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67,190.73) -- (155.71,191.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67,190.73) -- (155.71,191.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34,190.73) -- (161.76,191.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34,190.73) -- (161.76,191.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02,190.73) -- (167.62,190.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02,190.73) -- (167.62,190.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70,190.73) -- (173.32,190.61);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70,190.73) -- (173.32,190.61);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38,190.73) -- (178.97,190.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38,190.73) -- (178.97,190.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05,190.73) -- (184.71,190.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05,190.73) -- (184.71,190.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73,190.73) -- (190.48,190.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73,190.73) -- (190.48,190.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41,190.73) -- (196.23,190.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41,190.73) -- (196.23,190.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40,196.41) -- ( 20.40,196.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 20.40,196.41) -- ( 20.40,196.41);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08,196.41) -- ( 26.13,196.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 26.08,196.41) -- ( 26.13,196.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75,196.41) -- ( 31.66,196.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 31.75,196.41) -- ( 31.66,196.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43,196.41) -- ( 36.82,196.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 37.43,196.41) -- ( 36.82,196.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11,196.41) -- ( 41.96,196.19);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 43.11,196.41) -- ( 41.96,196.19);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79,196.41) -- ( 47.33,196.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 48.79,196.41) -- ( 47.33,196.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47,196.41) -- ( 52.98,196.43);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 54.47,196.41) -- ( 52.98,196.43);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14,196.41) -- ( 58.84,196.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.14,196.41) -- ( 58.84,196.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82,196.41) -- ( 64.85,196.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82,196.41) -- ( 64.85,196.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50,196.41) -- ( 70.95,196.59);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.50,196.41) -- ( 70.95,196.59);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18,196.41) -- ( 77.04,196.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.18,196.41) -- ( 77.04,196.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85,196.41) -- ( 83.08,196.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85,196.41) -- ( 83.08,196.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53,196.41) -- ( 89.01,196.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.53,196.41) -- ( 89.01,196.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21,196.41) -- ( 94.78,196.46);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.21,196.41) -- ( 94.78,196.46);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89,196.41) -- (100.39,196.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.89,196.41) -- (100.39,196.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57,196.41) -- (105.86,196.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.57,196.41) -- (105.86,196.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24,196.41) -- (111.24,196.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.24,196.41) -- (111.24,196.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92,196.41) -- (116.63,196.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.92,196.41) -- (116.63,196.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60,196.41) -- (122.09,196.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.60,196.41) -- (122.09,196.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28,196.41) -- (127.71,196.46);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.28,196.41) -- (127.71,196.46);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95,196.41) -- (133.48,196.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.95,196.41) -- (133.48,196.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63,196.41) -- (139.41,196.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.63,196.41) -- (139.41,196.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31,196.41) -- (145.45,196.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31,196.41) -- (145.45,196.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99,196.41) -- (151.54,196.59);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.99,196.41) -- (151.54,196.59);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67,196.41) -- (157.63,196.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.67,196.41) -- (157.63,196.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34,196.41) -- (163.65,196.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.34,196.41) -- (163.65,196.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02,196.41) -- (169.51,196.43);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.02,196.41) -- (169.51,196.43);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70,196.41) -- (175.16,196.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.70,196.41) -- (175.16,196.32);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38,196.41) -- (180.53,196.19);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.38,196.41) -- (180.53,196.19);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05,196.41) -- (185.67,196.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.05,196.41) -- (185.67,196.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73,196.41) -- (190.83,196.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.73,196.41) -- (190.83,196.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41,196.41) -- (196.35,196.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.41,196.41) -- (196.35,196.35);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51, 20.22) --
	( 21.28, 20.40) --
	( 19.51, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51, 20.22) --
	( 21.28, 20.40) --
	( 19.51, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 25.19, 20.22) --
	( 26.96, 20.40) --
	( 25.19, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 25.19, 20.22) --
	( 26.96, 20.40) --
	( 25.19, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 30.87, 20.22) --
	( 32.64, 20.40) --
	( 30.87, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 30.87, 20.22) --
	( 32.64, 20.40) --
	( 30.87, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 36.55, 20.22) --
	( 38.32, 20.40) --
	( 36.55, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 36.55, 20.22) --
	( 38.32, 20.40) --
	( 36.55, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.23, 20.22) --
	( 44.00, 20.40) --
	( 42.23, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.23, 20.22) --
	( 44.00, 20.40) --
	( 42.23, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 47.90, 20.22) --
	( 49.67, 20.40) --
	( 47.90, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 47.90, 20.22) --
	( 49.67, 20.40) --
	( 47.90, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 53.58, 20.22) --
	( 55.35, 20.40) --
	( 53.58, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 53.58, 20.22) --
	( 55.35, 20.40) --
	( 53.58, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 59.26, 20.22) --
	( 61.03, 20.40) --
	( 59.26, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 59.26, 20.22) --
	( 61.03, 20.40) --
	( 59.26, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 64.94, 20.22) --
	( 66.71, 20.40) --
	( 64.94, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 64.94, 20.22) --
	( 66.71, 20.40) --
	( 64.94, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 70.61, 20.22) --
	( 72.38, 20.40) --
	( 70.61, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 70.61, 20.22) --
	( 72.38, 20.40) --
	( 70.61, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 76.29, 20.22) --
	( 78.06, 20.40) --
	( 76.29, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 76.29, 20.22) --
	( 78.06, 20.40) --
	( 76.29, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 81.97, 20.22) --
	( 83.74, 20.40) --
	( 81.97, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 81.97, 20.22) --
	( 83.74, 20.40) --
	( 81.97, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 87.65, 20.22) --
	( 89.42, 20.40) --
	( 87.65, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 87.65, 20.22) --
	( 89.42, 20.40) --
	( 87.65, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 93.33, 20.22) --
	( 95.10, 20.40) --
	( 93.33, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 93.33, 20.22) --
	( 95.10, 20.40) --
	( 93.33, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.00, 20.22) --
	(100.77, 20.40) --
	( 99.00, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.00, 20.22) --
	(100.77, 20.40) --
	( 99.00, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (104.68, 20.22) --
	(106.45, 20.40) --
	(104.68, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (104.68, 20.22) --
	(106.45, 20.40) --
	(104.68, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (110.36, 20.22) --
	(112.13, 20.40) --
	(110.36, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (110.36, 20.22) --
	(112.13, 20.40) --
	(110.36, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.04, 20.22) --
	(117.81, 20.40) --
	(116.04, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.04, 20.22) --
	(117.81, 20.40) --
	(116.04, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (121.71, 20.22) --
	(123.48, 20.40) --
	(121.71, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (121.71, 20.22) --
	(123.48, 20.40) --
	(121.71, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (127.39, 20.22) --
	(129.16, 20.40) --
	(127.39, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (127.39, 20.22) --
	(129.16, 20.40) --
	(127.39, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (133.07, 20.22) --
	(134.84, 20.40) --
	(133.07, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (133.07, 20.22) --
	(134.84, 20.40) --
	(133.07, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (138.75, 20.22) --
	(140.52, 20.40) --
	(138.75, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (138.75, 20.22) --
	(140.52, 20.40) --
	(138.75, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (144.43, 20.22) --
	(146.20, 20.40) --
	(144.43, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (144.43, 20.22) --
	(146.20, 20.40) --
	(144.43, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.10, 20.22) --
	(151.87, 20.40) --
	(150.10, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.10, 20.22) --
	(151.87, 20.40) --
	(150.10, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (155.78, 20.22) --
	(157.55, 20.40) --
	(155.78, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (155.78, 20.22) --
	(157.55, 20.40) --
	(155.78, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (161.46, 20.22) --
	(163.23, 20.40) --
	(161.46, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (161.46, 20.22) --
	(163.23, 20.40) --
	(161.46, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (167.14, 20.22) --
	(168.91, 20.40) --
	(167.14, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (167.14, 20.22) --
	(168.91, 20.40) --
	(167.14, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (172.81, 20.22) --
	(174.58, 20.40) --
	(172.81, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (172.81, 20.22) --
	(174.58, 20.40) --
	(172.81, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (178.49, 20.22) --
	(180.26, 20.40) --
	(178.49, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (178.49, 20.22) --
	(180.26, 20.40) --
	(178.49, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (184.17, 20.22) --
	(185.94, 20.40) --
	(184.17, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (184.17, 20.22) --
	(185.94, 20.40) --
	(184.17, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (189.85, 20.22) --
	(191.62, 20.40) --
	(189.85, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (189.85, 20.22) --
	(191.62, 20.40) --
	(189.85, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (195.53, 20.22) --
	(197.30, 20.40) --
	(195.53, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (195.53, 20.22) --
	(197.30, 20.40) --
	(195.53, 20.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51, 25.90) --
	( 21.28, 26.08) --
	( 19.51, 26.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51, 25.90) --
	( 21.28, 26.08) --
	( 19.51, 26.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 25.63, 25.38) --
	( 26.76, 26.76) --
	( 25.38, 25.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 25.63, 25.38) --
	( 26.76, 26.76) --
	( 25.38, 25.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 32.22, 25.55) --
	( 31.26, 27.05) --
	( 31.91, 25.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 32.22, 25.55) --
	( 31.26, 27.05) --
	( 31.91, 25.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.70, 26.15) --
	( 36.02, 26.73) --
	( 37.55, 25.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.70, 26.15) --
	( 36.02, 26.73) --
	( 37.55, 25.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.86, 26.30) --
	( 41.09, 26.46) --
	( 42.79, 25.96) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.86, 26.30) --
	( 41.09, 26.46) --
	( 42.79, 25.96) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 48.22, 26.29) --
	( 46.45, 26.22) --
	( 48.20, 25.94) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 48.22, 26.29) --
	( 46.45, 26.22) --
	( 48.20, 25.94) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 53.86, 26.25) --
	( 52.09, 26.05) --
	( 53.86, 25.89) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 53.86, 26.25) --
	( 52.09, 26.05) --
	( 53.86, 25.89) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 59.71, 26.22) --
	( 57.96, 25.91) --
	( 59.74, 25.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 59.71, 26.22) --
	( 57.96, 25.91) --
	( 59.74, 25.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 65.70, 26.24) --
	( 63.98, 25.79) --
	( 65.76, 25.89) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 65.70, 26.24) --
	( 63.98, 25.79) --
	( 65.76, 25.89) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 71.73, 26.34) --
	( 70.10, 25.63) --
	( 71.84, 26.00) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 71.73, 26.34) --
	( 70.10, 25.63) --
	( 71.84, 26.00) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 77.45, 26.71) --
	( 76.50, 25.20) --
	( 77.72, 26.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 77.45, 26.71) --
	( 76.50, 25.20) --
	( 77.72, 26.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 82.24, 26.27) --
	( 83.82, 25.45) --
	( 82.44, 26.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 82.24, 26.27) --
	( 83.82, 25.45) --
	( 82.44, 26.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 88.10, 25.99) --
	( 89.87, 25.79) --
	( 88.18, 26.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 88.10, 25.99) --
	( 89.87, 25.79) --
	( 88.18, 26.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 93.88, 25.93) --
	( 95.66, 25.96) --
	( 93.91, 26.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 93.88, 25.93) --
	( 95.66, 25.96) --
	( 93.91, 26.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.51, 25.89) --
	(101.28, 26.10) --
	( 99.51, 26.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.51, 25.89) --
	(101.28, 26.10) --
	( 99.51, 26.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.02, 25.81) --
	(106.73, 26.27) --
	(104.96, 26.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.02, 25.81) --
	(106.73, 26.27) --
	(104.96, 26.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.42, 25.26) --
	(111.24, 27.03) --
	(111.07, 25.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.42, 25.26) --
	(111.24, 27.03) --
	(111.07, 25.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.53, 26.16) --
	(115.75, 26.27) --
	(117.47, 25.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.53, 26.16) --
	(115.75, 26.27) --
	(117.47, 25.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (122.98, 26.25) --
	(121.21, 26.10) --
	(122.98, 25.89) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (122.98, 26.25) --
	(121.21, 26.10) --
	(122.98, 25.89) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (128.57, 26.28) --
	(126.82, 25.96) --
	(128.60, 25.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (128.57, 26.28) --
	(126.82, 25.96) --
	(128.60, 25.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (134.31, 26.34) --
	(132.62, 25.79) --
	(134.38, 25.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (134.31, 26.34) --
	(132.62, 25.79) --
	(134.38, 25.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (140.05, 26.56) --
	(138.67, 25.45) --
	(140.25, 26.27) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (140.05, 26.56) --
	(138.67, 25.45) --
	(140.25, 26.27) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (144.76, 26.49) --
	(145.99, 25.20) --
	(145.04, 26.71) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (144.76, 26.49) --
	(145.99, 25.20) --
	(145.04, 26.71) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.65, 26.00) --
	(152.39, 25.63) --
	(150.75, 26.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.65, 26.00) --
	(152.39, 25.63) --
	(150.75, 26.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.73, 25.89) --
	(158.51, 25.79) --
	(156.79, 26.24) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.73, 25.89) --
	(158.51, 25.79) --
	(156.79, 26.24) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (162.75, 25.87) --
	(164.53, 25.91) --
	(162.78, 26.22) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (162.75, 25.87) --
	(164.53, 25.91) --
	(162.78, 26.22) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (168.62, 25.89) --
	(170.40, 26.05) --
	(168.63, 26.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (168.62, 25.89) --
	(170.40, 26.05) --
	(168.63, 26.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (174.29, 25.94) --
	(176.04, 26.22) --
	(174.26, 26.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (174.29, 25.94) --
	(176.04, 26.22) --
	(174.26, 26.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (179.70, 25.96) --
	(181.40, 26.46) --
	(179.63, 26.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (179.70, 25.96) --
	(181.40, 26.46) --
	(179.63, 26.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (184.94, 25.83) --
	(186.47, 26.73) --
	(184.79, 26.15) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (184.94, 25.83) --
	(186.47, 26.73) --
	(184.79, 26.15) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.58, 25.39) --
	(191.23, 27.05) --
	(190.26, 25.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.58, 25.39) --
	(191.23, 27.05) --
	(190.26, 25.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (197.10, 25.63) --
	(195.73, 26.76) --
	(196.85, 25.38) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (197.10, 25.63) --
	(195.73, 26.76) --
	(196.85, 25.38) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51, 31.58) --
	( 21.28, 31.75) --
	( 19.51, 31.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51, 31.58) --
	( 21.28, 31.75) --
	( 19.51, 31.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 25.39, 31.91) --
	( 27.05, 31.26) --
	( 25.55, 32.22) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 25.39, 31.91) --
	( 27.05, 31.26) --
	( 25.55, 32.22) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.50, 31.25) --
	( 32.63, 32.63) --
	( 31.25, 31.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.50, 31.25) --
	( 32.63, 32.63) --
	( 31.25, 31.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.38, 31.40) --
	( 38.33, 32.90) --
	( 37.10, 31.61) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.38, 31.40) --
	( 38.33, 32.90) --
	( 37.10, 31.61) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.99, 31.40) --
	( 44.17, 32.73) --
	( 42.75, 31.66) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.99, 31.40) --
	( 44.17, 32.73) --
	( 42.75, 31.66) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 48.38, 31.44) --
	( 50.01, 32.15) --
	( 48.27, 31.77) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 48.38, 31.44) --
	( 50.01, 32.15) --
	( 48.27, 31.77) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 53.98, 31.76) --
	( 55.69, 31.27) --
	( 54.11, 32.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 53.98, 31.76) --
	( 55.69, 31.27) --
	( 54.11, 32.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 59.90, 31.71) --
	( 61.45, 30.84) --
	( 60.11, 32.00) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 59.90, 31.71) --
	( 61.45, 30.84) --
	( 60.11, 32.00) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 65.93, 31.48) --
	( 67.53, 30.71) --
	( 66.11, 31.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 65.93, 31.48) --
	( 67.53, 30.71) --
	( 66.11, 31.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 72.07, 31.30) --
	( 73.76, 30.74) --
	( 72.22, 31.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 72.07, 31.30) --
	( 73.76, 30.74) --
	( 72.22, 31.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 78.26, 31.24) --
	( 80.00, 30.90) --
	( 78.36, 31.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 78.26, 31.24) --
	( 80.00, 30.90) --
	( 78.36, 31.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 84.36, 31.31) --
	( 86.13, 31.18) --
	( 84.42, 31.66) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 84.36, 31.31) --
	( 86.13, 31.18) --
	( 84.42, 31.66) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 90.24, 31.48) --
	( 92.02, 31.55) --
	( 90.26, 31.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 90.24, 31.48) --
	( 92.02, 31.55) --
	( 90.26, 31.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 95.80, 31.69) --
	( 97.56, 31.99) --
	( 95.78, 32.04) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 95.80, 31.69) --
	( 97.56, 31.99) --
	( 95.78, 32.04) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (101.02, 31.87) --
	(102.69, 32.49) --
	(100.93, 32.21) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (101.02, 31.87) --
	(102.69, 32.49) --
	(100.93, 32.21) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (106.02, 31.86) --
	(107.36, 33.04) --
	(105.82, 32.15) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (106.02, 31.86) --
	(107.36, 33.04) --
	(105.82, 32.15) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.42, 31.73) --
	(111.24, 33.50) --
	(111.07, 31.73) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.42, 31.73) --
	(111.24, 33.50) --
	(111.07, 31.73) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.67, 32.15) --
	(115.13, 33.04) --
	(116.47, 31.86) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.67, 32.15) --
	(115.13, 33.04) --
	(116.47, 31.86) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (121.56, 32.21) --
	(119.80, 32.49) --
	(121.47, 31.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (121.56, 32.21) --
	(119.80, 32.49) --
	(121.47, 31.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (126.71, 32.04) --
	(124.93, 31.99) --
	(126.69, 31.69) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (126.71, 32.04) --
	(124.93, 31.99) --
	(126.69, 31.69) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (132.23, 31.83) --
	(130.47, 31.55) --
	(132.25, 31.48) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (132.23, 31.83) --
	(130.47, 31.55) --
	(132.25, 31.48) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (138.07, 31.66) --
	(136.36, 31.18) --
	(138.13, 31.31) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (138.07, 31.66) --
	(136.36, 31.18) --
	(138.13, 31.31) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (144.13, 31.58) --
	(142.48, 30.90) --
	(144.23, 31.24) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (144.13, 31.58) --
	(142.48, 30.90) --
	(144.23, 31.24) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.27, 31.63) --
	(148.73, 30.74) --
	(150.42, 31.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.27, 31.63) --
	(148.73, 30.74) --
	(150.42, 31.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.37, 31.78) --
	(154.96, 30.71) --
	(156.56, 31.48) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.37, 31.78) --
	(154.96, 30.71) --
	(156.56, 31.48) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (162.38, 32.00) --
	(161.03, 30.84) --
	(162.58, 31.71) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (162.38, 32.00) --
	(161.03, 30.84) --
	(162.58, 31.71) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (168.38, 32.09) --
	(166.80, 31.27) --
	(168.51, 31.76) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (168.38, 32.09) --
	(166.80, 31.27) --
	(168.51, 31.76) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (174.21, 31.77) --
	(172.48, 32.15) --
	(174.10, 31.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (174.21, 31.77) --
	(172.48, 32.15) --
	(174.10, 31.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (179.74, 31.66) --
	(178.32, 32.73) --
	(179.50, 31.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (179.74, 31.66) --
	(178.32, 32.73) --
	(179.50, 31.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (185.39, 31.61) --
	(184.16, 32.90) --
	(185.11, 31.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (185.39, 31.61) --
	(184.16, 32.90) --
	(185.11, 31.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (191.23, 31.50) --
	(189.86, 32.63) --
	(190.98, 31.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (191.23, 31.50) --
	(189.86, 32.63) --
	(190.98, 31.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.94, 32.22) --
	(195.44, 31.26) --
	(197.10, 31.91) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.94, 32.22) --
	(195.44, 31.26) --
	(197.10, 31.91) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51, 37.26) --
	( 21.28, 37.43) --
	( 19.51, 37.61) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51, 37.26) --
	( 21.28, 37.43) --
	( 19.51, 37.61) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 25.83, 37.55) --
	( 26.73, 36.02) --
	( 26.15, 37.70) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 25.83, 37.55) --
	( 26.73, 36.02) --
	( 26.15, 37.70) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.61, 37.10) --
	( 32.90, 38.33) --
	( 31.40, 37.38) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.61, 37.10) --
	( 32.90, 38.33) --
	( 31.40, 37.38) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.41, 37.16) --
	( 38.54, 38.54) --
	( 37.16, 37.41) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.41, 37.16) --
	( 38.54, 38.54) --
	( 37.16, 37.41) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 43.08, 37.14) --
	( 44.16, 38.56) --
	( 42.82, 37.38) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 43.08, 37.14) --
	( 44.16, 38.56) --
	( 42.82, 37.38) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 48.47, 37.05) --
	( 49.92, 38.08) --
	( 48.30, 37.36) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 48.47, 37.05) --
	( 49.92, 38.08) --
	( 48.30, 37.36) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 53.98, 37.54) --
	( 55.56, 36.72) --
	( 54.17, 37.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 53.98, 37.54) --
	( 55.56, 36.72) --
	( 54.17, 37.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 59.99, 37.35) --
	( 61.16, 36.01) --
	( 60.28, 37.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 59.99, 37.35) --
	( 61.16, 36.01) --
	( 60.28, 37.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 65.99, 36.94) --
	( 67.23, 35.66) --
	( 66.27, 37.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 65.99, 36.94) --
	( 67.23, 35.66) --
	( 66.27, 37.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 72.11, 36.64) --
	( 73.54, 35.58) --
	( 72.35, 36.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 72.11, 36.64) --
	( 73.54, 35.58) --
	( 72.35, 36.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 78.32, 36.54) --
	( 79.93, 35.79) --
	( 78.50, 36.85) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 78.32, 36.54) --
	( 79.93, 35.79) --
	( 78.50, 36.85) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 84.49, 36.70) --
	( 86.23, 36.30) --
	( 84.60, 37.03) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 84.49, 36.70) --
	( 86.23, 36.30) --
	( 84.60, 37.03) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 90.48, 37.07) --
	( 92.26, 37.08) --
	( 90.52, 37.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 90.48, 37.07) --
	( 92.26, 37.08) --
	( 90.52, 37.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 96.16, 37.59) --
	( 97.88, 38.06) --
	( 96.10, 37.94) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 96.16, 37.59) --
	( 97.88, 38.06) --
	( 96.10, 37.94) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (101.47, 38.12) --
	(102.93, 39.13) --
	(101.30, 38.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (101.47, 38.12) --
	(102.93, 39.13) --
	(101.30, 38.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (106.49, 38.48) --
	(107.34, 40.04) --
	(106.20, 38.67) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (106.49, 38.48) --
	(107.34, 40.04) --
	(106.20, 38.67) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.42, 38.64) --
	(111.24, 40.41) --
	(111.07, 38.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.42, 38.64) --
	(111.24, 40.41) --
	(111.07, 38.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.29, 38.67) --
	(115.15, 40.04) --
	(116.00, 38.48) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.29, 38.67) --
	(115.15, 40.04) --
	(116.00, 38.48) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (121.19, 38.42) --
	(119.56, 39.13) --
	(121.02, 38.12) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (121.19, 38.42) --
	(119.56, 39.13) --
	(121.02, 38.12) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (126.39, 37.94) --
	(124.61, 38.06) --
	(126.33, 37.59) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (126.39, 37.94) --
	(124.61, 38.06) --
	(126.33, 37.59) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (131.97, 37.42) --
	(130.23, 37.08) --
	(132.00, 37.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (131.97, 37.42) --
	(130.23, 37.08) --
	(132.00, 37.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (137.88, 37.03) --
	(136.26, 36.30) --
	(138.00, 36.70) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (137.88, 37.03) --
	(136.26, 36.30) --
	(138.00, 36.70) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (143.99, 36.85) --
	(142.56, 35.79) --
	(144.17, 36.54) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (143.99, 36.85) --
	(142.56, 35.79) --
	(144.17, 36.54) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.14, 36.90) --
	(148.95, 35.58) --
	(150.38, 36.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.14, 36.90) --
	(148.95, 35.58) --
	(150.38, 36.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.22, 37.16) --
	(155.26, 35.66) --
	(156.50, 36.94) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.22, 37.16) --
	(155.26, 35.66) --
	(156.50, 36.94) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (162.21, 37.55) --
	(161.32, 36.01) --
	(162.50, 37.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (162.21, 37.55) --
	(161.32, 36.01) --
	(162.50, 37.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (168.31, 37.83) --
	(166.93, 36.72) --
	(168.51, 37.54) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (168.31, 37.83) --
	(166.93, 36.72) --
	(168.51, 37.54) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (174.19, 37.36) --
	(172.57, 38.08) --
	(174.01, 37.05) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (174.19, 37.36) --
	(172.57, 38.08) --
	(174.01, 37.05) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (179.66, 37.38) --
	(178.33, 38.56) --
	(179.41, 37.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (179.66, 37.38) --
	(178.33, 38.56) --
	(179.41, 37.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (185.33, 37.41) --
	(183.95, 38.54) --
	(185.08, 37.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (185.33, 37.41) --
	(183.95, 38.54) --
	(185.08, 37.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (191.09, 37.38) --
	(189.59, 38.33) --
	(190.87, 37.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (191.09, 37.38) --
	(189.59, 38.33) --
	(190.87, 37.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.34, 37.70) --
	(195.76, 36.02) --
	(196.66, 37.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.34, 37.70) --
	(195.76, 36.02) --
	(196.66, 37.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51, 42.93) --
	( 21.28, 43.11) --
	( 19.51, 43.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51, 42.93) --
	( 21.28, 43.11) --
	( 19.51, 43.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 25.96, 42.79) --
	( 26.46, 41.09) --
	( 26.30, 42.86) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 25.96, 42.79) --
	( 26.46, 41.09) --
	( 26.30, 42.86) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.66, 42.75) --
	( 32.73, 44.17) --
	( 31.40, 42.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.66, 42.75) --
	( 32.73, 44.17) --
	( 31.40, 42.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.38, 42.82) --
	( 38.56, 44.16) --
	( 37.14, 43.08) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.38, 42.82) --
	( 38.56, 44.16) --
	( 37.14, 43.08) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 43.14, 42.89) --
	( 44.26, 44.26) --
	( 42.89, 43.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 43.14, 42.89) --
	( 44.26, 44.26) --
	( 42.89, 43.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 48.61, 42.81) --
	( 50.06, 43.83) --
	( 48.43, 43.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 48.61, 42.81) --
	( 50.06, 43.83) --
	( 48.43, 43.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 54.10, 43.10) --
	( 55.76, 42.46) --
	( 54.26, 43.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 54.10, 43.10) --
	( 55.76, 42.46) --
	( 54.26, 43.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 60.12, 42.83) --
	( 61.26, 41.47) --
	( 60.41, 43.03) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 60.12, 42.83) --
	( 61.26, 41.47) --
	( 60.41, 43.03) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 66.12, 42.28) --
	( 67.20, 40.87) --
	( 66.43, 42.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 66.12, 42.28) --
	( 67.20, 40.87) --
	( 66.43, 42.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 72.21, 41.88) --
	( 73.42, 40.58) --
	( 72.49, 42.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 72.21, 41.88) --
	( 73.42, 40.58) --
	( 72.49, 42.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 78.35, 41.79) --
	( 79.78, 40.72) --
	( 78.59, 42.05) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 78.35, 41.79) --
	( 79.78, 40.72) --
	( 78.59, 42.05) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 84.47, 42.04) --
	( 86.11, 41.36) --
	( 84.64, 42.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 84.47, 42.04) --
	( 86.11, 41.36) --
	( 84.64, 42.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 90.46, 42.62) --
	( 92.23, 42.50) --
	( 90.52, 42.96) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 90.46, 42.62) --
	( 92.23, 42.50) --
	( 90.52, 42.96) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 96.24, 43.43) --
	( 97.92, 44.03) --
	( 96.16, 43.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 96.24, 43.43) --
	( 97.92, 44.03) --
	( 96.16, 43.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (101.71, 44.43) --
	(102.94, 45.71) --
	(101.48, 44.70) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (101.71, 44.43) --
	(102.94, 45.71) --
	(101.48, 44.70) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (106.74, 45.30) --
	(107.30, 46.99) --
	(106.41, 45.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (106.74, 45.30) --
	(107.30, 46.99) --
	(106.41, 45.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.42, 45.70) --
	(111.24, 47.47) --
	(111.07, 45.70) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.42, 45.70) --
	(111.24, 47.47) --
	(111.07, 45.70) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.07, 45.45) --
	(115.19, 46.99) --
	(115.75, 45.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.07, 45.45) --
	(115.19, 46.99) --
	(115.75, 45.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (121.01, 44.70) --
	(119.55, 45.71) --
	(120.78, 44.43) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (121.01, 44.70) --
	(119.55, 45.71) --
	(120.78, 44.43) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (126.33, 43.78) --
	(124.57, 44.03) --
	(126.25, 43.43) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (126.33, 43.78) --
	(124.57, 44.03) --
	(126.25, 43.43) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (131.97, 42.96) --
	(130.25, 42.50) --
	(132.03, 42.62) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (131.97, 42.96) --
	(130.25, 42.50) --
	(132.03, 42.62) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (137.85, 42.35) --
	(136.37, 41.36) --
	(138.02, 42.04) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (137.85, 42.35) --
	(136.37, 41.36) --
	(138.02, 42.04) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (143.89, 42.05) --
	(142.71, 40.72) --
	(144.13, 41.79) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (143.89, 42.05) --
	(142.71, 40.72) --
	(144.13, 41.79) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.00, 42.10) --
	(149.06, 40.58) --
	(150.28, 41.88) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.00, 42.10) --
	(149.06, 40.58) --
	(150.28, 41.88) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.06, 42.47) --
	(155.29, 40.87) --
	(156.36, 42.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.06, 42.47) --
	(155.29, 40.87) --
	(156.36, 42.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (162.08, 43.03) --
	(161.23, 41.47) --
	(162.37, 42.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (162.08, 43.03) --
	(161.23, 41.47) --
	(162.37, 42.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (168.23, 43.42) --
	(166.73, 42.46) --
	(168.39, 43.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (168.23, 43.42) --
	(166.73, 42.46) --
	(168.39, 43.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (174.05, 43.11) --
	(172.43, 43.83) --
	(173.88, 42.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (174.05, 43.11) --
	(172.43, 43.83) --
	(173.88, 42.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (179.60, 43.14) --
	(178.22, 44.26) --
	(179.35, 42.89) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (179.60, 43.14) --
	(178.22, 44.26) --
	(179.35, 42.89) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (185.34, 43.08) --
	(183.93, 44.16) --
	(185.10, 42.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (185.34, 43.08) --
	(183.93, 44.16) --
	(185.10, 42.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (191.09, 42.99) --
	(189.76, 44.17) --
	(190.83, 42.75) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (191.09, 42.99) --
	(189.76, 44.17) --
	(190.83, 42.75) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.18, 42.86) --
	(196.03, 41.09) --
	(196.53, 42.79) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.18, 42.86) --
	(196.03, 41.09) --
	(196.53, 42.79) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51, 48.61) --
	( 21.28, 48.79) --
	( 19.51, 48.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51, 48.61) --
	( 21.28, 48.79) --
	( 19.51, 48.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 25.94, 48.20) --
	( 26.22, 46.45) --
	( 26.29, 48.22) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 25.94, 48.20) --
	( 26.22, 46.45) --
	( 26.29, 48.22) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.77, 48.27) --
	( 32.15, 50.01) --
	( 31.44, 48.38) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.77, 48.27) --
	( 32.15, 50.01) --
	( 31.44, 48.38) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.36, 48.30) --
	( 38.08, 49.92) --
	( 37.05, 48.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.36, 48.30) --
	( 38.08, 49.92) --
	( 37.05, 48.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 43.11, 48.43) --
	( 43.83, 50.06) --
	( 42.81, 48.61) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 43.11, 48.43) --
	( 43.83, 50.06) --
	( 42.81, 48.61) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 48.59, 48.34) --
	( 49.71, 49.71) --
	( 48.34, 48.59) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 48.59, 48.34) --
	( 49.71, 49.71) --
	( 48.34, 48.59) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 54.02, 48.97) --
	( 55.43, 47.89) --
	( 54.26, 49.22) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 54.02, 48.97) --
	( 55.43, 47.89) --
	( 54.26, 49.22) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 60.09, 48.45) --
	( 60.91, 46.87) --
	( 60.42, 48.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 60.09, 48.45) --
	( 60.91, 46.87) --
	( 60.42, 48.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 66.07, 47.68) --
	( 66.88, 46.09) --
	( 66.40, 47.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 66.07, 47.68) --
	( 66.88, 46.09) --
	( 66.40, 47.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 72.16, 47.14) --
	( 73.13, 45.65) --
	( 72.47, 47.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 72.16, 47.14) --
	( 73.13, 45.65) --
	( 72.47, 47.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 78.32, 47.03) --
	( 79.54, 45.74) --
	( 78.60, 47.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 78.32, 47.03) --
	( 79.54, 45.74) --
	( 78.60, 47.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 84.39, 47.40) --
	( 85.91, 46.47) --
	( 84.61, 47.68) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 84.39, 47.40) --
	( 85.91, 46.47) --
	( 84.61, 47.68) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 90.33, 48.13) --
	( 92.09, 47.85) --
	( 90.42, 48.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 90.33, 48.13) --
	( 92.09, 47.85) --
	( 90.42, 48.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 96.23, 49.22) --
	( 97.88, 49.90) --
	( 96.13, 49.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 96.23, 49.22) --
	( 97.88, 49.90) --
	( 96.13, 49.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (101.89, 50.74) --
	(102.95, 52.17) --
	(101.63, 50.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (101.89, 50.74) --
	(102.95, 52.17) --
	(101.63, 50.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (106.90, 52.22) --
	(107.29, 53.96) --
	(106.56, 52.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (106.90, 52.22) --
	(107.29, 53.96) --
	(106.56, 52.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.42, 52.85) --
	(111.24, 54.62) --
	(111.07, 52.85) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.42, 52.85) --
	(111.24, 54.62) --
	(111.07, 52.85) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (115.93, 52.33) --
	(115.20, 53.96) --
	(115.59, 52.22) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (115.93, 52.33) --
	(115.20, 53.96) --
	(115.59, 52.22) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (120.86, 50.97) --
	(119.54, 52.17) --
	(120.60, 50.74) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (120.86, 50.97) --
	(119.54, 52.17) --
	(120.60, 50.74) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (126.36, 49.56) --
	(124.61, 49.90) --
	(126.25, 49.22) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (126.36, 49.56) --
	(124.61, 49.90) --
	(126.25, 49.22) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (132.07, 48.47) --
	(130.40, 47.85) --
	(132.16, 48.13) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (132.07, 48.47) --
	(130.40, 47.85) --
	(132.16, 48.13) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (137.88, 47.68) --
	(136.58, 46.47) --
	(138.10, 47.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (137.88, 47.68) --
	(136.58, 46.47) --
	(138.10, 47.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (143.89, 47.25) --
	(142.95, 45.74) --
	(144.17, 47.03) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (143.89, 47.25) --
	(142.95, 45.74) --
	(144.17, 47.03) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.01, 47.30) --
	(149.35, 45.65) --
	(150.33, 47.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.01, 47.30) --
	(149.35, 45.65) --
	(150.33, 47.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.09, 47.81) --
	(155.61, 46.09) --
	(156.42, 47.68) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.09, 47.81) --
	(155.61, 46.09) --
	(156.42, 47.68) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (162.07, 48.58) --
	(161.58, 46.87) --
	(162.40, 48.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (162.07, 48.58) --
	(161.58, 46.87) --
	(162.40, 48.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (168.23, 49.22) --
	(167.05, 47.89) --
	(168.47, 48.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (168.23, 49.22) --
	(167.05, 47.89) --
	(168.47, 48.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (174.15, 48.59) --
	(172.77, 49.71) --
	(173.90, 48.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (174.15, 48.59) --
	(172.77, 49.71) --
	(173.90, 48.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (179.68, 48.61) --
	(178.66, 50.06) --
	(179.37, 48.43) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (179.68, 48.61) --
	(178.66, 50.06) --
	(179.37, 48.43) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (185.44, 48.47) --
	(184.41, 49.92) --
	(185.13, 48.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (185.44, 48.47) --
	(184.41, 49.92) --
	(185.13, 48.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (191.05, 48.38) --
	(190.34, 50.01) --
	(190.71, 48.27) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (191.05, 48.38) --
	(190.34, 50.01) --
	(190.71, 48.27) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.20, 48.22) --
	(196.26, 46.45) --
	(196.55, 48.20) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.20, 48.22) --
	(196.26, 46.45) --
	(196.55, 48.20) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51, 54.29) --
	( 21.28, 54.47) --
	( 19.51, 54.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51, 54.29) --
	( 21.28, 54.47) --
	( 19.51, 54.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 25.89, 53.86) --
	( 26.05, 52.09) --
	( 26.25, 53.86) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 25.89, 53.86) --
	( 26.05, 52.09) --
	( 26.25, 53.86) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 32.09, 54.11) --
	( 31.27, 55.69) --
	( 31.76, 53.98) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 32.09, 54.11) --
	( 31.27, 55.69) --
	( 31.76, 53.98) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.83, 54.17) --
	( 36.72, 55.56) --
	( 37.54, 53.98) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.83, 54.17) --
	( 36.72, 55.56) --
	( 37.54, 53.98) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 43.42, 54.26) --
	( 42.46, 55.76) --
	( 43.10, 54.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 43.42, 54.26) --
	( 42.46, 55.76) --
	( 43.10, 54.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 49.22, 54.26) --
	( 47.89, 55.43) --
	( 48.97, 54.02) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 49.22, 54.26) --
	( 47.89, 55.43) --
	( 48.97, 54.02) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 54.64, 54.89) --
	( 53.51, 53.51) --
	( 54.89, 54.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 54.64, 54.89) --
	( 53.51, 53.51) --
	( 54.89, 54.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 59.89, 54.09) --
	( 59.71, 52.32) --
	( 60.24, 54.02) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 59.89, 54.09) --
	( 59.71, 52.32) --
	( 60.24, 54.02) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 65.65, 53.08) --
	( 65.84, 51.31) --
	( 66.01, 53.08) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 65.65, 53.08) --
	( 65.84, 51.31) --
	( 66.01, 53.08) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 71.72, 52.34) --
	( 72.21, 50.63) --
	( 72.06, 52.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 71.72, 52.34) --
	( 72.21, 50.63) --
	( 72.06, 52.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 77.97, 52.18) --
	( 78.84, 50.63) --
	( 78.30, 52.32) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 77.97, 52.18) --
	( 78.84, 50.63) --
	( 78.30, 52.32) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 84.08, 52.82) --
	( 85.39, 51.61) --
	( 84.35, 53.05) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 84.08, 52.82) --
	( 85.39, 51.61) --
	( 84.35, 53.05) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 89.89, 53.67) --
	( 91.58, 53.11) --
	( 90.04, 53.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 89.89, 53.67) --
	( 91.58, 53.11) --
	( 90.04, 53.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 95.93, 54.84) --
	( 97.56, 55.56) --
	( 95.82, 55.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 95.93, 54.84) --
	( 97.56, 55.56) --
	( 95.82, 55.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (101.85, 56.99) --
	(102.72, 58.55) --
	(101.56, 57.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (101.85, 56.99) --
	(102.72, 58.55) --
	(101.56, 57.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (106.81, 59.20) --
	(107.03, 60.96) --
	(106.47, 59.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (106.81, 59.20) --
	(107.03, 60.96) --
	(106.47, 59.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.42, 59.91) --
	(111.24, 61.68) --
	(111.07, 59.91) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.42, 59.91) --
	(111.24, 61.68) --
	(111.07, 59.91) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.02, 59.28) --
	(115.46, 60.96) --
	(115.67, 59.20) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.02, 59.28) --
	(115.46, 60.96) --
	(115.67, 59.20) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (120.92, 57.19) --
	(119.77, 58.55) --
	(120.63, 56.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (120.92, 57.19) --
	(119.77, 58.55) --
	(120.63, 56.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (126.67, 55.18) --
	(124.93, 55.56) --
	(126.56, 54.84) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (126.67, 55.18) --
	(124.93, 55.56) --
	(126.56, 54.84) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (132.45, 53.99) --
	(130.90, 53.11) --
	(132.59, 53.67) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (132.45, 53.99) --
	(130.90, 53.11) --
	(132.59, 53.67) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (138.14, 53.05) --
	(137.09, 51.61) --
	(138.40, 52.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (138.14, 53.05) --
	(137.09, 51.61) --
	(138.40, 52.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (144.19, 52.32) --
	(143.65, 50.63) --
	(144.52, 52.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (144.19, 52.32) --
	(143.65, 50.63) --
	(144.52, 52.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.42, 52.40) --
	(150.27, 50.63) --
	(150.77, 52.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.42, 52.40) --
	(150.27, 50.63) --
	(150.77, 52.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.48, 53.08) --
	(156.65, 51.31) --
	(156.84, 53.08) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.48, 53.08) --
	(156.65, 51.31) --
	(156.84, 53.08) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (162.25, 54.02) --
	(162.78, 52.32) --
	(162.60, 54.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (162.25, 54.02) --
	(162.78, 52.32) --
	(162.60, 54.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (167.60, 54.64) --
	(168.97, 53.51) --
	(167.85, 54.89) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (167.60, 54.64) --
	(168.97, 53.51) --
	(167.85, 54.89) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (173.52, 54.02) --
	(174.60, 55.43) --
	(173.26, 54.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (173.52, 54.02) --
	(174.60, 55.43) --
	(173.26, 54.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (179.39, 54.10) --
	(180.03, 55.76) --
	(179.07, 54.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (179.39, 54.10) --
	(180.03, 55.76) --
	(179.07, 54.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (184.95, 53.98) --
	(185.77, 55.56) --
	(184.65, 54.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (184.95, 53.98) --
	(185.77, 55.56) --
	(184.65, 54.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.73, 53.98) --
	(191.22, 55.69) --
	(190.40, 54.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.73, 53.98) --
	(191.22, 55.69) --
	(190.40, 54.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.24, 53.86) --
	(196.44, 52.09) --
	(196.59, 53.86) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.24, 53.86) --
	(196.44, 52.09) --
	(196.59, 53.86) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51, 59.97) --
	( 21.28, 60.14) --
	( 19.51, 60.32) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51, 59.97) --
	( 21.28, 60.14) --
	( 19.51, 60.32) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 25.87, 59.74) --
	( 25.91, 57.96) --
	( 26.22, 59.71) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 25.87, 59.74) --
	( 25.91, 57.96) --
	( 26.22, 59.71) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 32.00, 60.11) --
	( 30.84, 61.45) --
	( 31.71, 59.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 32.00, 60.11) --
	( 30.84, 61.45) --
	( 31.71, 59.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.55, 60.28) --
	( 36.01, 61.16) --
	( 37.35, 59.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.55, 60.28) --
	( 36.01, 61.16) --
	( 37.35, 59.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 43.03, 60.41) --
	( 41.47, 61.26) --
	( 42.83, 60.12) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 43.03, 60.41) --
	( 41.47, 61.26) --
	( 42.83, 60.12) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 48.58, 60.42) --
	( 46.87, 60.91) --
	( 48.45, 60.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 48.58, 60.42) --
	( 46.87, 60.91) --
	( 48.45, 60.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 54.02, 60.24) --
	( 52.32, 59.71) --
	( 54.09, 59.89) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 54.02, 60.24) --
	( 52.32, 59.71) --
	( 54.09, 59.89) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 59.28, 59.53) --
	( 58.16, 58.16) --
	( 59.53, 59.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 59.28, 59.53) --
	( 58.16, 58.16) --
	( 59.53, 59.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 64.81, 58.41) --
	( 64.21, 56.73) --
	( 65.13, 58.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 64.81, 58.41) --
	( 64.21, 56.73) --
	( 65.13, 58.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 70.74, 57.38) --
	( 70.55, 55.62) --
	( 71.08, 57.31) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 70.74, 57.38) --
	( 70.55, 55.62) --
	( 71.08, 57.31) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 77.08, 57.06) --
	( 77.30, 55.29) --
	( 77.43, 57.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 77.08, 57.06) --
	( 77.30, 55.29) --
	( 77.43, 57.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 83.70, 58.03) --
	( 84.63, 56.52) --
	( 84.01, 58.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 83.70, 58.03) --
	( 84.63, 56.52) --
	( 84.01, 58.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 89.64, 59.33) --
	( 91.28, 58.63) --
	( 89.81, 59.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 89.64, 59.33) --
	( 91.28, 58.63) --
	( 89.81, 59.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 95.63, 60.25) --
	( 97.33, 60.77) --
	( 95.56, 60.60) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 95.63, 60.25) --
	( 97.33, 60.77) --
	( 95.56, 60.60) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (101.73, 63.52) --
	(102.34, 65.19) --
	(101.41, 63.68) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (101.73, 63.52) --
	(102.34, 65.19) --
	(101.41, 63.68) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (106.32, 65.92) --
	(106.31, 67.70) --
	(105.96, 65.95) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (106.32, 65.92) --
	(106.31, 67.70) --
	(105.96, 65.95) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.42, 66.37) --
	(111.24, 68.14) --
	(111.07, 66.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.42, 66.37) --
	(111.24, 68.14) --
	(111.07, 66.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.52, 65.95) --
	(116.17, 67.70) --
	(116.17, 65.92) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.52, 65.95) --
	(116.17, 67.70) --
	(116.17, 65.92) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (121.08, 63.68) --
	(120.15, 65.19) --
	(120.76, 63.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (121.08, 63.68) --
	(120.15, 65.19) --
	(120.76, 63.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (126.93, 60.60) --
	(125.16, 60.77) --
	(126.86, 60.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (126.93, 60.60) --
	(125.16, 60.77) --
	(126.86, 60.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (132.68, 59.64) --
	(131.21, 58.63) --
	(132.85, 59.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (132.68, 59.64) --
	(131.21, 58.63) --
	(132.85, 59.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (138.47, 58.19) --
	(137.85, 56.52) --
	(138.79, 58.03) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (138.47, 58.19) --
	(137.85, 56.52) --
	(138.79, 58.03) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (145.05, 57.07) --
	(145.19, 55.29) --
	(145.41, 57.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (145.05, 57.07) --
	(145.19, 55.29) --
	(145.41, 57.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (151.40, 57.31) --
	(151.94, 55.62) --
	(151.75, 57.38) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (151.40, 57.31) --
	(151.94, 55.62) --
	(151.75, 57.38) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (157.36, 58.26) --
	(158.28, 56.73) --
	(157.68, 58.41) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (157.36, 58.26) --
	(158.28, 56.73) --
	(157.68, 58.41) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (162.95, 59.28) --
	(164.33, 58.16) --
	(163.20, 59.53) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (162.95, 59.28) --
	(164.33, 58.16) --
	(163.20, 59.53) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (168.39, 59.89) --
	(170.16, 59.71) --
	(168.46, 60.24) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (168.39, 59.89) --
	(170.16, 59.71) --
	(168.46, 60.24) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (174.04, 60.09) --
	(175.62, 60.91) --
	(173.91, 60.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (174.04, 60.09) --
	(175.62, 60.91) --
	(173.91, 60.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (179.65, 60.12) --
	(181.02, 61.26) --
	(179.45, 60.41) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (179.65, 60.12) --
	(181.02, 61.26) --
	(179.45, 60.41) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (185.14, 59.99) --
	(186.47, 61.16) --
	(184.93, 60.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (185.14, 59.99) --
	(186.47, 61.16) --
	(184.93, 60.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.78, 59.90) --
	(191.65, 61.45) --
	(190.49, 60.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.78, 59.90) --
	(191.65, 61.45) --
	(190.49, 60.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.27, 59.71) --
	(196.58, 57.96) --
	(196.62, 59.74) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.27, 59.71) --
	(196.58, 57.96) --
	(196.62, 59.74) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51, 65.64) --
	( 21.28, 65.82) --
	( 19.51, 66.00) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51, 65.64) --
	( 21.28, 65.82) --
	( 19.51, 66.00) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 25.89, 65.76) --
	( 25.79, 63.98) --
	( 26.24, 65.70) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 25.89, 65.76) --
	( 25.79, 63.98) --
	( 26.24, 65.70) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.78, 66.11) --
	( 30.71, 67.53) --
	( 31.48, 65.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.78, 66.11) --
	( 30.71, 67.53) --
	( 31.48, 65.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.16, 66.27) --
	( 35.66, 67.23) --
	( 36.94, 65.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.16, 66.27) --
	( 35.66, 67.23) --
	( 36.94, 65.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.47, 66.43) --
	( 40.87, 67.20) --
	( 42.28, 66.12) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.47, 66.43) --
	( 40.87, 67.20) --
	( 42.28, 66.12) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 47.81, 66.40) --
	( 46.09, 66.88) --
	( 47.68, 66.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 47.81, 66.40) --
	( 46.09, 66.88) --
	( 47.68, 66.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 53.08, 66.01) --
	( 51.31, 65.84) --
	( 53.08, 65.65) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 53.08, 66.01) --
	( 51.31, 65.84) --
	( 53.08, 65.65) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 58.26, 65.13) --
	( 56.73, 64.21) --
	( 58.41, 64.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 58.26, 65.13) --
	( 56.73, 64.21) --
	( 58.41, 64.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 63.57, 63.82) --
	( 62.45, 62.45) --
	( 63.82, 63.57) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 63.57, 63.82) --
	( 62.45, 62.45) --
	( 63.82, 63.57) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 69.15, 62.51) --
	( 68.33, 60.92) --
	( 69.44, 62.32) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 69.15, 62.51) --
	( 68.33, 60.92) --
	( 69.44, 62.32) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 75.33, 61.72) --
	( 74.83, 60.01) --
	( 75.65, 61.59) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 75.33, 61.72) --
	( 74.83, 60.01) --
	( 75.65, 61.59) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 82.83, 62.22) --
	( 83.08, 60.46) --
	( 83.19, 62.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 82.83, 62.22) --
	( 83.08, 60.46) --
	( 83.19, 62.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 88.48, 65.60) --
	( 90.01, 66.51) --
	( 88.33, 65.92) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 88.48, 65.60) --
	( 90.01, 66.51) --
	( 88.33, 65.92) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 90.87, 66.99) --
	( 89.12, 67.32) --
	( 90.77, 66.65) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 90.87, 66.99) --
	( 89.12, 67.32) --
	( 90.77, 66.65) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 92.93, 71.15) --
	( 91.40, 72.05) --
	( 92.72, 70.86) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 92.93, 71.15) --
	( 91.40, 72.05) --
	( 92.72, 70.86) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (101.40, 70.63) --
	(100.07, 71.81) --
	(101.14, 70.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (101.40, 70.63) --
	(100.07, 71.81) --
	(101.14, 70.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.42, 69.92) --
	(111.24, 71.69) --
	(111.07, 69.92) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.42, 69.92) --
	(111.24, 71.69) --
	(111.07, 69.92) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (121.35, 70.39) --
	(122.42, 71.81) --
	(121.09, 70.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (121.35, 70.39) --
	(122.42, 71.81) --
	(121.09, 70.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (129.76, 70.86) --
	(131.08, 72.05) --
	(129.55, 71.15) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (129.76, 70.86) --
	(131.08, 72.05) --
	(129.55, 71.15) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (131.72, 66.65) --
	(133.37, 67.32) --
	(131.62, 66.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (131.72, 66.65) --
	(133.37, 67.32) --
	(131.62, 66.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (134.15, 65.92) --
	(132.48, 66.51) --
	(134.00, 65.60) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (134.15, 65.92) --
	(132.48, 66.51) --
	(134.00, 65.60) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (139.30, 62.23) --
	(139.40, 60.46) --
	(139.66, 62.22) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (139.30, 62.23) --
	(139.40, 60.46) --
	(139.66, 62.22) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (146.83, 61.59) --
	(147.66, 60.01) --
	(147.16, 61.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (146.83, 61.59) --
	(147.66, 60.01) --
	(147.16, 61.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (153.04, 62.32) --
	(154.15, 60.92) --
	(153.34, 62.51) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (153.04, 62.32) --
	(154.15, 60.92) --
	(153.34, 62.51) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (158.66, 63.57) --
	(160.04, 62.45) --
	(158.91, 63.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (158.66, 63.57) --
	(160.04, 62.45) --
	(158.91, 63.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (164.08, 64.81) --
	(165.75, 64.21) --
	(164.23, 65.13) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (164.08, 64.81) --
	(165.75, 64.21) --
	(164.23, 65.13) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (169.41, 65.65) --
	(171.18, 65.84) --
	(169.41, 66.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (169.41, 65.65) --
	(171.18, 65.84) --
	(169.41, 66.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (174.81, 66.07) --
	(176.39, 66.88) --
	(174.68, 66.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (174.81, 66.07) --
	(176.39, 66.88) --
	(174.68, 66.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (180.21, 66.12) --
	(181.62, 67.20) --
	(180.02, 66.43) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (180.21, 66.12) --
	(181.62, 67.20) --
	(180.02, 66.43) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (185.55, 65.99) --
	(186.82, 67.23) --
	(185.33, 66.27) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (185.55, 65.99) --
	(186.82, 67.23) --
	(185.33, 66.27) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (191.01, 65.93) --
	(191.78, 67.53) --
	(190.70, 66.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (191.01, 65.93) --
	(191.78, 67.53) --
	(190.70, 66.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.25, 65.70) --
	(196.70, 63.98) --
	(196.60, 65.76) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.25, 65.70) --
	(196.70, 63.98) --
	(196.60, 65.76) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51, 71.32) --
	( 21.28, 71.50) --
	( 19.51, 71.68) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51, 71.32) --
	( 21.28, 71.50) --
	( 19.51, 71.68) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 26.00, 71.84) --
	( 25.63, 70.10) --
	( 26.34, 71.73) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 26.00, 71.84) --
	( 25.63, 70.10) --
	( 26.34, 71.73) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.63, 72.22) --
	( 30.74, 73.76) --
	( 31.30, 72.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.63, 72.22) --
	( 30.74, 73.76) --
	( 31.30, 72.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 36.90, 72.35) --
	( 35.58, 73.54) --
	( 36.64, 72.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 36.90, 72.35) --
	( 35.58, 73.54) --
	( 36.64, 72.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.10, 72.49) --
	( 40.58, 73.42) --
	( 41.88, 72.21) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.10, 72.49) --
	( 40.58, 73.42) --
	( 41.88, 72.21) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 47.30, 72.47) --
	( 45.65, 73.13) --
	( 47.14, 72.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 47.30, 72.47) --
	( 45.65, 73.13) --
	( 47.14, 72.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 52.40, 72.06) --
	( 50.63, 72.21) --
	( 52.34, 71.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 52.40, 72.06) --
	( 50.63, 72.21) --
	( 52.34, 71.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 57.31, 71.08) --
	( 55.62, 70.55) --
	( 57.38, 70.74) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 57.31, 71.08) --
	( 55.62, 70.55) --
	( 57.38, 70.74) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 62.32, 69.44) --
	( 60.92, 68.33) --
	( 62.51, 69.15) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 62.32, 69.44) --
	( 60.92, 68.33) --
	( 62.51, 69.15) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 68.09, 68.34) --
	( 66.97, 66.97) --
	( 68.34, 68.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 68.09, 68.34) --
	( 66.97, 66.97) --
	( 68.34, 68.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 74.25, 68.16) --
	( 73.27, 66.67) --
	( 74.52, 67.94) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 74.25, 68.16) --
	( 73.27, 66.67) --
	( 74.52, 67.94) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 75.12, 67.12) --
	( 73.69, 66.07) --
	( 75.30, 66.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 75.12, 67.12) --
	( 73.69, 66.07) --
	( 75.30, 66.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 75.68, 74.33) --
	( 73.91, 74.51) --
	( 75.60, 73.98) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 75.68, 74.33) --
	( 73.91, 74.51) --
	( 75.60, 73.98) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 84.04, 74.85) --
	( 82.29, 75.21) --
	( 83.93, 74.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 84.04, 74.85) --
	( 82.29, 75.21) --
	( 83.93, 74.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 95.67, 73.55) --
	( 93.98, 74.11) --
	( 95.53, 73.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 95.67, 73.55) --
	( 93.98, 74.11) --
	( 95.53, 73.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (104.61, 72.72) --
	(103.24, 73.85) --
	(104.36, 72.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (104.61, 72.72) --
	(103.24, 73.85) --
	(104.36, 72.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.42, 72.16) --
	(111.24, 73.93) --
	(111.07, 72.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.42, 72.16) --
	(111.24, 73.93) --
	(111.07, 72.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (118.13, 72.47) --
	(119.25, 73.85) --
	(117.88, 72.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (118.13, 72.47) --
	(119.25, 73.85) --
	(117.88, 72.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (126.96, 73.23) --
	(128.51, 74.11) --
	(126.82, 73.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (126.96, 73.23) --
	(128.51, 74.11) --
	(126.82, 73.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (138.56, 74.52) --
	(140.19, 75.21) --
	(138.45, 74.85) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (138.56, 74.52) --
	(140.19, 75.21) --
	(138.45, 74.85) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (146.88, 73.98) --
	(148.58, 74.51) --
	(146.81, 74.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (146.88, 73.98) --
	(148.58, 74.51) --
	(146.81, 74.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (147.19, 66.82) --
	(148.80, 66.07) --
	(147.37, 67.12) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (147.19, 66.82) --
	(148.80, 66.07) --
	(147.37, 67.12) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (147.97, 67.94) --
	(149.22, 66.67) --
	(148.24, 68.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (147.97, 67.94) --
	(149.22, 66.67) --
	(148.24, 68.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (154.14, 68.09) --
	(155.52, 66.97) --
	(154.39, 68.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (154.14, 68.09) --
	(155.52, 66.97) --
	(154.39, 68.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (159.98, 69.15) --
	(161.56, 68.33) --
	(160.17, 69.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (159.98, 69.15) --
	(161.56, 68.33) --
	(160.17, 69.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (165.10, 70.74) --
	(166.87, 70.55) --
	(165.18, 71.08) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (165.10, 70.74) --
	(166.87, 70.55) --
	(165.18, 71.08) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (170.15, 71.72) --
	(171.86, 72.21) --
	(170.09, 72.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (170.15, 71.72) --
	(171.86, 72.21) --
	(170.09, 72.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (175.35, 72.16) --
	(176.84, 73.13) --
	(175.19, 72.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (175.35, 72.16) --
	(176.84, 73.13) --
	(175.19, 72.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (180.60, 72.21) --
	(181.90, 73.42) --
	(180.39, 72.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (180.60, 72.21) --
	(181.90, 73.42) --
	(180.39, 72.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (185.85, 72.11) --
	(186.91, 73.54) --
	(185.59, 72.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (185.85, 72.11) --
	(186.91, 73.54) --
	(185.59, 72.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (191.18, 72.07) --
	(191.75, 73.76) --
	(190.86, 72.22) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (191.18, 72.07) --
	(191.75, 73.76) --
	(190.86, 72.22) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.15, 71.73) --
	(196.86, 70.10) --
	(196.49, 71.84) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.15, 71.73) --
	(196.86, 70.10) --
	(196.49, 71.84) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51, 77.00) --
	( 21.28, 77.18) --
	( 19.51, 77.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51, 77.00) --
	( 21.28, 77.18) --
	( 19.51, 77.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 26.49, 77.72) --
	( 25.20, 76.50) --
	( 26.71, 77.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 26.49, 77.72) --
	( 25.20, 76.50) --
	( 26.71, 77.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.58, 78.36) --
	( 30.90, 80.00) --
	( 31.24, 78.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.58, 78.36) --
	( 30.90, 80.00) --
	( 31.24, 78.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 36.85, 78.50) --
	( 35.79, 79.93) --
	( 36.54, 78.32) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 36.85, 78.50) --
	( 35.79, 79.93) --
	( 36.54, 78.32) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.05, 78.59) --
	( 40.72, 79.78) --
	( 41.79, 78.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.05, 78.59) --
	( 40.72, 79.78) --
	( 41.79, 78.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 47.25, 78.60) --
	( 45.74, 79.54) --
	( 47.03, 78.32) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 47.25, 78.60) --
	( 45.74, 79.54) --
	( 47.03, 78.32) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 52.32, 78.30) --
	( 50.63, 78.84) --
	( 52.18, 77.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 52.32, 78.30) --
	( 50.63, 78.84) --
	( 52.18, 77.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 57.07, 77.43) --
	( 55.29, 77.30) --
	( 57.06, 77.08) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 57.07, 77.43) --
	( 55.29, 77.30) --
	( 57.06, 77.08) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 61.59, 75.65) --
	( 60.01, 74.83) --
	( 61.72, 75.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 61.59, 75.65) --
	( 60.01, 74.83) --
	( 61.72, 75.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 67.94, 74.52) --
	( 66.67, 73.27) --
	( 68.16, 74.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 67.94, 74.52) --
	( 66.67, 73.27) --
	( 68.16, 74.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 71.20, 71.45) --
	( 70.07, 70.07) --
	( 71.45, 71.20) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 71.20, 71.45) --
	( 70.07, 70.07) --
	( 71.45, 71.20) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 78.37, 77.99) --
	( 76.59, 78.07) --
	( 78.32, 77.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 78.37, 77.99) --
	( 76.59, 78.07) --
	( 78.32, 77.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 87.42, 77.92) --
	( 85.75, 78.54) --
	( 87.26, 77.60) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 87.42, 77.92) --
	( 85.75, 78.54) --
	( 87.26, 77.60) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 94.19, 77.52) --
	( 93.06, 78.88) --
	( 93.90, 77.32) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 94.19, 77.52) --
	( 93.06, 78.88) --
	( 93.90, 77.32) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.12, 77.21) --
	( 97.41, 76.72) --
	( 99.18, 76.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.12, 77.21) --
	( 97.41, 76.72) --
	( 99.18, 76.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.59, 77.35) --
	(103.82, 77.47) --
	(105.53, 77.00) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.59, 77.35) --
	(103.82, 77.47) --
	(105.53, 77.00) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.42, 76.84) --
	(111.24, 78.61) --
	(111.07, 76.84) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.42, 76.84) --
	(111.24, 78.61) --
	(111.07, 76.84) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.95, 77.00) --
	(118.67, 77.47) --
	(116.90, 77.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.95, 77.00) --
	(118.67, 77.47) --
	(116.90, 77.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (123.30, 76.87) --
	(125.08, 76.72) --
	(123.37, 77.21) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (123.30, 76.87) --
	(125.08, 76.72) --
	(123.37, 77.21) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (128.59, 77.32) --
	(129.43, 78.88) --
	(128.29, 77.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (128.59, 77.32) --
	(129.43, 78.88) --
	(128.29, 77.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (135.23, 77.60) --
	(136.74, 78.54) --
	(135.07, 77.92) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (135.23, 77.60) --
	(136.74, 78.54) --
	(135.07, 77.92) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (144.17, 77.64) --
	(145.90, 78.07) --
	(144.12, 77.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (144.17, 77.64) --
	(145.90, 78.07) --
	(144.12, 77.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (151.04, 71.20) --
	(152.42, 70.07) --
	(151.29, 71.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (151.04, 71.20) --
	(152.42, 70.07) --
	(151.29, 71.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (154.33, 74.25) --
	(155.81, 73.27) --
	(154.55, 74.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (154.33, 74.25) --
	(155.81, 73.27) --
	(154.55, 74.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (160.77, 75.33) --
	(162.47, 74.83) --
	(160.90, 75.65) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (160.77, 75.33) --
	(162.47, 74.83) --
	(160.90, 75.65) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (165.43, 77.08) --
	(167.20, 77.30) --
	(165.42, 77.43) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (165.43, 77.08) --
	(167.20, 77.30) --
	(165.42, 77.43) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (170.31, 77.97) --
	(171.86, 78.84) --
	(170.17, 78.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (170.31, 77.97) --
	(171.86, 78.84) --
	(170.17, 78.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (175.46, 78.32) --
	(176.75, 79.54) --
	(175.24, 78.60) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (175.46, 78.32) --
	(176.75, 79.54) --
	(175.24, 78.60) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (180.70, 78.35) --
	(181.76, 79.78) --
	(180.44, 78.59) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (180.70, 78.35) --
	(181.76, 79.78) --
	(180.44, 78.59) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (185.94, 78.32) --
	(186.70, 79.93) --
	(185.64, 78.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (185.94, 78.32) --
	(186.70, 79.93) --
	(185.64, 78.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (191.24, 78.26) --
	(191.59, 80.00) --
	(190.91, 78.36) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (191.24, 78.26) --
	(191.59, 80.00) --
	(190.91, 78.36) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (195.78, 77.45) --
	(197.28, 76.50) --
	(195.99, 77.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (195.78, 77.45) --
	(197.28, 76.50) --
	(195.99, 77.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51, 82.68) --
	( 21.28, 82.85) --
	( 19.51, 83.03) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51, 82.68) --
	( 21.28, 82.85) --
	( 19.51, 83.03) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 26.56, 82.44) --
	( 25.45, 83.82) --
	( 26.27, 82.24) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 26.56, 82.44) --
	( 25.45, 83.82) --
	( 26.27, 82.24) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.66, 84.42) --
	( 31.18, 86.13) --
	( 31.31, 84.36) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.66, 84.42) --
	( 31.18, 86.13) --
	( 31.31, 84.36) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.03, 84.60) --
	( 36.30, 86.23) --
	( 36.70, 84.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.03, 84.60) --
	( 36.30, 86.23) --
	( 36.70, 84.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.35, 84.64) --
	( 41.36, 86.11) --
	( 42.04, 84.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.35, 84.64) --
	( 41.36, 86.11) --
	( 42.04, 84.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 47.68, 84.61) --
	( 46.47, 85.91) --
	( 47.40, 84.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 47.68, 84.61) --
	( 46.47, 85.91) --
	( 47.40, 84.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 53.05, 84.35) --
	( 51.61, 85.39) --
	( 52.82, 84.08) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 53.05, 84.35) --
	( 51.61, 85.39) --
	( 52.82, 84.08) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 84.01) --
	( 56.52, 84.63) --
	( 58.03, 83.70) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 84.01) --
	( 56.52, 84.63) --
	( 58.03, 83.70) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 62.23, 83.19) --
	( 60.46, 83.08) --
	( 62.22, 82.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 62.23, 83.19) --
	( 60.46, 83.08) --
	( 62.22, 82.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 66.82, 75.30) --
	( 66.07, 73.69) --
	( 67.12, 75.12) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 66.82, 75.30) --
	( 66.07, 73.69) --
	( 67.12, 75.12) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 77.64, 78.32) --
	( 78.07, 76.59) --
	( 77.99, 78.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 77.64, 78.32) --
	( 78.07, 76.59) --
	( 77.99, 78.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 82.91, 82.66) --
	( 84.03, 84.03) --
	( 82.66, 82.91) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 82.91, 82.66) --
	( 84.03, 84.03) --
	( 82.66, 82.91) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 88.19, 82.61) --
	( 87.46, 80.99) --
	( 88.50, 82.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 88.19, 82.61) --
	( 87.46, 80.99) --
	( 88.50, 82.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 94.29, 83.37) --
	( 93.78, 85.07) --
	( 93.94, 83.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 94.29, 83.37) --
	( 93.78, 85.07) --
	( 93.94, 83.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.26, 83.20) --
	(100.68, 82.12) --
	( 99.50, 83.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.26, 83.20) --
	(100.68, 82.12) --
	( 99.50, 83.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.78, 83.29) --
	(104.59, 81.97) --
	(106.02, 83.03) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.78, 83.29) --
	(104.59, 81.97) --
	(106.02, 83.03) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.07, 83.52) --
	(111.24, 81.76) --
	(111.42, 83.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.07, 83.52) --
	(111.24, 81.76) --
	(111.42, 83.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.47, 83.03) --
	(117.90, 81.97) --
	(116.71, 83.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.47, 83.03) --
	(117.90, 81.97) --
	(116.71, 83.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (122.98, 83.46) --
	(121.81, 82.12) --
	(123.23, 83.20) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (122.98, 83.46) --
	(121.81, 82.12) --
	(123.23, 83.20) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (128.54, 83.30) --
	(128.71, 85.07) --
	(128.20, 83.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (128.54, 83.30) --
	(128.71, 85.07) --
	(128.20, 83.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (133.99, 82.44) --
	(135.03, 80.99) --
	(134.30, 82.61) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (133.99, 82.44) --
	(135.03, 80.99) --
	(134.30, 82.61) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (139.83, 82.91) --
	(138.45, 84.03) --
	(139.58, 82.66) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (139.83, 82.91) --
	(138.45, 84.03) --
	(139.58, 82.66) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (144.49, 78.37) --
	(144.42, 76.59) --
	(144.84, 78.32) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (144.49, 78.37) --
	(144.42, 76.59) --
	(144.84, 78.32) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (155.37, 75.12) --
	(156.42, 73.69) --
	(155.67, 75.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (155.37, 75.12) --
	(156.42, 73.69) --
	(155.67, 75.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (160.27, 82.83) --
	(162.03, 83.08) --
	(160.25, 83.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (160.27, 82.83) --
	(162.03, 83.08) --
	(160.25, 83.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (164.46, 83.70) --
	(165.97, 84.63) --
	(164.30, 84.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (164.46, 83.70) --
	(165.97, 84.63) --
	(164.30, 84.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (169.67, 84.08) --
	(170.87, 85.39) --
	(169.43, 84.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (169.67, 84.08) --
	(170.87, 85.39) --
	(169.43, 84.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (175.09, 84.39) --
	(176.02, 85.91) --
	(174.81, 84.61) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (175.09, 84.39) --
	(176.02, 85.91) --
	(174.81, 84.61) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (180.45, 84.47) --
	(181.13, 86.11) --
	(180.13, 84.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (180.45, 84.47) --
	(181.13, 86.11) --
	(180.13, 84.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (185.79, 84.49) --
	(186.18, 86.23) --
	(185.45, 84.60) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (185.79, 84.49) --
	(186.18, 86.23) --
	(185.45, 84.60) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (191.18, 84.36) --
	(191.31, 86.13) --
	(190.83, 84.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (191.18, 84.36) --
	(191.31, 86.13) --
	(190.83, 84.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.22, 82.24) --
	(197.04, 83.82) --
	(195.93, 82.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.22, 82.24) --
	(197.04, 83.82) --
	(195.93, 82.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51, 88.36) --
	( 21.28, 88.53) --
	( 19.51, 88.71) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51, 88.36) --
	( 21.28, 88.53) --
	( 19.51, 88.71) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 26.34, 88.18) --
	( 25.79, 89.87) --
	( 25.99, 88.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 26.34, 88.18) --
	( 25.79, 89.87) --
	( 25.99, 88.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.83, 90.26) --
	( 31.55, 92.02) --
	( 31.48, 90.24) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.83, 90.26) --
	( 31.55, 92.02) --
	( 31.48, 90.24) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.42, 90.52) --
	( 37.08, 92.26) --
	( 37.07, 90.48) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.42, 90.52) --
	( 37.08, 92.26) --
	( 37.07, 90.48) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.96, 90.52) --
	( 42.50, 92.23) --
	( 42.62, 90.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.96, 90.52) --
	( 42.50, 92.23) --
	( 42.62, 90.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 48.47, 90.42) --
	( 47.85, 92.09) --
	( 48.13, 90.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 48.47, 90.42) --
	( 47.85, 92.09) --
	( 48.13, 90.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 53.99, 90.04) --
	( 53.11, 91.58) --
	( 53.67, 89.89) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 53.99, 90.04) --
	( 53.11, 91.58) --
	( 53.67, 89.89) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 59.64, 89.81) --
	( 58.63, 91.28) --
	( 59.33, 89.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 59.64, 89.81) --
	( 58.63, 91.28) --
	( 59.33, 89.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 65.92, 88.33) --
	( 66.51, 90.01) --
	( 65.60, 88.48) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 65.92, 88.33) --
	( 66.51, 90.01) --
	( 65.60, 88.48) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 73.98, 75.60) --
	( 74.51, 73.91) --
	( 74.33, 75.68) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 73.98, 75.60) --
	( 74.51, 73.91) --
	( 74.33, 75.68) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 77.60, 87.26) --
	( 78.54, 85.75) --
	( 77.92, 87.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 77.60, 87.26) --
	( 78.54, 85.75) --
	( 77.92, 87.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 82.44, 88.50) --
	( 80.99, 87.46) --
	( 82.61, 88.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 82.44, 88.50) --
	( 80.99, 87.46) --
	( 82.61, 88.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 87.87) --
	( 89.24, 89.24) --
	( 87.87, 88.12) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 87.87) --
	( 89.24, 89.24) --
	( 87.87, 88.12) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 94.75, 88.40) --
	( 93.16, 89.20) --
	( 94.56, 88.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 94.75, 88.40) --
	( 93.16, 89.20) --
	( 94.56, 88.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (100.01, 87.92) --
	(100.00, 89.70) --
	( 99.65, 87.95) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (100.01, 87.92) --
	(100.00, 89.70) --
	( 99.65, 87.95) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.22, 88.93) --
	(106.03, 87.35) --
	(105.55, 89.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.22, 88.93) --
	(106.03, 87.35) --
	(105.55, 89.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.07, 89.09) --
	(111.24, 87.32) --
	(111.42, 89.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.07, 89.09) --
	(111.24, 87.32) --
	(111.42, 89.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.94, 89.06) --
	(116.46, 87.35) --
	(117.27, 88.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.94, 89.06) --
	(116.46, 87.35) --
	(117.27, 88.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (122.83, 87.95) --
	(122.49, 89.70) --
	(122.48, 87.92) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (122.83, 87.95) --
	(122.49, 89.70) --
	(122.48, 87.92) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (127.93, 88.10) --
	(129.33, 89.20) --
	(127.74, 88.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (127.93, 88.10) --
	(129.33, 89.20) --
	(127.74, 88.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (134.62, 88.12) --
	(133.24, 89.24) --
	(134.37, 87.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (134.62, 88.12) --
	(133.24, 89.24) --
	(134.37, 87.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (139.87, 88.19) --
	(141.50, 87.46) --
	(140.05, 88.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (139.87, 88.19) --
	(141.50, 87.46) --
	(140.05, 88.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (144.57, 87.42) --
	(143.95, 85.75) --
	(144.88, 87.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (144.57, 87.42) --
	(143.95, 85.75) --
	(144.88, 87.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (148.16, 75.68) --
	(147.98, 73.91) --
	(148.51, 75.60) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (148.16, 75.68) --
	(147.98, 73.91) --
	(148.51, 75.60) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.88, 88.48) --
	(155.97, 90.01) --
	(156.56, 88.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.88, 88.48) --
	(155.97, 90.01) --
	(156.56, 88.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (163.16, 89.64) --
	(163.86, 91.28) --
	(162.85, 89.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (163.16, 89.64) --
	(163.86, 91.28) --
	(162.85, 89.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (168.82, 89.89) --
	(169.38, 91.58) --
	(168.50, 90.04) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (168.82, 89.89) --
	(169.38, 91.58) --
	(168.50, 90.04) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (174.36, 90.33) --
	(174.64, 92.09) --
	(174.02, 90.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (174.36, 90.33) --
	(174.64, 92.09) --
	(174.02, 90.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (179.87, 90.46) --
	(179.98, 92.23) --
	(179.52, 90.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (179.87, 90.46) --
	(179.98, 92.23) --
	(179.52, 90.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (185.42, 90.48) --
	(185.41, 92.26) --
	(185.06, 90.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (185.42, 90.48) --
	(185.41, 92.26) --
	(185.06, 90.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (191.01, 90.24) --
	(190.94, 92.02) --
	(190.66, 90.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (191.01, 90.24) --
	(190.94, 92.02) --
	(190.66, 90.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.50, 88.10) --
	(196.70, 89.87) --
	(196.15, 88.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.50, 88.10) --
	(196.70, 89.87) --
	(196.15, 88.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51, 94.03) --
	( 21.28, 94.21) --
	( 19.51, 94.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51, 94.03) --
	( 21.28, 94.21) --
	( 19.51, 94.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 26.28, 93.91) --
	( 25.96, 95.66) --
	( 25.93, 93.88) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 26.28, 93.91) --
	( 25.96, 95.66) --
	( 25.93, 93.88) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 32.04, 95.78) --
	( 31.99, 97.56) --
	( 31.69, 95.80) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 32.04, 95.78) --
	( 31.99, 97.56) --
	( 31.69, 95.80) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.94, 96.10) --
	( 38.06, 97.88) --
	( 37.59, 96.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.94, 96.10) --
	( 38.06, 97.88) --
	( 37.59, 96.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 43.78, 96.16) --
	( 44.03, 97.92) --
	( 43.43, 96.24) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 43.78, 96.16) --
	( 44.03, 97.92) --
	( 43.43, 96.24) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 49.56, 96.13) --
	( 49.90, 97.88) --
	( 49.22, 96.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 49.56, 96.13) --
	( 49.90, 97.88) --
	( 49.22, 96.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 55.18, 95.82) --
	( 55.56, 97.56) --
	( 54.84, 95.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 55.18, 95.82) --
	( 55.56, 97.56) --
	( 54.84, 95.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 60.60, 95.56) --
	( 60.77, 97.33) --
	( 60.25, 95.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 60.60, 95.56) --
	( 60.77, 97.33) --
	( 60.25, 95.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 66.65, 90.77) --
	( 67.32, 89.12) --
	( 66.99, 90.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 66.65, 90.77) --
	( 67.32, 89.12) --
	( 66.99, 90.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 74.52, 83.93) --
	( 75.21, 82.29) --
	( 74.85, 84.04) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 74.52, 83.93) --
	( 75.21, 82.29) --
	( 74.85, 84.04) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 77.32, 93.90) --
	( 78.88, 93.06) --
	( 77.52, 94.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 77.32, 93.90) --
	( 78.88, 93.06) --
	( 77.52, 94.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 83.30, 93.94) --
	( 85.07, 93.78) --
	( 83.37, 94.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 83.30, 93.94) --
	( 85.07, 93.78) --
	( 83.37, 94.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 88.10, 94.56) --
	( 89.20, 93.16) --
	( 88.40, 94.75) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 88.10, 94.56) --
	( 89.20, 93.16) --
	( 88.40, 94.75) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 94.30, 94.05) --
	( 95.42, 95.42) --
	( 94.05, 94.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 94.30, 94.05) --
	( 95.42, 95.42) --
	( 94.05, 94.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.28, 94.29) --
	(100.96, 93.72) --
	( 99.42, 94.62) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.28, 94.29) --
	(100.96, 93.72) --
	( 99.42, 94.62) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (104.90, 94.12) --
	(106.68, 94.07) --
	(104.94, 94.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (104.90, 94.12) --
	(106.68, 94.07) --
	(104.94, 94.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.07, 94.81) --
	(111.24, 93.04) --
	(111.42, 94.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.07, 94.81) --
	(111.24, 93.04) --
	(111.42, 94.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.55, 94.47) --
	(115.81, 94.07) --
	(117.59, 94.12) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.55, 94.47) --
	(115.81, 94.07) --
	(117.59, 94.12) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (123.07, 94.62) --
	(121.53, 93.72) --
	(123.21, 94.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (123.07, 94.62) --
	(121.53, 93.72) --
	(123.21, 94.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (128.44, 94.30) --
	(127.06, 95.42) --
	(128.19, 94.05) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (128.44, 94.30) --
	(127.06, 95.42) --
	(128.19, 94.05) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (134.09, 94.75) --
	(133.28, 93.16) --
	(134.38, 94.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (134.09, 94.75) --
	(133.28, 93.16) --
	(134.38, 94.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (139.12, 94.29) --
	(137.41, 93.78) --
	(139.18, 93.94) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (139.12, 94.29) --
	(137.41, 93.78) --
	(139.18, 93.94) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (144.97, 94.19) --
	(143.60, 93.06) --
	(145.17, 93.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (144.97, 94.19) --
	(143.60, 93.06) --
	(145.17, 93.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (147.63, 84.04) --
	(147.28, 82.29) --
	(147.97, 83.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (147.63, 84.04) --
	(147.28, 82.29) --
	(147.97, 83.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (155.50, 90.87) --
	(155.17, 89.12) --
	(155.84, 90.77) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (155.50, 90.87) --
	(155.17, 89.12) --
	(155.84, 90.77) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (162.24, 95.63) --
	(161.71, 97.33) --
	(161.89, 95.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (162.24, 95.63) --
	(161.71, 97.33) --
	(161.89, 95.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (167.65, 95.93) --
	(166.93, 97.56) --
	(167.31, 95.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (167.65, 95.93) --
	(166.93, 97.56) --
	(167.31, 95.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (173.27, 96.23) --
	(172.59, 97.88) --
	(172.93, 96.13) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (173.27, 96.23) --
	(172.59, 97.88) --
	(172.93, 96.13) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (179.05, 96.24) --
	(178.45, 97.92) --
	(178.71, 96.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (179.05, 96.24) --
	(178.45, 97.92) --
	(178.71, 96.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (184.90, 96.16) --
	(184.42, 97.88) --
	(184.55, 96.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (184.90, 96.16) --
	(184.42, 97.88) --
	(184.55, 96.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.80, 95.80) --
	(190.49, 97.56) --
	(190.44, 95.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.80, 95.80) --
	(190.49, 97.56) --
	(190.44, 95.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.56, 93.88) --
	(196.53, 95.66) --
	(196.21, 93.91) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.56, 93.88) --
	(196.53, 95.66) --
	(196.21, 93.91) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51, 99.71) --
	( 21.28, 99.89) --
	( 19.51,100.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51, 99.71) --
	( 21.28, 99.89) --
	( 19.51,100.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 26.25, 99.51) --
	( 26.10,101.28) --
	( 25.89, 99.51) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 26.25, 99.51) --
	( 26.10,101.28) --
	( 25.89, 99.51) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 32.21,100.93) --
	( 32.49,102.69) --
	( 31.87,101.02) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 32.21,100.93) --
	( 32.49,102.69) --
	( 31.87,101.02) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 38.42,101.30) --
	( 39.13,102.93) --
	( 38.12,101.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 38.42,101.30) --
	( 39.13,102.93) --
	( 38.12,101.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 44.70,101.48) --
	( 45.71,102.94) --
	( 44.43,101.71) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 44.70,101.48) --
	( 45.71,102.94) --
	( 44.43,101.71) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 50.97,101.63) --
	( 52.17,102.95) --
	( 50.74,101.89) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 50.97,101.63) --
	( 52.17,102.95) --
	( 50.74,101.89) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 57.19,101.56) --
	( 58.55,102.72) --
	( 56.99,101.85) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 57.19,101.56) --
	( 58.55,102.72) --
	( 56.99,101.85) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 63.68,101.41) --
	( 65.19,102.34) --
	( 63.52,101.73) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 63.68,101.41) --
	( 65.19,102.34) --
	( 63.52,101.73) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 70.86, 92.72) --
	( 72.05, 91.40) --
	( 71.15, 92.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 70.86, 92.72) --
	( 72.05, 91.40) --
	( 71.15, 92.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 73.23, 95.53) --
	( 74.11, 93.98) --
	( 73.55, 95.67) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 73.23, 95.53) --
	( 74.11, 93.98) --
	( 73.55, 95.67) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 76.87, 99.18) --
	( 76.72, 97.41) --
	( 77.21, 99.12) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 76.87, 99.18) --
	( 76.72, 97.41) --
	( 77.21, 99.12) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 83.46, 99.50) --
	( 82.12,100.68) --
	( 83.20, 99.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 83.46, 99.50) --
	( 82.12,100.68) --
	( 83.20, 99.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 87.95, 99.65) --
	( 89.70,100.00) --
	( 87.92,100.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 87.95, 99.65) --
	( 89.70,100.00) --
	( 87.92,100.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 94.62, 99.42) --
	( 93.72,100.96) --
	( 94.29, 99.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 94.62, 99.42) --
	( 93.72,100.96) --
	( 94.29, 99.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.59, 99.34) --
	(100.71,100.71) --
	( 99.34, 99.59) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.59, 99.34) --
	(100.71,100.71) --
	( 99.34, 99.59) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.31,100.62) --
	(105.67, 98.88) --
	(105.66,100.66) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.31,100.62) --
	(105.67, 98.88) --
	(105.66,100.66) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.42, 99.06) --
	(111.24,100.83) --
	(111.07, 99.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.42, 99.06) --
	(111.24,100.83) --
	(111.07, 99.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.83,100.66) --
	(116.81, 98.88) --
	(117.18,100.62) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.83,100.66) --
	(116.81, 98.88) --
	(117.18,100.62) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (123.15, 99.59) --
	(121.77,100.71) --
	(122.90, 99.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (123.15, 99.59) --
	(121.77,100.71) --
	(122.90, 99.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (128.19, 99.28) --
	(128.76,100.96) --
	(127.87, 99.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (128.19, 99.28) --
	(128.76,100.96) --
	(127.87, 99.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (134.57,100.01) --
	(132.79,100.00) --
	(134.53, 99.65) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (134.57,100.01) --
	(132.79,100.00) --
	(134.53, 99.65) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (139.29, 99.26) --
	(140.37,100.68) --
	(139.03, 99.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (139.29, 99.26) --
	(140.37,100.68) --
	(139.03, 99.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (145.27, 99.12) --
	(145.77, 97.41) --
	(145.62, 99.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (145.27, 99.12) --
	(145.77, 97.41) --
	(145.62, 99.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (148.93, 95.67) --
	(148.38, 93.98) --
	(149.26, 95.53) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (148.93, 95.67) --
	(148.38, 93.98) --
	(149.26, 95.53) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (151.34, 92.93) --
	(150.44, 91.40) --
	(151.63, 92.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (151.34, 92.93) --
	(150.44, 91.40) --
	(151.63, 92.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (158.97,101.73) --
	(157.30,102.34) --
	(158.81,101.41) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (158.97,101.73) --
	(157.30,102.34) --
	(158.81,101.41) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (165.50,101.85) --
	(163.94,102.72) --
	(165.29,101.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (165.50,101.85) --
	(163.94,102.72) --
	(165.29,101.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (171.75,101.89) --
	(170.32,102.95) --
	(171.51,101.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (171.75,101.89) --
	(170.32,102.95) --
	(171.51,101.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (178.06,101.71) --
	(176.78,102.94) --
	(177.79,101.48) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (178.06,101.71) --
	(176.78,102.94) --
	(177.79,101.48) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (184.37,101.47) --
	(183.35,102.93) --
	(184.06,101.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (184.37,101.47) --
	(183.35,102.93) --
	(184.06,101.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.62,101.02) --
	(189.99,102.69) --
	(190.28,100.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.62,101.02) --
	(189.99,102.69) --
	(190.28,100.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.59, 99.51) --
	(196.39,101.28) --
	(196.24, 99.51) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.59, 99.51) --
	(196.39,101.28) --
	(196.24, 99.51) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51,105.39) --
	( 21.28,105.57) --
	( 19.51,105.74) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51,105.39) --
	( 21.28,105.57) --
	( 19.51,105.74) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 26.16,104.96) --
	( 26.27,106.73) --
	( 25.81,105.02) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 26.16,104.96) --
	( 26.27,106.73) --
	( 25.81,105.02) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 32.15,105.82) --
	( 33.04,107.36) --
	( 31.86,106.02) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 32.15,105.82) --
	( 33.04,107.36) --
	( 31.86,106.02) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 38.67,106.20) --
	( 40.04,107.34) --
	( 38.48,106.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 38.67,106.20) --
	( 40.04,107.34) --
	( 38.48,106.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 45.45,106.41) --
	( 46.99,107.30) --
	( 45.30,106.74) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 45.45,106.41) --
	( 46.99,107.30) --
	( 45.30,106.74) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 52.33,106.56) --
	( 53.96,107.29) --
	( 52.22,106.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 52.33,106.56) --
	( 53.96,107.29) --
	( 52.22,106.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 59.28,106.47) --
	( 60.96,107.03) --
	( 59.20,106.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 59.28,106.47) --
	( 60.96,107.03) --
	( 59.20,106.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 65.95,105.96) --
	( 67.70,106.31) --
	( 65.92,106.32) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 65.95,105.96) --
	( 67.70,106.31) --
	( 65.92,106.32) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 70.39,101.14) --
	( 71.81,100.07) --
	( 70.63,101.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 70.39,101.14) --
	( 71.81,100.07) --
	( 70.63,101.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 72.47,104.36) --
	( 73.85,103.24) --
	( 72.72,104.61) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 72.47,104.36) --
	( 73.85,103.24) --
	( 72.72,104.61) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 77.00,105.53) --
	( 77.47,103.82) --
	( 77.35,105.59) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 77.00,105.53) --
	( 77.47,103.82) --
	( 77.35,105.59) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 83.03,106.02) --
	( 81.97,104.59) --
	( 83.29,105.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 83.03,106.02) --
	( 81.97,104.59) --
	( 83.29,105.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 89.06,105.55) --
	( 87.35,106.03) --
	( 88.93,105.22) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 89.06,105.55) --
	( 87.35,106.03) --
	( 88.93,105.22) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 94.47,104.94) --
	( 94.07,106.68) --
	( 94.12,104.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 94.47,104.94) --
	( 94.07,106.68) --
	( 94.12,104.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (100.66,105.66) --
	( 98.88,105.67) --
	(100.62,105.31) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (100.66,105.66) --
	( 98.88,105.67) --
	(100.62,105.31) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.12,104.87) --
	(106.25,106.25) --
	(104.87,105.12) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.12,104.87) --
	(106.25,106.25) --
	(104.87,105.12) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.07,106.39) --
	(111.24,104.62) --
	(111.42,106.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.07,106.39) --
	(111.24,104.62) --
	(111.42,106.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.62,105.12) --
	(116.24,106.25) --
	(117.37,104.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.62,105.12) --
	(116.24,106.25) --
	(117.37,104.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (121.87,105.31) --
	(123.61,105.67) --
	(121.83,105.66) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (121.87,105.31) --
	(123.61,105.67) --
	(121.83,105.66) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (128.37,104.90) --
	(128.42,106.68) --
	(128.02,104.94) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (128.37,104.90) --
	(128.42,106.68) --
	(128.02,104.94) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (133.55,105.22) --
	(135.14,106.03) --
	(133.42,105.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (133.55,105.22) --
	(135.14,106.03) --
	(133.42,105.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (139.20,105.78) --
	(140.52,104.59) --
	(139.46,106.02) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (139.20,105.78) --
	(140.52,104.59) --
	(139.46,106.02) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (145.14,105.59) --
	(145.02,103.82) --
	(145.48,105.53) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (145.14,105.59) --
	(145.02,103.82) --
	(145.48,105.53) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (149.77,104.61) --
	(148.64,103.24) --
	(150.02,104.36) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (149.77,104.61) --
	(148.64,103.24) --
	(150.02,104.36) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (151.86,101.40) --
	(150.68,100.07) --
	(152.10,101.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (151.86,101.40) --
	(150.68,100.07) --
	(152.10,101.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.57,106.32) --
	(154.79,106.31) --
	(156.53,105.96) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.57,106.32) --
	(154.79,106.31) --
	(156.53,105.96) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (163.29,106.81) --
	(161.52,107.03) --
	(163.21,106.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (163.29,106.81) --
	(161.52,107.03) --
	(163.21,106.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (170.27,106.90) --
	(168.53,107.29) --
	(170.15,106.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (170.27,106.90) --
	(168.53,107.29) --
	(170.15,106.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (177.18,106.74) --
	(175.50,107.30) --
	(177.04,106.41) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (177.18,106.74) --
	(175.50,107.30) --
	(177.04,106.41) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (184.01,106.49) --
	(182.45,107.34) --
	(183.81,106.20) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (184.01,106.49) --
	(182.45,107.34) --
	(183.81,106.20) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.62,106.02) --
	(189.45,107.36) --
	(190.34,105.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.62,106.02) --
	(189.45,107.36) --
	(190.34,105.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.68,105.02) --
	(196.22,106.73) --
	(196.33,104.96) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.68,105.02) --
	(196.22,106.73) --
	(196.33,104.96) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51,111.07) --
	( 21.28,111.24) --
	( 19.51,111.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51,111.07) --
	( 21.28,111.24) --
	( 19.51,111.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 25.26,111.07) --
	( 27.03,111.24) --
	( 25.26,111.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 25.26,111.07) --
	( 27.03,111.24) --
	( 25.26,111.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.73,111.07) --
	( 33.50,111.24) --
	( 31.73,111.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.73,111.07) --
	( 33.50,111.24) --
	( 31.73,111.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 38.64,111.07) --
	( 40.41,111.24) --
	( 38.64,111.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 38.64,111.07) --
	( 40.41,111.24) --
	( 38.64,111.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 45.70,111.07) --
	( 47.47,111.24) --
	( 45.70,111.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 45.70,111.07) --
	( 47.47,111.24) --
	( 45.70,111.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 52.85,111.07) --
	( 54.62,111.24) --
	( 52.85,111.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 52.85,111.07) --
	( 54.62,111.24) --
	( 52.85,111.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 59.91,111.07) --
	( 61.68,111.24) --
	( 59.91,111.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 59.91,111.07) --
	( 61.68,111.24) --
	( 59.91,111.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 66.37,111.07) --
	( 68.14,111.24) --
	( 66.37,111.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 66.37,111.07) --
	( 68.14,111.24) --
	( 66.37,111.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 69.92,111.07) --
	( 71.69,111.24) --
	( 69.92,111.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 69.92,111.07) --
	( 71.69,111.24) --
	( 69.92,111.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 72.16,111.07) --
	( 73.93,111.24) --
	( 72.16,111.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 72.16,111.07) --
	( 73.93,111.24) --
	( 72.16,111.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 76.84,111.07) --
	( 78.61,111.24) --
	( 76.84,111.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 76.84,111.07) --
	( 78.61,111.24) --
	( 76.84,111.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 83.52,111.42) --
	( 81.76,111.24) --
	( 83.52,111.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 83.52,111.42) --
	( 81.76,111.24) --
	( 83.52,111.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 89.09,111.42) --
	( 87.32,111.24) --
	( 89.09,111.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 89.09,111.42) --
	( 87.32,111.24) --
	( 89.09,111.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 94.81,111.42) --
	( 93.04,111.24) --
	( 94.81,111.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 94.81,111.42) --
	( 93.04,111.24) --
	( 94.81,111.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.06,111.07) --
	(100.83,111.24) --
	( 99.06,111.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.06,111.07) --
	(100.83,111.24) --
	( 99.06,111.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (106.39,111.42) --
	(104.62,111.24) --
	(106.39,111.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (106.39,111.42) --
	(104.62,111.24) --
	(106.39,111.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (110.36,111.07) --
	(112.13,111.24) --
	(110.36,111.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (110.36,111.07) --
	(112.13,111.24) --
	(110.36,111.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.09,111.07) --
	(117.86,111.24) --
	(116.09,111.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.09,111.07) --
	(117.86,111.24) --
	(116.09,111.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (123.43,111.42) --
	(121.66,111.24) --
	(123.43,111.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (123.43,111.42) --
	(121.66,111.24) --
	(123.43,111.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (127.68,111.07) --
	(129.45,111.24) --
	(127.68,111.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (127.68,111.07) --
	(129.45,111.24) --
	(127.68,111.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (133.40,111.07) --
	(135.17,111.24) --
	(133.40,111.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (133.40,111.07) --
	(135.17,111.24) --
	(133.40,111.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (138.96,111.07) --
	(140.73,111.24) --
	(138.96,111.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (138.96,111.07) --
	(140.73,111.24) --
	(138.96,111.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (145.65,111.42) --
	(143.88,111.24) --
	(145.65,111.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (145.65,111.42) --
	(143.88,111.24) --
	(145.65,111.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.33,111.42) --
	(148.56,111.24) --
	(150.33,111.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.33,111.42) --
	(148.56,111.24) --
	(150.33,111.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (152.56,111.42) --
	(150.79,111.24) --
	(152.56,111.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (152.56,111.42) --
	(150.79,111.24) --
	(152.56,111.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.12,111.42) --
	(154.35,111.24) --
	(156.12,111.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.12,111.42) --
	(154.35,111.24) --
	(156.12,111.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (162.58,111.42) --
	(160.81,111.24) --
	(162.58,111.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (162.58,111.42) --
	(160.81,111.24) --
	(162.58,111.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (169.64,111.42) --
	(167.87,111.24) --
	(169.64,111.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (169.64,111.42) --
	(167.87,111.24) --
	(169.64,111.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (176.79,111.42) --
	(175.02,111.24) --
	(176.79,111.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (176.79,111.42) --
	(175.02,111.24) --
	(176.79,111.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (183.84,111.42) --
	(182.07,111.24) --
	(183.84,111.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (183.84,111.42) --
	(182.07,111.24) --
	(183.84,111.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.76,111.42) --
	(188.99,111.24) --
	(190.76,111.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.76,111.42) --
	(188.99,111.24) --
	(190.76,111.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (197.23,111.42) --
	(195.46,111.24) --
	(197.23,111.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (197.23,111.42) --
	(195.46,111.24) --
	(197.23,111.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51,116.74) --
	( 21.28,116.92) --
	( 19.51,117.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51,116.74) --
	( 21.28,116.92) --
	( 19.51,117.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 25.81,117.47) --
	( 26.27,115.75) --
	( 26.16,117.53) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 25.81,117.47) --
	( 26.27,115.75) --
	( 26.16,117.53) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.86,116.47) --
	( 33.04,115.13) --
	( 32.15,116.67) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.86,116.47) --
	( 33.04,115.13) --
	( 32.15,116.67) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 38.48,116.00) --
	( 40.04,115.15) --
	( 38.67,116.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 38.48,116.00) --
	( 40.04,115.15) --
	( 38.67,116.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 45.30,115.75) --
	( 46.99,115.19) --
	( 45.45,116.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 45.30,115.75) --
	( 46.99,115.19) --
	( 45.45,116.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 52.22,115.59) --
	( 53.96,115.20) --
	( 52.33,115.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 52.22,115.59) --
	( 53.96,115.20) --
	( 52.33,115.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 59.20,115.67) --
	( 60.96,115.46) --
	( 59.28,116.02) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 59.20,115.67) --
	( 60.96,115.46) --
	( 59.28,116.02) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 65.92,116.17) --
	( 67.70,116.17) --
	( 65.95,116.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 65.92,116.17) --
	( 67.70,116.17) --
	( 65.95,116.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 70.63,121.09) --
	( 71.81,122.42) --
	( 70.39,121.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 70.63,121.09) --
	( 71.81,122.42) --
	( 70.39,121.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 72.72,117.88) --
	( 73.85,119.25) --
	( 72.47,118.13) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 72.72,117.88) --
	( 73.85,119.25) --
	( 72.47,118.13) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 77.35,116.90) --
	( 77.47,118.67) --
	( 77.00,116.95) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 77.35,116.90) --
	( 77.47,118.67) --
	( 77.00,116.95) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 83.29,116.71) --
	( 81.97,117.90) --
	( 83.03,116.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 83.29,116.71) --
	( 81.97,117.90) --
	( 83.03,116.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 88.93,117.27) --
	( 87.35,116.46) --
	( 89.06,116.94) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 88.93,117.27) --
	( 87.35,116.46) --
	( 89.06,116.94) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 94.12,117.59) --
	( 94.07,115.81) --
	( 94.47,117.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 94.12,117.59) --
	( 94.07,115.81) --
	( 94.47,117.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (100.62,117.18) --
	( 98.88,116.81) --
	(100.66,116.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (100.62,117.18) --
	( 98.88,116.81) --
	(100.66,116.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (104.87,117.37) --
	(106.25,116.24) --
	(105.12,117.62) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (104.87,117.37) --
	(106.25,116.24) --
	(105.12,117.62) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.42,116.09) --
	(111.24,117.86) --
	(111.07,116.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.42,116.09) --
	(111.24,117.86) --
	(111.07,116.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.37,117.62) --
	(116.24,116.24) --
	(117.62,117.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.37,117.62) --
	(116.24,116.24) --
	(117.62,117.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (121.83,116.83) --
	(123.61,116.81) --
	(121.87,117.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (121.83,116.83) --
	(123.61,116.81) --
	(121.87,117.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (128.02,117.55) --
	(128.42,115.81) --
	(128.37,117.59) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (128.02,117.55) --
	(128.42,115.81) --
	(128.37,117.59) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (133.42,116.94) --
	(135.14,116.46) --
	(133.55,117.27) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (133.42,116.94) --
	(135.14,116.46) --
	(133.55,117.27) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (139.46,116.47) --
	(140.52,117.90) --
	(139.20,116.71) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (139.46,116.47) --
	(140.52,117.90) --
	(139.20,116.71) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (145.48,116.95) --
	(145.02,118.67) --
	(145.14,116.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (145.48,116.95) --
	(145.02,118.67) --
	(145.14,116.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.02,118.13) --
	(148.64,119.25) --
	(149.77,117.88) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.02,118.13) --
	(148.64,119.25) --
	(149.77,117.88) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (152.10,121.35) --
	(150.68,122.42) --
	(151.86,121.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (152.10,121.35) --
	(150.68,122.42) --
	(151.86,121.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.53,116.52) --
	(154.79,116.17) --
	(156.57,116.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.53,116.52) --
	(154.79,116.17) --
	(156.57,116.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (163.21,116.02) --
	(161.52,115.46) --
	(163.29,115.67) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (163.21,116.02) --
	(161.52,115.46) --
	(163.29,115.67) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (170.15,115.93) --
	(168.53,115.20) --
	(170.27,115.59) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (170.15,115.93) --
	(168.53,115.20) --
	(170.27,115.59) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (177.04,116.07) --
	(175.50,115.19) --
	(177.18,115.75) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (177.04,116.07) --
	(175.50,115.19) --
	(177.18,115.75) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (183.81,116.29) --
	(182.45,115.15) --
	(184.01,116.00) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (183.81,116.29) --
	(182.45,115.15) --
	(184.01,116.00) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.34,116.67) --
	(189.45,115.13) --
	(190.62,116.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.34,116.67) --
	(189.45,115.13) --
	(190.62,116.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.33,117.53) --
	(196.22,115.75) --
	(196.68,117.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.33,117.53) --
	(196.22,115.75) --
	(196.68,117.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51,122.42) --
	( 21.28,122.60) --
	( 19.51,122.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51,122.42) --
	( 21.28,122.60) --
	( 19.51,122.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 25.89,122.98) --
	( 26.10,121.21) --
	( 26.25,122.98) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 25.89,122.98) --
	( 26.10,121.21) --
	( 26.25,122.98) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.87,121.47) --
	( 32.49,119.80) --
	( 32.21,121.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.87,121.47) --
	( 32.49,119.80) --
	( 32.21,121.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 38.12,121.02) --
	( 39.13,119.56) --
	( 38.42,121.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 38.12,121.02) --
	( 39.13,119.56) --
	( 38.42,121.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 44.43,120.78) --
	( 45.71,119.55) --
	( 44.70,121.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 44.43,120.78) --
	( 45.71,119.55) --
	( 44.70,121.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 50.74,120.60) --
	( 52.17,119.54) --
	( 50.97,120.86) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 50.74,120.60) --
	( 52.17,119.54) --
	( 50.97,120.86) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 56.99,120.63) --
	( 58.55,119.77) --
	( 57.19,120.92) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 56.99,120.63) --
	( 58.55,119.77) --
	( 57.19,120.92) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 63.52,120.76) --
	( 65.19,120.15) --
	( 63.68,121.08) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 63.52,120.76) --
	( 65.19,120.15) --
	( 63.68,121.08) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 71.15,129.55) --
	( 72.05,131.08) --
	( 70.86,129.76) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 71.15,129.55) --
	( 72.05,131.08) --
	( 70.86,129.76) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 73.55,126.82) --
	( 74.11,128.51) --
	( 73.23,126.96) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 73.55,126.82) --
	( 74.11,128.51) --
	( 73.23,126.96) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 77.21,123.37) --
	( 76.72,125.08) --
	( 76.87,123.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 77.21,123.37) --
	( 76.72,125.08) --
	( 76.87,123.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 83.20,123.23) --
	( 82.12,121.81) --
	( 83.46,122.98) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 83.20,123.23) --
	( 82.12,121.81) --
	( 83.46,122.98) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 87.92,122.48) --
	( 89.70,122.49) --
	( 87.95,122.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 87.92,122.48) --
	( 89.70,122.49) --
	( 87.95,122.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 94.29,123.21) --
	( 93.72,121.53) --
	( 94.62,123.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 94.29,123.21) --
	( 93.72,121.53) --
	( 94.62,123.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.34,122.90) --
	(100.71,121.77) --
	( 99.59,123.15) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.34,122.90) --
	(100.71,121.77) --
	( 99.59,123.15) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.66,121.83) --
	(105.67,123.61) --
	(105.31,121.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.66,121.83) --
	(105.67,123.61) --
	(105.31,121.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.07,123.43) --
	(111.24,121.66) --
	(111.42,123.43) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.07,123.43) --
	(111.24,121.66) --
	(111.42,123.43) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.18,121.87) --
	(116.81,123.61) --
	(116.83,121.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.18,121.87) --
	(116.81,123.61) --
	(116.83,121.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (122.90,123.15) --
	(121.77,121.77) --
	(123.15,122.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (122.90,123.15) --
	(121.77,121.77) --
	(123.15,122.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (127.87,123.07) --
	(128.76,121.53) --
	(128.19,123.21) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (127.87,123.07) --
	(128.76,121.53) --
	(128.19,123.21) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (134.53,122.83) --
	(132.79,122.49) --
	(134.57,122.48) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (134.53,122.83) --
	(132.79,122.49) --
	(134.57,122.48) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (139.03,122.98) --
	(140.37,121.81) --
	(139.29,123.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (139.03,122.98) --
	(140.37,121.81) --
	(139.29,123.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (145.62,123.30) --
	(145.77,125.08) --
	(145.27,123.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (145.62,123.30) --
	(145.77,125.08) --
	(145.27,123.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (149.26,126.96) --
	(148.38,128.51) --
	(148.93,126.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (149.26,126.96) --
	(148.38,128.51) --
	(148.93,126.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (151.63,129.76) --
	(150.44,131.08) --
	(151.34,129.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (151.63,129.76) --
	(150.44,131.08) --
	(151.34,129.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (158.81,121.08) --
	(157.30,120.15) --
	(158.97,120.76) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (158.81,121.08) --
	(157.30,120.15) --
	(158.97,120.76) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (165.29,120.92) --
	(163.94,119.77) --
	(165.50,120.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (165.29,120.92) --
	(163.94,119.77) --
	(165.50,120.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (171.51,120.86) --
	(170.32,119.54) --
	(171.75,120.60) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (171.51,120.86) --
	(170.32,119.54) --
	(171.75,120.60) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (177.79,121.01) --
	(176.78,119.55) --
	(178.06,120.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (177.79,121.01) --
	(176.78,119.55) --
	(178.06,120.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (184.06,121.19) --
	(183.35,119.56) --
	(184.37,121.02) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (184.06,121.19) --
	(183.35,119.56) --
	(184.37,121.02) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.28,121.56) --
	(189.99,119.80) --
	(190.62,121.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.28,121.56) --
	(189.99,119.80) --
	(190.62,121.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.24,122.98) --
	(196.39,121.21) --
	(196.59,122.98) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.24,122.98) --
	(196.39,121.21) --
	(196.59,122.98) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51,128.10) --
	( 21.28,128.28) --
	( 19.51,128.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51,128.10) --
	( 21.28,128.28) --
	( 19.51,128.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 25.93,128.60) --
	( 25.96,126.82) --
	( 26.28,128.57) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 25.93,128.60) --
	( 25.96,126.82) --
	( 26.28,128.57) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.69,126.69) --
	( 31.99,124.93) --
	( 32.04,126.71) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.69,126.69) --
	( 31.99,124.93) --
	( 32.04,126.71) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.59,126.33) --
	( 38.06,124.61) --
	( 37.94,126.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.59,126.33) --
	( 38.06,124.61) --
	( 37.94,126.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 43.43,126.25) --
	( 44.03,124.57) --
	( 43.78,126.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 43.43,126.25) --
	( 44.03,124.57) --
	( 43.78,126.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 49.22,126.25) --
	( 49.90,124.61) --
	( 49.56,126.36) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 49.22,126.25) --
	( 49.90,124.61) --
	( 49.56,126.36) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 54.84,126.56) --
	( 55.56,124.93) --
	( 55.18,126.67) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 54.84,126.56) --
	( 55.56,124.93) --
	( 55.18,126.67) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 60.25,126.86) --
	( 60.77,125.16) --
	( 60.60,126.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 60.25,126.86) --
	( 60.77,125.16) --
	( 60.60,126.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 66.99,131.62) --
	( 67.32,133.37) --
	( 66.65,131.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 66.99,131.62) --
	( 67.32,133.37) --
	( 66.65,131.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 74.85,138.45) --
	( 75.21,140.19) --
	( 74.52,138.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 74.85,138.45) --
	( 75.21,140.19) --
	( 74.52,138.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 77.52,128.29) --
	( 78.88,129.43) --
	( 77.32,128.59) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 77.52,128.29) --
	( 78.88,129.43) --
	( 77.32,128.59) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 83.37,128.20) --
	( 85.07,128.71) --
	( 83.30,128.54) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 83.37,128.20) --
	( 85.07,128.71) --
	( 83.30,128.54) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 88.40,127.74) --
	( 89.20,129.33) --
	( 88.10,127.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 88.40,127.74) --
	( 89.20,129.33) --
	( 88.10,127.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 94.05,128.19) --
	( 95.42,127.06) --
	( 94.30,128.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 94.05,128.19) --
	( 95.42,127.06) --
	( 94.30,128.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.42,127.87) --
	(100.96,128.76) --
	( 99.28,128.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.42,127.87) --
	(100.96,128.76) --
	( 99.28,128.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (104.94,128.02) --
	(106.68,128.42) --
	(104.90,128.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (104.94,128.02) --
	(106.68,128.42) --
	(104.90,128.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.42,127.68) --
	(111.24,129.45) --
	(111.07,127.68) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.42,127.68) --
	(111.24,129.45) --
	(111.07,127.68) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.59,128.37) --
	(115.81,128.42) --
	(117.55,128.02) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.59,128.37) --
	(115.81,128.42) --
	(117.55,128.02) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (123.21,128.19) --
	(121.53,128.76) --
	(123.07,127.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (123.21,128.19) --
	(121.53,128.76) --
	(123.07,127.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (128.19,128.44) --
	(127.06,127.06) --
	(128.44,128.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (128.19,128.44) --
	(127.06,127.06) --
	(128.44,128.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (134.38,127.93) --
	(133.28,129.33) --
	(134.09,127.74) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (134.38,127.93) --
	(133.28,129.33) --
	(134.09,127.74) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (139.18,128.54) --
	(137.41,128.71) --
	(139.12,128.20) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (139.18,128.54) --
	(137.41,128.71) --
	(139.12,128.20) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (145.17,128.59) --
	(143.60,129.43) --
	(144.97,128.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (145.17,128.59) --
	(143.60,129.43) --
	(144.97,128.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (147.97,138.56) --
	(147.28,140.19) --
	(147.63,138.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (147.97,138.56) --
	(147.28,140.19) --
	(147.63,138.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (155.84,131.72) --
	(155.17,133.37) --
	(155.50,131.62) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (155.84,131.72) --
	(155.17,133.37) --
	(155.50,131.62) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (161.89,126.93) --
	(161.71,125.16) --
	(162.24,126.86) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (161.89,126.93) --
	(161.71,125.16) --
	(162.24,126.86) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (167.31,126.67) --
	(166.93,124.93) --
	(167.65,126.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (167.31,126.67) --
	(166.93,124.93) --
	(167.65,126.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (172.93,126.36) --
	(172.59,124.61) --
	(173.27,126.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (172.93,126.36) --
	(172.59,124.61) --
	(173.27,126.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (178.71,126.33) --
	(178.45,124.57) --
	(179.05,126.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (178.71,126.33) --
	(178.45,124.57) --
	(179.05,126.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (184.55,126.39) --
	(184.42,124.61) --
	(184.90,126.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (184.55,126.39) --
	(184.42,124.61) --
	(184.90,126.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.44,126.71) --
	(190.49,124.93) --
	(190.80,126.69) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.44,126.71) --
	(190.49,124.93) --
	(190.80,126.69) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.21,128.57) --
	(196.53,126.82) --
	(196.56,128.60) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.21,128.57) --
	(196.53,126.82) --
	(196.56,128.60) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51,133.78) --
	( 21.28,133.95) --
	( 19.51,134.13) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51,133.78) --
	( 21.28,133.95) --
	( 19.51,134.13) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 25.99,134.38) --
	( 25.79,132.62) --
	( 26.34,134.31) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 25.99,134.38) --
	( 25.79,132.62) --
	( 26.34,134.31) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.48,132.25) --
	( 31.55,130.47) --
	( 31.83,132.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.48,132.25) --
	( 31.55,130.47) --
	( 31.83,132.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.07,132.00) --
	( 37.08,130.23) --
	( 37.42,131.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.07,132.00) --
	( 37.08,130.23) --
	( 37.42,131.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.62,132.03) --
	( 42.50,130.25) --
	( 42.96,131.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.62,132.03) --
	( 42.50,130.25) --
	( 42.96,131.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 48.13,132.16) --
	( 47.85,130.40) --
	( 48.47,132.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 48.13,132.16) --
	( 47.85,130.40) --
	( 48.47,132.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 53.67,132.59) --
	( 53.11,130.90) --
	( 53.99,132.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 53.67,132.59) --
	( 53.11,130.90) --
	( 53.99,132.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 59.33,132.85) --
	( 58.63,131.21) --
	( 59.64,132.68) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 59.33,132.85) --
	( 58.63,131.21) --
	( 59.64,132.68) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 65.60,134.00) --
	( 66.51,132.48) --
	( 65.92,134.15) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 65.60,134.00) --
	( 66.51,132.48) --
	( 65.92,134.15) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 74.33,146.81) --
	( 74.51,148.58) --
	( 73.98,146.88) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 74.33,146.81) --
	( 74.51,148.58) --
	( 73.98,146.88) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 77.92,135.07) --
	( 78.54,136.74) --
	( 77.60,135.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 77.92,135.07) --
	( 78.54,136.74) --
	( 77.60,135.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 82.61,134.30) --
	( 80.99,135.03) --
	( 82.44,133.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 82.61,134.30) --
	( 80.99,135.03) --
	( 82.44,133.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 87.87,134.37) --
	( 89.24,133.24) --
	( 88.12,134.62) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 87.87,134.37) --
	( 89.24,133.24) --
	( 88.12,134.62) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 94.56,134.38) --
	( 93.16,133.28) --
	( 94.75,134.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 94.56,134.38) --
	( 93.16,133.28) --
	( 94.75,134.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.65,134.53) --
	(100.00,132.79) --
	(100.01,134.57) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.65,134.53) --
	(100.00,132.79) --
	(100.01,134.57) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.55,133.42) --
	(106.03,135.14) --
	(105.22,133.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.55,133.42) --
	(106.03,135.14) --
	(105.22,133.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.42,133.40) --
	(111.24,135.17) --
	(111.07,133.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.42,133.40) --
	(111.24,135.17) --
	(111.07,133.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.27,133.55) --
	(116.46,135.14) --
	(116.94,133.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.27,133.55) --
	(116.46,135.14) --
	(116.94,133.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (122.48,134.57) --
	(122.49,132.79) --
	(122.83,134.53) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (122.48,134.57) --
	(122.49,132.79) --
	(122.83,134.53) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (127.74,134.09) --
	(129.33,133.28) --
	(127.93,134.38) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (127.74,134.09) --
	(129.33,133.28) --
	(127.93,134.38) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (134.37,134.62) --
	(133.24,133.24) --
	(134.62,134.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (134.37,134.62) --
	(133.24,133.24) --
	(134.62,134.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (140.05,133.99) --
	(141.50,135.03) --
	(139.87,134.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (140.05,133.99) --
	(141.50,135.03) --
	(139.87,134.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (144.88,135.23) --
	(143.95,136.74) --
	(144.57,135.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (144.88,135.23) --
	(143.95,136.74) --
	(144.57,135.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (148.51,146.88) --
	(147.98,148.58) --
	(148.16,146.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (148.51,146.88) --
	(147.98,148.58) --
	(148.16,146.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.56,134.15) --
	(155.97,132.48) --
	(156.88,134.00) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.56,134.15) --
	(155.97,132.48) --
	(156.88,134.00) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (162.85,132.68) --
	(163.86,131.21) --
	(163.16,132.85) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (162.85,132.68) --
	(163.86,131.21) --
	(163.16,132.85) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (168.50,132.45) --
	(169.38,130.90) --
	(168.82,132.59) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (168.50,132.45) --
	(169.38,130.90) --
	(168.82,132.59) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (174.02,132.07) --
	(174.64,130.40) --
	(174.36,132.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (174.02,132.07) --
	(174.64,130.40) --
	(174.36,132.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (179.52,131.97) --
	(179.98,130.25) --
	(179.87,132.03) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (179.52,131.97) --
	(179.98,130.25) --
	(179.87,132.03) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (185.06,131.97) --
	(185.41,130.23) --
	(185.42,132.00) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (185.06,131.97) --
	(185.41,130.23) --
	(185.42,132.00) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.66,132.23) --
	(190.94,130.47) --
	(191.01,132.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.66,132.23) --
	(190.94,130.47) --
	(191.01,132.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.15,134.31) --
	(196.70,132.62) --
	(196.50,134.38) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.15,134.31) --
	(196.70,132.62) --
	(196.50,134.38) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51,139.46) --
	( 21.28,139.63) --
	( 19.51,139.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51,139.46) --
	( 21.28,139.63) --
	( 19.51,139.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 26.27,140.25) --
	( 25.45,138.67) --
	( 26.56,140.05) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 26.27,140.25) --
	( 25.45,138.67) --
	( 26.56,140.05) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.31,138.13) --
	( 31.18,136.36) --
	( 31.66,138.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.31,138.13) --
	( 31.18,136.36) --
	( 31.66,138.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 36.70,138.00) --
	( 36.30,136.26) --
	( 37.03,137.88) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 36.70,138.00) --
	( 36.30,136.26) --
	( 37.03,137.88) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.04,138.02) --
	( 41.36,136.37) --
	( 42.35,137.85) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.04,138.02) --
	( 41.36,136.37) --
	( 42.35,137.85) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 47.40,138.10) --
	( 46.47,136.58) --
	( 47.68,137.88) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 47.40,138.10) --
	( 46.47,136.58) --
	( 47.68,137.88) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 52.82,138.40) --
	( 51.61,137.09) --
	( 53.05,138.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 52.82,138.40) --
	( 51.61,137.09) --
	( 53.05,138.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 58.03,138.79) --
	( 56.52,137.85) --
	( 58.19,138.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 58.03,138.79) --
	( 56.52,137.85) --
	( 58.19,138.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 62.22,139.66) --
	( 60.46,139.40) --
	( 62.23,139.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 62.22,139.66) --
	( 60.46,139.40) --
	( 62.23,139.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 67.12,147.37) --
	( 66.07,148.80) --
	( 66.82,147.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 67.12,147.37) --
	( 66.07,148.80) --
	( 66.82,147.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 77.99,144.12) --
	( 78.07,145.90) --
	( 77.64,144.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 77.99,144.12) --
	( 78.07,145.90) --
	( 77.64,144.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 82.66,139.58) --
	( 84.03,138.45) --
	( 82.91,139.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 82.66,139.58) --
	( 84.03,138.45) --
	( 82.91,139.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 88.50,140.05) --
	( 87.46,141.50) --
	( 88.19,139.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 88.50,140.05) --
	( 87.46,141.50) --
	( 88.19,139.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 93.94,139.18) --
	( 93.78,137.41) --
	( 94.29,139.12) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 93.94,139.18) --
	( 93.78,137.41) --
	( 94.29,139.12) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.50,139.03) --
	(100.68,140.37) --
	( 99.26,139.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.50,139.03) --
	(100.68,140.37) --
	( 99.26,139.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (106.02,139.46) --
	(104.59,140.52) --
	(105.78,139.20) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (106.02,139.46) --
	(104.59,140.52) --
	(105.78,139.20) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.42,138.96) --
	(111.24,140.73) --
	(111.07,138.96) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.42,138.96) --
	(111.24,140.73) --
	(111.07,138.96) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.71,139.20) --
	(117.90,140.52) --
	(116.47,139.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.71,139.20) --
	(117.90,140.52) --
	(116.47,139.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (123.23,139.29) --
	(121.81,140.37) --
	(122.98,139.03) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (123.23,139.29) --
	(121.81,140.37) --
	(122.98,139.03) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (128.20,139.12) --
	(128.71,137.41) --
	(128.54,139.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (128.20,139.12) --
	(128.71,137.41) --
	(128.54,139.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (134.30,139.87) --
	(135.03,141.50) --
	(133.99,140.05) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (134.30,139.87) --
	(135.03,141.50) --
	(133.99,140.05) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (139.58,139.83) --
	(138.45,138.45) --
	(139.83,139.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (139.58,139.83) --
	(138.45,138.45) --
	(139.83,139.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (144.84,144.17) --
	(144.42,145.90) --
	(144.49,144.12) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (144.84,144.17) --
	(144.42,145.90) --
	(144.49,144.12) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (155.67,147.19) --
	(156.42,148.80) --
	(155.37,147.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (155.67,147.19) --
	(156.42,148.80) --
	(155.37,147.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (160.25,139.30) --
	(162.03,139.40) --
	(160.27,139.66) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (160.25,139.30) --
	(162.03,139.40) --
	(160.27,139.66) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (164.30,138.47) --
	(165.97,137.85) --
	(164.46,138.79) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (164.30,138.47) --
	(165.97,137.85) --
	(164.46,138.79) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (169.43,138.14) --
	(170.87,137.09) --
	(169.67,138.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (169.43,138.14) --
	(170.87,137.09) --
	(169.67,138.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (174.81,137.88) --
	(176.02,136.58) --
	(175.09,138.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (174.81,137.88) --
	(176.02,136.58) --
	(175.09,138.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (180.13,137.85) --
	(181.13,136.37) --
	(180.45,138.02) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (180.13,137.85) --
	(181.13,136.37) --
	(180.45,138.02) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (185.45,137.88) --
	(186.18,136.26) --
	(185.79,138.00) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (185.45,137.88) --
	(186.18,136.26) --
	(185.79,138.00) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.83,138.07) --
	(191.31,136.36) --
	(191.18,138.13) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.83,138.07) --
	(191.31,136.36) --
	(191.18,138.13) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (195.93,140.05) --
	(197.04,138.67) --
	(196.22,140.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (195.93,140.05) --
	(197.04,138.67) --
	(196.22,140.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51,145.13) --
	( 21.28,145.31) --
	( 19.51,145.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51,145.13) --
	( 21.28,145.31) --
	( 19.51,145.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 26.71,145.04) --
	( 25.20,145.99) --
	( 26.49,144.76) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 26.71,145.04) --
	( 25.20,145.99) --
	( 26.49,144.76) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.24,144.23) --
	( 30.90,142.48) --
	( 31.58,144.13) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.24,144.23) --
	( 30.90,142.48) --
	( 31.58,144.13) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 36.54,144.17) --
	( 35.79,142.56) --
	( 36.85,143.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 36.54,144.17) --
	( 35.79,142.56) --
	( 36.85,143.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 41.79,144.13) --
	( 40.72,142.71) --
	( 42.05,143.89) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 41.79,144.13) --
	( 40.72,142.71) --
	( 42.05,143.89) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 47.03,144.17) --
	( 45.74,142.95) --
	( 47.25,143.89) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 47.03,144.17) --
	( 45.74,142.95) --
	( 47.25,143.89) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 52.18,144.52) --
	( 50.63,143.65) --
	( 52.32,144.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 52.18,144.52) --
	( 50.63,143.65) --
	( 52.32,144.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 57.06,145.41) --
	( 55.29,145.19) --
	( 57.07,145.05) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 57.06,145.41) --
	( 55.29,145.19) --
	( 57.07,145.05) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 61.72,147.16) --
	( 60.01,147.66) --
	( 61.59,146.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 61.72,147.16) --
	( 60.01,147.66) --
	( 61.59,146.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 68.16,148.24) --
	( 66.67,149.22) --
	( 67.94,147.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 68.16,148.24) --
	( 66.67,149.22) --
	( 67.94,147.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 71.45,151.29) --
	( 70.07,152.42) --
	( 71.20,151.04) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 71.45,151.29) --
	( 70.07,152.42) --
	( 71.20,151.04) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 78.32,144.84) --
	( 76.59,144.42) --
	( 78.37,144.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 78.32,144.84) --
	( 76.59,144.42) --
	( 78.37,144.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 87.26,144.88) --
	( 85.75,143.95) --
	( 87.42,144.57) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 87.26,144.88) --
	( 85.75,143.95) --
	( 87.42,144.57) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 93.90,145.17) --
	( 93.06,143.60) --
	( 94.19,144.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 93.90,145.17) --
	( 93.06,143.60) --
	( 94.19,144.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.18,145.62) --
	( 97.41,145.77) --
	( 99.12,145.27) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.18,145.62) --
	( 97.41,145.77) --
	( 99.12,145.27) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.53,145.48) --
	(103.82,145.02) --
	(105.59,145.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.53,145.48) --
	(103.82,145.02) --
	(105.59,145.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.07,145.65) --
	(111.24,143.88) --
	(111.42,145.65) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.07,145.65) --
	(111.24,143.88) --
	(111.42,145.65) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.90,145.14) --
	(118.67,145.02) --
	(116.95,145.48) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.90,145.14) --
	(118.67,145.02) --
	(116.95,145.48) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (123.37,145.27) --
	(125.08,145.77) --
	(123.30,145.62) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (123.37,145.27) --
	(125.08,145.77) --
	(123.30,145.62) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (128.29,144.97) --
	(129.43,143.60) --
	(128.59,145.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (128.29,144.97) --
	(129.43,143.60) --
	(128.59,145.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (135.07,144.57) --
	(136.74,143.95) --
	(135.23,144.88) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (135.07,144.57) --
	(136.74,143.95) --
	(135.23,144.88) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (144.12,144.49) --
	(145.90,144.42) --
	(144.17,144.84) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (144.12,144.49) --
	(145.90,144.42) --
	(144.17,144.84) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (151.29,151.04) --
	(152.42,152.42) --
	(151.04,151.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (151.29,151.04) --
	(152.42,152.42) --
	(151.04,151.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (154.55,147.97) --
	(155.81,149.22) --
	(154.33,148.24) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (154.55,147.97) --
	(155.81,149.22) --
	(154.33,148.24) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (160.90,146.83) --
	(162.47,147.66) --
	(160.77,147.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (160.90,146.83) --
	(162.47,147.66) --
	(160.77,147.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (165.42,145.05) --
	(167.20,145.19) --
	(165.43,145.41) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (165.42,145.05) --
	(167.20,145.19) --
	(165.43,145.41) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (170.17,144.19) --
	(171.86,143.65) --
	(170.31,144.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (170.17,144.19) --
	(171.86,143.65) --
	(170.31,144.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (175.24,143.89) --
	(176.75,142.95) --
	(175.46,144.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (175.24,143.89) --
	(176.75,142.95) --
	(175.46,144.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (180.44,143.89) --
	(181.76,142.71) --
	(180.70,144.13) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (180.44,143.89) --
	(181.76,142.71) --
	(180.70,144.13) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (185.64,143.99) --
	(186.70,142.56) --
	(185.94,144.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (185.64,143.99) --
	(186.70,142.56) --
	(185.94,144.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.91,144.13) --
	(191.59,142.48) --
	(191.24,144.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.91,144.13) --
	(191.59,142.48) --
	(191.24,144.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (195.99,144.76) --
	(197.28,145.99) --
	(195.78,145.04) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (195.99,144.76) --
	(197.28,145.99) --
	(195.78,145.04) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51,150.81) --
	( 21.28,150.99) --
	( 19.51,151.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51,150.81) --
	( 21.28,150.99) --
	( 19.51,151.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 26.34,150.75) --
	( 25.63,152.39) --
	( 26.00,150.65) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 26.34,150.75) --
	( 25.63,152.39) --
	( 26.00,150.65) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.30,150.42) --
	( 30.74,148.73) --
	( 31.63,150.27) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.30,150.42) --
	( 30.74,148.73) --
	( 31.63,150.27) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 36.64,150.38) --
	( 35.58,148.95) --
	( 36.90,150.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 36.64,150.38) --
	( 35.58,148.95) --
	( 36.90,150.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 41.88,150.28) --
	( 40.58,149.06) --
	( 42.10,150.00) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 41.88,150.28) --
	( 40.58,149.06) --
	( 42.10,150.00) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 47.14,150.33) --
	( 45.65,149.35) --
	( 47.30,150.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 47.14,150.33) --
	( 45.65,149.35) --
	( 47.30,150.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 52.34,150.77) --
	( 50.63,150.27) --
	( 52.40,150.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 52.34,150.77) --
	( 50.63,150.27) --
	( 52.40,150.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 57.38,151.75) --
	( 55.62,151.94) --
	( 57.31,151.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 57.38,151.75) --
	( 55.62,151.94) --
	( 57.31,151.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 62.51,153.34) --
	( 60.92,154.15) --
	( 62.32,153.04) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 62.51,153.34) --
	( 60.92,154.15) --
	( 62.32,153.04) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 68.34,154.39) --
	( 66.97,155.52) --
	( 68.09,154.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 68.34,154.39) --
	( 66.97,155.52) --
	( 68.09,154.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 74.52,154.55) --
	( 73.27,155.81) --
	( 74.25,154.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 74.52,154.55) --
	( 73.27,155.81) --
	( 74.25,154.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 75.30,155.67) --
	( 73.69,156.42) --
	( 75.12,155.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 75.30,155.67) --
	( 73.69,156.42) --
	( 75.12,155.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 75.60,148.51) --
	( 73.91,147.98) --
	( 75.68,148.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 75.60,148.51) --
	( 73.91,147.98) --
	( 75.68,148.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 83.93,147.97) --
	( 82.29,147.28) --
	( 84.04,147.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 83.93,147.97) --
	( 82.29,147.28) --
	( 84.04,147.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 95.53,149.26) --
	( 93.98,148.38) --
	( 95.67,148.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 95.53,149.26) --
	( 93.98,148.38) --
	( 95.67,148.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (104.36,150.02) --
	(103.24,148.64) --
	(104.61,149.77) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (104.36,150.02) --
	(103.24,148.64) --
	(104.61,149.77) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.07,150.33) --
	(111.24,148.56) --
	(111.42,150.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.07,150.33) --
	(111.24,148.56) --
	(111.42,150.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.88,149.77) --
	(119.25,148.64) --
	(118.13,150.02) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.88,149.77) --
	(119.25,148.64) --
	(118.13,150.02) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (126.82,148.93) --
	(128.51,148.38) --
	(126.96,149.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (126.82,148.93) --
	(128.51,148.38) --
	(126.96,149.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (138.45,147.63) --
	(140.19,147.28) --
	(138.56,147.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (138.45,147.63) --
	(140.19,147.28) --
	(138.56,147.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (146.81,148.16) --
	(148.58,147.98) --
	(146.88,148.51) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (146.81,148.16) --
	(148.58,147.98) --
	(146.88,148.51) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (147.37,155.37) --
	(148.80,156.42) --
	(147.19,155.67) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (147.37,155.37) --
	(148.80,156.42) --
	(147.19,155.67) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (148.24,154.33) --
	(149.22,155.81) --
	(147.97,154.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (148.24,154.33) --
	(149.22,155.81) --
	(147.97,154.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (154.39,154.14) --
	(155.52,155.52) --
	(154.14,154.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (154.39,154.14) --
	(155.52,155.52) --
	(154.14,154.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (160.17,153.04) --
	(161.56,154.15) --
	(159.98,153.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (160.17,153.04) --
	(161.56,154.15) --
	(159.98,153.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (165.18,151.40) --
	(166.87,151.94) --
	(165.10,151.75) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (165.18,151.40) --
	(166.87,151.94) --
	(165.10,151.75) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (170.09,150.42) --
	(171.86,150.27) --
	(170.15,150.77) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (170.09,150.42) --
	(171.86,150.27) --
	(170.15,150.77) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (175.19,150.01) --
	(176.84,149.35) --
	(175.35,150.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (175.19,150.01) --
	(176.84,149.35) --
	(175.35,150.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (180.39,150.00) --
	(181.90,149.06) --
	(180.60,150.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (180.39,150.00) --
	(181.90,149.06) --
	(180.60,150.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (185.59,150.14) --
	(186.91,148.95) --
	(185.85,150.38) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (185.59,150.14) --
	(186.91,148.95) --
	(185.85,150.38) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.86,150.27) --
	(191.75,148.73) --
	(191.18,150.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.86,150.27) --
	(191.75,148.73) --
	(191.18,150.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.49,150.65) --
	(196.86,152.39) --
	(196.15,150.75) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.49,150.65) --
	(196.86,152.39) --
	(196.15,150.75) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51,156.49) --
	( 21.28,156.67) --
	( 19.51,156.84) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51,156.49) --
	( 21.28,156.67) --
	( 19.51,156.84) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 26.24,156.79) --
	( 25.79,158.51) --
	( 25.89,156.73) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 26.24,156.79) --
	( 25.79,158.51) --
	( 25.89,156.73) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.48,156.56) --
	( 30.71,154.96) --
	( 31.78,156.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.48,156.56) --
	( 30.71,154.96) --
	( 31.78,156.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 36.94,156.50) --
	( 35.66,155.26) --
	( 37.16,156.22) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 36.94,156.50) --
	( 35.66,155.26) --
	( 37.16,156.22) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.28,156.36) --
	( 40.87,155.29) --
	( 42.47,156.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.28,156.36) --
	( 40.87,155.29) --
	( 42.47,156.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 47.68,156.42) --
	( 46.09,155.61) --
	( 47.81,156.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 47.68,156.42) --
	( 46.09,155.61) --
	( 47.81,156.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 53.08,156.84) --
	( 51.31,156.65) --
	( 53.08,156.48) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 53.08,156.84) --
	( 51.31,156.65) --
	( 53.08,156.48) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 58.41,157.68) --
	( 56.73,158.28) --
	( 58.26,157.36) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 58.41,157.68) --
	( 56.73,158.28) --
	( 58.26,157.36) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 63.82,158.91) --
	( 62.45,160.04) --
	( 63.57,158.66) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 63.82,158.91) --
	( 62.45,160.04) --
	( 63.57,158.66) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 69.44,160.17) --
	( 68.33,161.56) --
	( 69.15,159.98) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 69.44,160.17) --
	( 68.33,161.56) --
	( 69.15,159.98) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 75.65,160.90) --
	( 74.83,162.47) --
	( 75.33,160.77) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 75.65,160.90) --
	( 74.83,162.47) --
	( 75.33,160.77) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 83.19,160.25) --
	( 83.08,162.03) --
	( 82.83,160.27) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 83.19,160.25) --
	( 83.08,162.03) --
	( 82.83,160.27) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 88.33,156.56) --
	( 90.01,155.97) --
	( 88.48,156.88) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 88.33,156.56) --
	( 90.01,155.97) --
	( 88.48,156.88) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 90.77,155.84) --
	( 89.12,155.17) --
	( 90.87,155.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 90.77,155.84) --
	( 89.12,155.17) --
	( 90.87,155.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 92.72,151.63) --
	( 91.40,150.44) --
	( 92.93,151.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 92.72,151.63) --
	( 91.40,150.44) --
	( 92.93,151.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (101.14,152.10) --
	(100.07,150.68) --
	(101.40,151.86) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (101.14,152.10) --
	(100.07,150.68) --
	(101.40,151.86) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.07,152.56) --
	(111.24,150.79) --
	(111.42,152.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.07,152.56) --
	(111.24,150.79) --
	(111.42,152.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (121.09,151.86) --
	(122.42,150.68) --
	(121.35,152.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (121.09,151.86) --
	(122.42,150.68) --
	(121.35,152.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (129.55,151.34) --
	(131.08,150.44) --
	(129.76,151.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (129.55,151.34) --
	(131.08,150.44) --
	(129.76,151.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (131.62,155.50) --
	(133.37,155.17) --
	(131.72,155.84) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (131.62,155.50) --
	(133.37,155.17) --
	(131.72,155.84) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (134.00,156.88) --
	(132.48,155.97) --
	(134.15,156.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (134.00,156.88) --
	(132.48,155.97) --
	(134.15,156.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (139.66,160.27) --
	(139.40,162.03) --
	(139.30,160.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (139.66,160.27) --
	(139.40,162.03) --
	(139.30,160.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (147.16,160.77) --
	(147.66,162.47) --
	(146.83,160.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (147.16,160.77) --
	(147.66,162.47) --
	(146.83,160.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (153.34,159.98) --
	(154.15,161.56) --
	(153.04,160.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (153.34,159.98) --
	(154.15,161.56) --
	(153.04,160.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (158.91,158.66) --
	(160.04,160.04) --
	(158.66,158.91) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (158.91,158.66) --
	(160.04,160.04) --
	(158.66,158.91) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (164.23,157.36) --
	(165.75,158.28) --
	(164.08,157.68) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (164.23,157.36) --
	(165.75,158.28) --
	(164.08,157.68) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (169.41,156.48) --
	(171.18,156.65) --
	(169.41,156.84) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (169.41,156.48) --
	(171.18,156.65) --
	(169.41,156.84) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (174.68,156.09) --
	(176.39,155.61) --
	(174.81,156.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (174.68,156.09) --
	(176.39,155.61) --
	(174.81,156.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (180.02,156.06) --
	(181.62,155.29) --
	(180.21,156.36) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (180.02,156.06) --
	(181.62,155.29) --
	(180.21,156.36) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (185.33,156.22) --
	(186.82,155.26) --
	(185.55,156.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (185.33,156.22) --
	(186.82,155.26) --
	(185.55,156.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.70,156.37) --
	(191.78,154.96) --
	(191.01,156.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.70,156.37) --
	(191.78,154.96) --
	(191.01,156.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.60,156.73) --
	(196.70,158.51) --
	(196.25,156.79) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.60,156.73) --
	(196.70,158.51) --
	(196.25,156.79) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51,162.17) --
	( 21.28,162.34) --
	( 19.51,162.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51,162.17) --
	( 21.28,162.34) --
	( 19.51,162.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 26.22,162.78) --
	( 25.91,164.53) --
	( 25.87,162.75) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 26.22,162.78) --
	( 25.91,164.53) --
	( 25.87,162.75) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.71,162.58) --
	( 30.84,161.03) --
	( 32.00,162.38) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.71,162.58) --
	( 30.84,161.03) --
	( 32.00,162.38) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.35,162.50) --
	( 36.01,161.32) --
	( 37.55,162.21) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.35,162.50) --
	( 36.01,161.32) --
	( 37.55,162.21) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.83,162.37) --
	( 41.47,161.23) --
	( 43.03,162.08) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.83,162.37) --
	( 41.47,161.23) --
	( 43.03,162.08) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 48.45,162.40) --
	( 46.87,161.58) --
	( 48.58,162.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 48.45,162.40) --
	( 46.87,161.58) --
	( 48.58,162.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 54.09,162.60) --
	( 52.32,162.78) --
	( 54.02,162.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 54.09,162.60) --
	( 52.32,162.78) --
	( 54.02,162.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 59.53,163.20) --
	( 58.16,164.33) --
	( 59.28,162.95) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 59.53,163.20) --
	( 58.16,164.33) --
	( 59.28,162.95) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 65.13,164.23) --
	( 64.21,165.75) --
	( 64.81,164.08) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 65.13,164.23) --
	( 64.21,165.75) --
	( 64.81,164.08) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 71.08,165.18) --
	( 70.55,166.87) --
	( 70.74,165.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 71.08,165.18) --
	( 70.55,166.87) --
	( 70.74,165.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 77.43,165.42) --
	( 77.30,167.20) --
	( 77.08,165.43) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 77.43,165.42) --
	( 77.30,167.20) --
	( 77.08,165.43) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 84.01,164.30) --
	( 84.63,165.97) --
	( 83.70,164.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 84.01,164.30) --
	( 84.63,165.97) --
	( 83.70,164.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 89.81,162.85) --
	( 91.28,163.86) --
	( 89.64,163.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 89.81,162.85) --
	( 91.28,163.86) --
	( 89.64,163.16) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 95.56,161.89) --
	( 97.33,161.71) --
	( 95.63,162.24) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 95.56,161.89) --
	( 97.33,161.71) --
	( 95.63,162.24) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (101.41,158.81) --
	(102.34,157.30) --
	(101.73,158.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (101.41,158.81) --
	(102.34,157.30) --
	(101.73,158.97) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.96,156.53) --
	(106.31,154.79) --
	(106.32,156.57) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.96,156.53) --
	(106.31,154.79) --
	(106.32,156.57) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.07,156.12) --
	(111.24,154.35) --
	(111.42,156.12) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.07,156.12) --
	(111.24,154.35) --
	(111.42,156.12) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.17,156.57) --
	(116.17,154.79) --
	(116.52,156.53) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.17,156.57) --
	(116.17,154.79) --
	(116.52,156.53) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (120.76,158.97) --
	(120.15,157.30) --
	(121.08,158.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (120.76,158.97) --
	(120.15,157.30) --
	(121.08,158.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (126.86,162.24) --
	(125.16,161.71) --
	(126.93,161.89) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (126.86,162.24) --
	(125.16,161.71) --
	(126.93,161.89) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (132.85,163.16) --
	(131.21,163.86) --
	(132.68,162.85) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (132.85,163.16) --
	(131.21,163.86) --
	(132.68,162.85) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (138.79,164.46) --
	(137.85,165.97) --
	(138.47,164.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (138.79,164.46) --
	(137.85,165.97) --
	(138.47,164.30) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (145.41,165.43) --
	(145.19,167.20) --
	(145.05,165.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (145.41,165.43) --
	(145.19,167.20) --
	(145.05,165.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (151.75,165.10) --
	(151.94,166.87) --
	(151.40,165.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (151.75,165.10) --
	(151.94,166.87) --
	(151.40,165.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (157.68,164.08) --
	(158.28,165.75) --
	(157.36,164.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (157.68,164.08) --
	(158.28,165.75) --
	(157.36,164.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (163.20,162.95) --
	(164.33,164.33) --
	(162.95,163.20) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (163.20,162.95) --
	(164.33,164.33) --
	(162.95,163.20) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (168.46,162.25) --
	(170.16,162.78) --
	(168.39,162.60) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (168.46,162.25) --
	(170.16,162.78) --
	(168.39,162.60) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (173.91,162.07) --
	(175.62,161.58) --
	(174.04,162.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (173.91,162.07) --
	(175.62,161.58) --
	(174.04,162.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (179.45,162.08) --
	(181.02,161.23) --
	(179.65,162.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (179.45,162.08) --
	(181.02,161.23) --
	(179.65,162.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (184.93,162.21) --
	(186.47,161.32) --
	(185.14,162.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (184.93,162.21) --
	(186.47,161.32) --
	(185.14,162.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.49,162.38) --
	(191.65,161.03) --
	(190.78,162.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.49,162.38) --
	(191.65,161.03) --
	(190.78,162.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.62,162.75) --
	(196.58,164.53) --
	(196.27,162.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.62,162.75) --
	(196.58,164.53) --
	(196.27,162.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51,167.84) --
	( 21.28,168.02) --
	( 19.51,168.20) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51,167.84) --
	( 21.28,168.02) --
	( 19.51,168.20) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 26.25,168.63) --
	( 26.05,170.40) --
	( 25.89,168.62) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 26.25,168.63) --
	( 26.05,170.40) --
	( 25.89,168.62) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.76,168.51) --
	( 31.27,166.80) --
	( 32.09,168.38) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.76,168.51) --
	( 31.27,166.80) --
	( 32.09,168.38) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.54,168.51) --
	( 36.72,166.93) --
	( 37.83,168.31) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.54,168.51) --
	( 36.72,166.93) --
	( 37.83,168.31) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 43.10,168.39) --
	( 42.46,166.73) --
	( 43.42,168.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 43.10,168.39) --
	( 42.46,166.73) --
	( 43.42,168.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 48.97,168.47) --
	( 47.89,167.05) --
	( 49.22,168.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 48.97,168.47) --
	( 47.89,167.05) --
	( 49.22,168.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 54.89,167.85) --
	( 53.51,168.97) --
	( 54.64,167.60) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 54.89,167.85) --
	( 53.51,168.97) --
	( 54.64,167.60) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 60.24,168.46) --
	( 59.71,170.16) --
	( 59.89,168.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 60.24,168.46) --
	( 59.71,170.16) --
	( 59.89,168.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 66.01,169.41) --
	( 65.84,171.18) --
	( 65.65,169.41) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 66.01,169.41) --
	( 65.84,171.18) --
	( 65.65,169.41) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 72.06,170.09) --
	( 72.21,171.86) --
	( 71.72,170.15) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 72.06,170.09) --
	( 72.21,171.86) --
	( 71.72,170.15) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 78.30,170.17) --
	( 78.84,171.86) --
	( 77.97,170.31) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 78.30,170.17) --
	( 78.84,171.86) --
	( 77.97,170.31) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 84.35,169.43) --
	( 85.39,170.87) --
	( 84.08,169.67) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 84.35,169.43) --
	( 85.39,170.87) --
	( 84.08,169.67) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 90.04,168.50) --
	( 91.58,169.38) --
	( 89.89,168.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 90.04,168.50) --
	( 91.58,169.38) --
	( 89.89,168.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 95.82,167.31) --
	( 97.56,166.93) --
	( 95.93,167.65) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 95.82,167.31) --
	( 97.56,166.93) --
	( 95.93,167.65) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (101.56,165.29) --
	(102.72,163.94) --
	(101.85,165.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (101.56,165.29) --
	(102.72,163.94) --
	(101.85,165.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (106.47,163.21) --
	(107.03,161.52) --
	(106.81,163.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (106.47,163.21) --
	(107.03,161.52) --
	(106.81,163.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.07,162.58) --
	(111.24,160.81) --
	(111.42,162.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.07,162.58) --
	(111.24,160.81) --
	(111.42,162.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (115.67,163.29) --
	(115.46,161.52) --
	(116.02,163.21) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (115.67,163.29) --
	(115.46,161.52) --
	(116.02,163.21) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (120.63,165.50) --
	(119.77,163.94) --
	(120.92,165.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (120.63,165.50) --
	(119.77,163.94) --
	(120.92,165.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (126.56,167.65) --
	(124.93,166.93) --
	(126.67,167.31) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (126.56,167.65) --
	(124.93,166.93) --
	(126.67,167.31) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (132.59,168.82) --
	(130.90,169.38) --
	(132.45,168.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (132.59,168.82) --
	(130.90,169.38) --
	(132.45,168.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (138.40,169.67) --
	(137.09,170.87) --
	(138.14,169.43) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (138.40,169.67) --
	(137.09,170.87) --
	(138.14,169.43) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (144.52,170.31) --
	(143.65,171.86) --
	(144.19,170.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (144.52,170.31) --
	(143.65,171.86) --
	(144.19,170.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.77,170.15) --
	(150.27,171.86) --
	(150.42,170.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.77,170.15) --
	(150.27,171.86) --
	(150.42,170.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.84,169.41) --
	(156.65,171.18) --
	(156.48,169.41) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.84,169.41) --
	(156.65,171.18) --
	(156.48,169.41) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (162.60,168.39) --
	(162.78,170.16) --
	(162.25,168.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (162.60,168.39) --
	(162.78,170.16) --
	(162.25,168.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (167.85,167.60) --
	(168.97,168.97) --
	(167.60,167.85) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (167.85,167.60) --
	(168.97,168.97) --
	(167.60,167.85) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (173.26,168.23) --
	(174.60,167.05) --
	(173.52,168.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (173.26,168.23) --
	(174.60,167.05) --
	(173.52,168.47) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (179.07,168.23) --
	(180.03,166.73) --
	(179.39,168.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (179.07,168.23) --
	(180.03,166.73) --
	(179.39,168.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (184.65,168.31) --
	(185.77,166.93) --
	(184.95,168.51) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (184.65,168.31) --
	(185.77,166.93) --
	(184.95,168.51) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.40,168.38) --
	(191.22,166.80) --
	(190.73,168.51) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.40,168.38) --
	(191.22,166.80) --
	(190.73,168.51) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.59,168.62) --
	(196.44,170.40) --
	(196.24,168.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.59,168.62) --
	(196.44,170.40) --
	(196.24,168.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51,173.52) --
	( 21.28,173.70) --
	( 19.51,173.88) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51,173.52) --
	( 21.28,173.70) --
	( 19.51,173.88) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 26.29,174.26) --
	( 26.22,176.04) --
	( 25.94,174.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 26.29,174.26) --
	( 26.22,176.04) --
	( 25.94,174.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.44,174.10) --
	( 32.15,172.48) --
	( 31.77,174.21) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.44,174.10) --
	( 32.15,172.48) --
	( 31.77,174.21) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.05,174.01) --
	( 38.08,172.57) --
	( 37.36,174.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.05,174.01) --
	( 38.08,172.57) --
	( 37.36,174.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.81,173.88) --
	( 43.83,172.43) --
	( 43.11,174.05) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.81,173.88) --
	( 43.83,172.43) --
	( 43.11,174.05) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 48.34,173.90) --
	( 49.71,172.77) --
	( 48.59,174.15) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 48.34,173.90) --
	( 49.71,172.77) --
	( 48.59,174.15) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 54.26,173.26) --
	( 55.43,174.60) --
	( 54.02,173.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 54.26,173.26) --
	( 55.43,174.60) --
	( 54.02,173.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 60.42,173.91) --
	( 60.91,175.62) --
	( 60.09,174.04) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 60.42,173.91) --
	( 60.91,175.62) --
	( 60.09,174.04) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 66.40,174.68) --
	( 66.88,176.39) --
	( 66.07,174.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 66.40,174.68) --
	( 66.88,176.39) --
	( 66.07,174.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 72.47,175.19) --
	( 73.13,176.84) --
	( 72.16,175.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 72.47,175.19) --
	( 73.13,176.84) --
	( 72.16,175.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 78.60,175.24) --
	( 79.54,176.75) --
	( 78.32,175.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 78.60,175.24) --
	( 79.54,176.75) --
	( 78.32,175.46) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 84.61,174.81) --
	( 85.91,176.02) --
	( 84.39,175.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 84.61,174.81) --
	( 85.91,176.02) --
	( 84.39,175.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 90.42,174.02) --
	( 92.09,174.64) --
	( 90.33,174.36) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 90.42,174.02) --
	( 92.09,174.64) --
	( 90.33,174.36) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 96.13,172.93) --
	( 97.88,172.59) --
	( 96.23,173.27) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 96.13,172.93) --
	( 97.88,172.59) --
	( 96.23,173.27) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (101.63,171.51) --
	(102.95,170.32) --
	(101.89,171.75) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (101.63,171.51) --
	(102.95,170.32) --
	(101.89,171.75) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (106.56,170.15) --
	(107.29,168.53) --
	(106.90,170.27) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (106.56,170.15) --
	(107.29,168.53) --
	(106.90,170.27) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.07,169.64) --
	(111.24,167.87) --
	(111.42,169.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.07,169.64) --
	(111.24,167.87) --
	(111.42,169.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (115.59,170.27) --
	(115.20,168.53) --
	(115.93,170.15) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (115.59,170.27) --
	(115.20,168.53) --
	(115.93,170.15) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (120.60,171.75) --
	(119.54,170.32) --
	(120.86,171.51) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (120.60,171.75) --
	(119.54,170.32) --
	(120.86,171.51) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (126.25,173.27) --
	(124.61,172.59) --
	(126.36,172.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (126.25,173.27) --
	(124.61,172.59) --
	(126.36,172.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (132.16,174.36) --
	(130.40,174.64) --
	(132.07,174.02) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (132.16,174.36) --
	(130.40,174.64) --
	(132.07,174.02) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (138.10,175.09) --
	(136.58,176.02) --
	(137.88,174.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (138.10,175.09) --
	(136.58,176.02) --
	(137.88,174.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (144.17,175.46) --
	(142.95,176.75) --
	(143.89,175.24) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (144.17,175.46) --
	(142.95,176.75) --
	(143.89,175.24) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.33,175.35) --
	(149.35,176.84) --
	(150.01,175.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.33,175.35) --
	(149.35,176.84) --
	(150.01,175.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.42,174.81) --
	(155.61,176.39) --
	(156.09,174.68) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.42,174.81) --
	(155.61,176.39) --
	(156.09,174.68) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (162.40,174.04) --
	(161.58,175.62) --
	(162.07,173.91) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (162.40,174.04) --
	(161.58,175.62) --
	(162.07,173.91) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (168.47,173.52) --
	(167.05,174.60) --
	(168.23,173.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (168.47,173.52) --
	(167.05,174.60) --
	(168.23,173.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (173.90,174.15) --
	(172.77,172.77) --
	(174.15,173.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (173.90,174.15) --
	(172.77,172.77) --
	(174.15,173.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (179.37,174.05) --
	(178.66,172.43) --
	(179.68,173.88) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (179.37,174.05) --
	(178.66,172.43) --
	(179.68,173.88) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (185.13,174.19) --
	(184.41,172.57) --
	(185.44,174.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (185.13,174.19) --
	(184.41,172.57) --
	(185.44,174.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.71,174.21) --
	(190.34,172.48) --
	(191.05,174.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.71,174.21) --
	(190.34,172.48) --
	(191.05,174.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.55,174.29) --
	(196.26,176.04) --
	(196.20,174.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.55,174.29) --
	(196.26,176.04) --
	(196.20,174.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51,179.20) --
	( 21.28,179.38) --
	( 19.51,179.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51,179.20) --
	( 21.28,179.38) --
	( 19.51,179.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 26.30,179.63) --
	( 26.46,181.40) --
	( 25.96,179.70) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 26.30,179.63) --
	( 26.46,181.40) --
	( 25.96,179.70) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.40,179.50) --
	( 32.73,178.32) --
	( 31.66,179.74) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.40,179.50) --
	( 32.73,178.32) --
	( 31.66,179.74) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.14,179.41) --
	( 38.56,178.33) --
	( 37.38,179.66) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.14,179.41) --
	( 38.56,178.33) --
	( 37.38,179.66) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.89,179.35) --
	( 44.26,178.22) --
	( 43.14,179.60) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.89,179.35) --
	( 44.26,178.22) --
	( 43.14,179.60) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 48.43,179.37) --
	( 50.06,178.66) --
	( 48.61,179.68) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 48.43,179.37) --
	( 50.06,178.66) --
	( 48.61,179.68) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 54.26,179.07) --
	( 55.76,180.03) --
	( 54.10,179.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 54.26,179.07) --
	( 55.76,180.03) --
	( 54.10,179.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 60.41,179.45) --
	( 61.26,181.02) --
	( 60.12,179.65) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 60.41,179.45) --
	( 61.26,181.02) --
	( 60.12,179.65) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 66.43,180.02) --
	( 67.20,181.62) --
	( 66.12,180.21) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 66.43,180.02) --
	( 67.20,181.62) --
	( 66.12,180.21) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 72.49,180.39) --
	( 73.42,181.90) --
	( 72.21,180.60) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 72.49,180.39) --
	( 73.42,181.90) --
	( 72.21,180.60) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 78.59,180.44) --
	( 79.78,181.76) --
	( 78.35,180.70) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 78.59,180.44) --
	( 79.78,181.76) --
	( 78.35,180.70) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 84.64,180.13) --
	( 86.11,181.13) --
	( 84.47,180.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 84.64,180.13) --
	( 86.11,181.13) --
	( 84.47,180.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 90.52,179.52) --
	( 92.23,179.98) --
	( 90.46,179.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 90.52,179.52) --
	( 92.23,179.98) --
	( 90.46,179.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 96.16,178.71) --
	( 97.92,178.45) --
	( 96.24,179.05) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 96.16,178.71) --
	( 97.92,178.45) --
	( 96.24,179.05) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (101.48,177.79) --
	(102.94,176.78) --
	(101.71,178.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (101.48,177.79) --
	(102.94,176.78) --
	(101.71,178.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (106.41,177.04) --
	(107.30,175.50) --
	(106.74,177.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (106.41,177.04) --
	(107.30,175.50) --
	(106.74,177.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.07,176.79) --
	(111.24,175.02) --
	(111.42,176.79) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.07,176.79) --
	(111.24,175.02) --
	(111.42,176.79) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (115.75,177.18) --
	(115.19,175.50) --
	(116.07,177.04) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (115.75,177.18) --
	(115.19,175.50) --
	(116.07,177.04) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (120.78,178.06) --
	(119.55,176.78) --
	(121.01,177.79) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (120.78,178.06) --
	(119.55,176.78) --
	(121.01,177.79) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (126.25,179.05) --
	(124.57,178.45) --
	(126.33,178.71) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (126.25,179.05) --
	(124.57,178.45) --
	(126.33,178.71) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (132.03,179.87) --
	(130.25,179.98) --
	(131.97,179.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (132.03,179.87) --
	(130.25,179.98) --
	(131.97,179.52) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (138.02,180.45) --
	(136.37,181.13) --
	(137.85,180.13) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (138.02,180.45) --
	(136.37,181.13) --
	(137.85,180.13) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (144.13,180.70) --
	(142.71,181.76) --
	(143.89,180.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (144.13,180.70) --
	(142.71,181.76) --
	(143.89,180.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.28,180.60) --
	(149.06,181.90) --
	(150.00,180.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.28,180.60) --
	(149.06,181.90) --
	(150.00,180.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.36,180.21) --
	(155.29,181.62) --
	(156.06,180.02) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.36,180.21) --
	(155.29,181.62) --
	(156.06,180.02) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (162.37,179.65) --
	(161.23,181.02) --
	(162.08,179.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (162.37,179.65) --
	(161.23,181.02) --
	(162.08,179.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (168.39,179.39) --
	(166.73,180.03) --
	(168.23,179.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (168.39,179.39) --
	(166.73,180.03) --
	(168.23,179.07) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (173.88,179.68) --
	(172.43,178.66) --
	(174.05,179.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (173.88,179.68) --
	(172.43,178.66) --
	(174.05,179.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (179.35,179.60) --
	(178.22,178.22) --
	(179.60,179.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (179.35,179.60) --
	(178.22,178.22) --
	(179.60,179.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (185.10,179.66) --
	(183.93,178.33) --
	(185.34,179.41) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (185.10,179.66) --
	(183.93,178.33) --
	(185.34,179.41) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.83,179.74) --
	(189.76,178.32) --
	(191.09,179.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.83,179.74) --
	(189.76,178.32) --
	(191.09,179.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.53,179.70) --
	(196.03,181.40) --
	(196.18,179.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.53,179.70) --
	(196.03,181.40) --
	(196.18,179.63) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51,184.88) --
	( 21.28,185.05) --
	( 19.51,185.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51,184.88) --
	( 21.28,185.05) --
	( 19.51,185.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 26.15,184.79) --
	( 26.73,186.47) --
	( 25.83,184.94) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 26.15,184.79) --
	( 26.73,186.47) --
	( 25.83,184.94) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.40,185.11) --
	( 32.90,184.16) --
	( 31.61,185.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.40,185.11) --
	( 32.90,184.16) --
	( 31.61,185.39) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.16,185.08) --
	( 38.54,183.95) --
	( 37.41,185.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.16,185.08) --
	( 38.54,183.95) --
	( 37.41,185.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.82,185.10) --
	( 44.16,183.93) --
	( 43.08,185.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.82,185.10) --
	( 44.16,183.93) --
	( 43.08,185.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 48.30,185.13) --
	( 49.92,184.41) --
	( 48.47,185.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 48.30,185.13) --
	( 49.92,184.41) --
	( 48.47,185.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 54.17,184.65) --
	( 55.56,185.77) --
	( 53.98,184.95) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 54.17,184.65) --
	( 55.56,185.77) --
	( 53.98,184.95) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 60.28,184.93) --
	( 61.16,186.47) --
	( 59.99,185.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 60.28,184.93) --
	( 61.16,186.47) --
	( 59.99,185.14) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 66.27,185.33) --
	( 67.23,186.82) --
	( 65.99,185.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 66.27,185.33) --
	( 67.23,186.82) --
	( 65.99,185.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 72.35,185.59) --
	( 73.54,186.91) --
	( 72.11,185.85) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 72.35,185.59) --
	( 73.54,186.91) --
	( 72.11,185.85) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 78.50,185.64) --
	( 79.93,186.70) --
	( 78.32,185.94) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 78.50,185.64) --
	( 79.93,186.70) --
	( 78.32,185.94) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 84.60,185.45) --
	( 86.23,186.18) --
	( 84.49,185.79) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 84.60,185.45) --
	( 86.23,186.18) --
	( 84.49,185.79) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 90.52,185.06) --
	( 92.26,185.41) --
	( 90.48,185.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 90.52,185.06) --
	( 92.26,185.41) --
	( 90.48,185.42) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 96.10,184.55) --
	( 97.88,184.42) --
	( 96.16,184.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 96.10,184.55) --
	( 97.88,184.42) --
	( 96.16,184.90) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (101.30,184.06) --
	(102.93,183.35) --
	(101.47,184.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (101.30,184.06) --
	(102.93,183.35) --
	(101.47,184.37) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (106.20,183.81) --
	(107.34,182.45) --
	(106.49,184.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (106.20,183.81) --
	(107.34,182.45) --
	(106.49,184.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.07,183.84) --
	(111.24,182.07) --
	(111.42,183.84) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.07,183.84) --
	(111.24,182.07) --
	(111.42,183.84) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.00,184.01) --
	(115.15,182.45) --
	(116.29,183.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.00,184.01) --
	(115.15,182.45) --
	(116.29,183.81) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (121.02,184.37) --
	(119.56,183.35) --
	(121.19,184.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (121.02,184.37) --
	(119.56,183.35) --
	(121.19,184.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (126.33,184.90) --
	(124.61,184.42) --
	(126.39,184.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (126.33,184.90) --
	(124.61,184.42) --
	(126.39,184.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (132.00,185.42) --
	(130.23,185.41) --
	(131.97,185.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (132.00,185.42) --
	(130.23,185.41) --
	(131.97,185.06) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (138.00,185.79) --
	(136.26,186.18) --
	(137.88,185.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (138.00,185.79) --
	(136.26,186.18) --
	(137.88,185.45) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (144.17,185.94) --
	(142.56,186.70) --
	(143.99,185.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (144.17,185.94) --
	(142.56,186.70) --
	(143.99,185.64) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.38,185.85) --
	(148.95,186.91) --
	(150.14,185.59) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.38,185.85) --
	(148.95,186.91) --
	(150.14,185.59) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.50,185.55) --
	(155.26,186.82) --
	(156.22,185.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.50,185.55) --
	(155.26,186.82) --
	(156.22,185.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (162.50,185.14) --
	(161.32,186.47) --
	(162.21,184.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (162.50,185.14) --
	(161.32,186.47) --
	(162.21,184.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (168.51,184.95) --
	(166.93,185.77) --
	(168.31,184.65) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (168.51,184.95) --
	(166.93,185.77) --
	(168.31,184.65) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (174.01,185.44) --
	(172.57,184.41) --
	(174.19,185.13) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (174.01,185.44) --
	(172.57,184.41) --
	(174.19,185.13) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (179.41,185.34) --
	(178.33,183.93) --
	(179.66,185.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (179.41,185.34) --
	(178.33,183.93) --
	(179.66,185.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (185.08,185.33) --
	(183.95,183.95) --
	(185.33,185.08) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (185.08,185.33) --
	(183.95,183.95) --
	(185.33,185.08) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.87,185.39) --
	(189.59,184.16) --
	(191.09,185.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.87,185.39) --
	(189.59,184.16) --
	(191.09,185.11) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.66,184.94) --
	(195.76,186.47) --
	(196.34,184.79) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.66,184.94) --
	(195.76,186.47) --
	(196.34,184.79) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51,190.56) --
	( 21.28,190.73) --
	( 19.51,190.91) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51,190.56) --
	( 21.28,190.73) --
	( 19.51,190.91) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 25.55,190.26) --
	( 27.05,191.23) --
	( 25.39,190.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 25.55,190.26) --
	( 27.05,191.23) --
	( 25.39,190.58) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.25,190.98) --
	( 32.63,189.86) --
	( 31.50,191.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.25,190.98) --
	( 32.63,189.86) --
	( 31.50,191.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.10,190.87) --
	( 38.33,189.59) --
	( 37.38,191.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.10,190.87) --
	( 38.33,189.59) --
	( 37.38,191.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.75,190.83) --
	( 44.17,189.76) --
	( 42.99,191.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.75,190.83) --
	( 44.17,189.76) --
	( 42.99,191.09) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 48.27,190.71) --
	( 50.01,190.34) --
	( 48.38,191.05) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 48.27,190.71) --
	( 50.01,190.34) --
	( 48.38,191.05) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 54.11,190.40) --
	( 55.69,191.22) --
	( 53.98,190.73) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 54.11,190.40) --
	( 55.69,191.22) --
	( 53.98,190.73) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 60.11,190.49) --
	( 61.45,191.65) --
	( 59.90,190.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 60.11,190.49) --
	( 61.45,191.65) --
	( 59.90,190.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 66.11,190.70) --
	( 67.53,191.78) --
	( 65.93,191.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 66.11,190.70) --
	( 67.53,191.78) --
	( 65.93,191.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 72.22,190.86) --
	( 73.76,191.75) --
	( 72.07,191.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 72.22,190.86) --
	( 73.76,191.75) --
	( 72.07,191.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 78.36,190.91) --
	( 80.00,191.59) --
	( 78.26,191.24) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 78.36,190.91) --
	( 80.00,191.59) --
	( 78.26,191.24) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 84.42,190.83) --
	( 86.13,191.31) --
	( 84.36,191.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 84.42,190.83) --
	( 86.13,191.31) --
	( 84.36,191.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 90.26,190.66) --
	( 92.02,190.94) --
	( 90.24,191.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 90.26,190.66) --
	( 92.02,190.94) --
	( 90.24,191.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 95.78,190.44) --
	( 97.56,190.49) --
	( 95.80,190.80) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 95.78,190.44) --
	( 97.56,190.49) --
	( 95.80,190.80) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (100.93,190.28) --
	(102.69,189.99) --
	(101.02,190.62) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (100.93,190.28) --
	(102.69,189.99) --
	(101.02,190.62) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.82,190.34) --
	(107.36,189.45) --
	(106.02,190.62) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (105.82,190.34) --
	(107.36,189.45) --
	(106.02,190.62) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.07,190.76) --
	(111.24,188.99) --
	(111.42,190.76) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.07,190.76) --
	(111.24,188.99) --
	(111.42,190.76) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.47,190.62) --
	(115.13,189.45) --
	(116.67,190.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (116.47,190.62) --
	(115.13,189.45) --
	(116.67,190.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (121.47,190.62) --
	(119.80,189.99) --
	(121.56,190.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (121.47,190.62) --
	(119.80,189.99) --
	(121.56,190.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (126.69,190.80) --
	(124.93,190.49) --
	(126.71,190.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (126.69,190.80) --
	(124.93,190.49) --
	(126.71,190.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (132.25,191.01) --
	(130.47,190.94) --
	(132.23,190.66) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (132.25,191.01) --
	(130.47,190.94) --
	(132.23,190.66) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (138.13,191.18) --
	(136.36,191.31) --
	(138.07,190.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (138.13,191.18) --
	(136.36,191.31) --
	(138.07,190.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (144.23,191.24) --
	(142.48,191.59) --
	(144.13,190.91) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (144.23,191.24) --
	(142.48,191.59) --
	(144.13,190.91) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.42,191.18) --
	(148.73,191.75) --
	(150.27,190.86) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.42,191.18) --
	(148.73,191.75) --
	(150.27,190.86) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.56,191.01) --
	(154.96,191.78) --
	(156.37,190.70) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.56,191.01) --
	(154.96,191.78) --
	(156.37,190.70) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (162.58,190.78) --
	(161.03,191.65) --
	(162.38,190.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (162.58,190.78) --
	(161.03,191.65) --
	(162.38,190.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (168.51,190.73) --
	(166.80,191.22) --
	(168.38,190.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (168.51,190.73) --
	(166.80,191.22) --
	(168.38,190.40) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (174.10,191.05) --
	(172.48,190.34) --
	(174.21,190.71) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (174.10,191.05) --
	(172.48,190.34) --
	(174.21,190.71) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (179.50,191.09) --
	(178.32,189.76) --
	(179.74,190.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (179.50,191.09) --
	(178.32,189.76) --
	(179.74,190.83) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (185.11,191.09) --
	(184.16,189.59) --
	(185.39,190.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (185.11,191.09) --
	(184.16,189.59) --
	(185.39,190.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.98,191.23) --
	(189.86,189.86) --
	(191.23,190.98) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.98,191.23) --
	(189.86,189.86) --
	(191.23,190.98) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (197.10,190.58) --
	(195.44,191.23) --
	(196.94,190.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (197.10,190.58) --
	(195.44,191.23) --
	(196.94,190.26) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51,196.23) --
	( 21.28,196.41) --
	( 19.51,196.59) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 19.51,196.23) --
	( 21.28,196.41) --
	( 19.51,196.59) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 25.38,196.85) --
	( 26.76,195.73) --
	( 25.63,197.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 25.38,196.85) --
	( 26.76,195.73) --
	( 25.63,197.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.91,197.10) --
	( 31.26,195.44) --
	( 32.22,196.94) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.91,197.10) --
	( 31.26,195.44) --
	( 32.22,196.94) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.55,196.66) --
	( 36.02,195.76) --
	( 37.70,196.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 37.55,196.66) --
	( 36.02,195.76) --
	( 37.70,196.34) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.79,196.53) --
	( 41.09,196.03) --
	( 42.86,196.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.79,196.53) --
	( 41.09,196.03) --
	( 42.86,196.18) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 48.20,196.55) --
	( 46.45,196.26) --
	( 48.22,196.20) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 48.20,196.55) --
	( 46.45,196.26) --
	( 48.22,196.20) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 53.86,196.59) --
	( 52.09,196.44) --
	( 53.86,196.24) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 53.86,196.59) --
	( 52.09,196.44) --
	( 53.86,196.24) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 59.74,196.62) --
	( 57.96,196.58) --
	( 59.71,196.27) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 59.74,196.62) --
	( 57.96,196.58) --
	( 59.71,196.27) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 65.76,196.60) --
	( 63.98,196.70) --
	( 65.70,196.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 65.76,196.60) --
	( 63.98,196.70) --
	( 65.70,196.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 71.84,196.49) --
	( 70.10,196.86) --
	( 71.73,196.15) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 71.84,196.49) --
	( 70.10,196.86) --
	( 71.73,196.15) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 77.72,195.99) --
	( 76.50,197.28) --
	( 77.45,195.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 77.72,195.99) --
	( 76.50,197.28) --
	( 77.45,195.78) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 82.44,195.93) --
	( 83.82,197.04) --
	( 82.24,196.22) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 82.44,195.93) --
	( 83.82,197.04) --
	( 82.24,196.22) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 88.18,196.15) --
	( 89.87,196.70) --
	( 88.10,196.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 88.18,196.15) --
	( 89.87,196.70) --
	( 88.10,196.50) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 93.91,196.21) --
	( 95.66,196.53) --
	( 93.88,196.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 93.91,196.21) --
	( 95.66,196.53) --
	( 93.88,196.56) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.51,196.24) --
	(101.28,196.39) --
	( 99.51,196.59) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 99.51,196.24) --
	(101.28,196.39) --
	( 99.51,196.59) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (104.96,196.33) --
	(106.73,196.22) --
	(105.02,196.68) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (104.96,196.33) --
	(106.73,196.22) --
	(105.02,196.68) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.07,197.23) --
	(111.24,195.46) --
	(111.42,197.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (111.07,197.23) --
	(111.24,195.46) --
	(111.42,197.23) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.47,196.68) --
	(115.75,196.22) --
	(117.53,196.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (117.47,196.68) --
	(115.75,196.22) --
	(117.53,196.33) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (122.98,196.59) --
	(121.21,196.39) --
	(122.98,196.24) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (122.98,196.59) --
	(121.21,196.39) --
	(122.98,196.24) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (128.60,196.56) --
	(126.82,196.53) --
	(128.57,196.21) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (128.60,196.56) --
	(126.82,196.53) --
	(128.57,196.21) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (134.38,196.50) --
	(132.62,196.70) --
	(134.31,196.15) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (134.38,196.50) --
	(132.62,196.70) --
	(134.31,196.15) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (140.25,196.22) --
	(138.67,197.04) --
	(140.05,195.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (140.25,196.22) --
	(138.67,197.04) --
	(140.05,195.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (145.04,195.78) --
	(145.99,197.28) --
	(144.76,195.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (145.04,195.78) --
	(145.99,197.28) --
	(144.76,195.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.75,196.15) --
	(152.39,196.86) --
	(150.65,196.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (150.75,196.15) --
	(152.39,196.86) --
	(150.65,196.49) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.79,196.25) --
	(158.51,196.70) --
	(156.73,196.60) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.79,196.25) --
	(158.51,196.70) --
	(156.73,196.60) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (162.78,196.27) --
	(164.53,196.58) --
	(162.75,196.62) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (162.78,196.27) --
	(164.53,196.58) --
	(162.75,196.62) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (168.63,196.24) --
	(170.40,196.44) --
	(168.62,196.59) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (168.63,196.24) --
	(170.40,196.44) --
	(168.62,196.59) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (174.26,196.20) --
	(176.04,196.26) --
	(174.29,196.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (174.26,196.20) --
	(176.04,196.26) --
	(174.29,196.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (179.63,196.18) --
	(181.40,196.03) --
	(179.70,196.53) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (179.63,196.18) --
	(181.40,196.03) --
	(179.70,196.53) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (184.79,196.34) --
	(186.47,195.76) --
	(184.94,196.66) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (184.79,196.34) --
	(186.47,195.76) --
	(184.94,196.66) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.26,196.94) --
	(191.23,195.44) --
	(190.58,197.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (190.26,196.94) --
	(191.23,195.44) --
	(190.58,197.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.85,197.10) --
	(195.73,195.73) --
	(197.10,196.85) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (196.85,197.10) --
	(195.73,195.73) --
	(197.10,196.85) --
	cycle;

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 17.56, 17.56) --
	(199.25, 17.56) --
	(199.25,199.25) --
	( 17.56,199.25) --
	( 17.56, 17.56);
\end{scope}
\end{tikzpicture}


==> tikz_reg_plot.tex <==
% Created by tikzDevice version 0.10.1 on 2016-03-14 18:57:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (343.28,343.28);
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (307.15,307.15);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 3.0pt,line join=round,line cap=round] ( 47.31,155.03) --
	( 47.60,155.12) --
	( 47.88,155.21) --
	( 48.17,155.30) --
	( 48.45,155.39) --
	( 48.74,155.48) --
	( 49.02,155.57) --
	( 49.31,155.66) --
	( 49.59,155.75) --
	( 49.88,155.84) --
	( 50.16,155.93) --
	( 50.45,156.02) --
	( 50.73,156.11) --
	( 51.02,156.20) --
	( 51.31,156.29) --
	( 51.59,156.38) --
	( 51.88,156.47) --
	( 52.16,156.56) --
	( 52.45,156.64) --
	( 52.73,156.73) --
	( 53.02,156.82) --
	( 53.30,156.91) --
	( 53.59,157.00) --
	( 53.87,157.09) --
	( 54.16,157.18) --
	( 54.44,157.27) --
	( 54.73,157.36) --
	( 55.01,157.45) --
	( 55.30,157.54) --
	( 55.58,157.63) --
	( 55.87,157.72) --
	( 56.15,157.81) --
	( 56.44,157.90) --
	( 56.72,157.99) --
	( 57.01,158.08) --
	( 57.29,158.17) --
	( 57.58,158.26) --
	( 57.86,158.35) --
	( 58.15,158.44) --
	( 58.43,158.53) --
	( 58.72,158.62) --
	( 59.00,158.71) --
	( 59.29,158.80) --
	( 59.57,158.89) --
	( 59.86,158.97) --
	( 60.15,159.06) --
	( 60.43,159.15) --
	( 60.72,159.24) --
	( 61.00,159.33) --
	( 61.29,159.42) --
	( 61.57,159.51) --
	( 61.86,159.60) --
	( 62.14,159.69) --
	( 62.43,159.78) --
	( 62.71,159.87) --
	( 63.00,159.96) --
	( 63.28,160.05) --
	( 63.57,160.14) --
	( 63.85,160.23) --
	( 64.14,160.32) --
	( 64.42,160.41) --
	( 64.71,160.50) --
	( 64.99,160.59) --
	( 65.28,160.68) --
	( 65.56,160.77) --
	( 65.85,160.86) --
	( 66.13,160.95) --
	( 66.42,161.04) --
	( 66.70,161.13) --
	( 66.99,161.22) --
	( 67.27,161.31) --
	( 67.56,161.39) --
	( 67.84,161.48) --
	( 68.13,161.57) --
	( 68.41,161.66) --
	( 68.70,161.75) --
	( 68.98,161.84) --
	( 69.27,161.93) --
	( 69.56,162.02) --
	( 69.84,162.11) --
	( 70.13,162.20) --
	( 70.41,162.29) --
	( 70.70,162.38) --
	( 70.98,162.47) --
	( 71.27,162.56) --
	( 71.55,162.65) --
	( 71.84,162.74) --
	( 72.12,162.83) --
	( 72.41,162.92) --
	( 72.69,163.01) --
	( 72.98,163.10) --
	( 73.26,163.19) --
	( 73.55,163.28) --
	( 73.83,163.37) --
	( 74.12,163.46) --
	( 74.40,163.55) --
	( 74.69,163.64) --
	( 74.97,163.72) --
	( 75.26,163.81) --
	( 75.54,163.90) --
	( 75.83,163.99) --
	( 76.11,164.08) --
	( 76.40,164.17) --
	( 76.68,164.26) --
	( 76.97,164.35) --
	( 77.25,164.44) --
	( 77.54,164.53) --
	( 77.82,164.62) --
	( 78.11,164.71) --
	( 78.40,164.80) --
	( 78.68,164.89) --
	( 78.97,164.98) --
	( 79.25,165.07) --
	( 79.54,165.16) --
	( 79.82,165.25) --
	( 80.11,165.34) --
	( 80.39,165.43) --
	( 80.68,165.52) --
	( 80.96,165.61) --
	( 81.25,165.70) --
	( 81.53,165.79) --
	( 81.82,165.88) --
	( 82.10,165.97) --
	( 82.39,166.05) --
	( 82.67,166.14) --
	( 82.96,166.23) --
	( 83.24,166.32) --
	( 83.53,166.41) --
	( 83.81,166.50) --
	( 84.10,166.59) --
	( 84.38,166.68) --
	( 84.67,166.77) --
	( 84.95,166.86) --
	( 85.24,166.95) --
	( 85.52,167.04) --
	( 85.81,167.13) --
	( 86.09,167.22) --
	( 86.38,167.31) --
	( 86.66,167.40) --
	( 86.95,167.49) --
	( 87.23,167.58) --
	( 87.52,167.67) --
	( 87.81,167.76) --
	( 88.09,167.85) --
	( 88.38,167.94) --
	( 88.66,168.03) --
	( 88.95,168.12) --
	( 89.23,168.21) --
	( 89.52,168.30) --
	( 89.80,168.39) --
	( 90.09,168.47) --
	( 90.37,168.56) --
	( 90.66,168.65) --
	( 90.94,168.74) --
	( 91.23,168.83) --
	( 91.51,168.92) --
	( 91.80,169.01) --
	( 92.08,169.10) --
	( 92.37,169.19) --
	( 92.65,169.28) --
	( 92.94,169.37) --
	( 93.22,169.46) --
	( 93.51,169.55) --
	( 93.79,169.64) --
	( 94.08,169.73) --
	( 94.36,169.82) --
	( 94.65,169.91) --
	( 94.93,170.00) --
	( 95.22,170.09) --
	( 95.50,170.18) --
	( 95.79,170.27) --
	( 96.07,170.36) --
	( 96.36,170.45) --
	( 96.65,170.54) --
	( 96.93,170.63) --
	( 97.22,170.72) --
	( 97.50,170.80) --
	( 97.79,170.89) --
	( 98.07,170.98) --
	( 98.36,171.07) --
	( 98.64,171.16) --
	( 98.93,171.25) --
	( 99.21,171.34) --
	( 99.50,171.43) --
	( 99.78,171.52) --
	(100.07,171.61) --
	(100.35,171.70) --
	(100.64,171.79) --
	(100.92,171.88) --
	(101.21,171.97) --
	(101.49,172.06) --
	(101.78,172.15) --
	(102.06,172.24) --
	(102.35,172.33) --
	(102.63,172.42) --
	(102.92,172.51) --
	(103.20,172.60) --
	(103.49,172.69) --
	(103.77,172.78) --
	(104.06,172.87) --
	(104.34,172.96) --
	(104.63,173.05) --
	(104.91,173.13) --
	(105.20,173.22) --
	(105.48,173.31) --
	(105.77,173.40) --
	(106.06,173.49) --
	(106.34,173.58) --
	(106.63,173.67) --
	(106.91,173.76) --
	(107.20,173.85) --
	(107.48,173.94) --
	(107.77,174.03) --
	(108.05,174.12) --
	(108.34,174.21) --
	(108.62,174.30) --
	(108.91,174.39) --
	(109.19,174.48) --
	(109.48,174.57) --
	(109.76,174.66) --
	(110.05,174.75) --
	(110.33,174.84) --
	(110.62,174.93) --
	(110.90,175.02) --
	(111.19,175.11) --
	(111.47,175.20) --
	(111.76,175.29) --
	(112.04,175.38) --
	(112.33,175.47) --
	(112.61,175.55) --
	(112.90,175.64) --
	(113.18,175.73) --
	(113.47,175.82) --
	(113.75,175.91) --
	(114.04,176.00) --
	(114.32,176.09) --
	(114.61,176.18) --
	(114.90,176.27) --
	(115.18,176.36) --
	(115.47,176.45) --
	(115.75,176.54) --
	(116.04,176.63) --
	(116.32,176.72) --
	(116.61,176.81) --
	(116.89,176.90) --
	(117.18,176.99) --
	(117.46,177.08) --
	(117.75,177.17) --
	(118.03,177.26) --
	(118.32,177.35) --
	(118.60,177.44) --
	(118.89,177.53) --
	(119.17,177.62) --
	(119.46,177.71) --
	(119.74,177.80) --
	(120.03,177.88) --
	(120.31,177.97) --
	(120.60,178.06) --
	(120.88,178.15) --
	(121.17,178.24) --
	(121.45,178.33) --
	(121.74,178.42) --
	(122.02,178.51) --
	(122.31,178.60) --
	(122.59,178.69) --
	(122.88,178.78) --
	(123.16,178.87) --
	(123.45,178.96) --
	(123.73,179.05) --
	(124.02,179.14) --
	(124.31,179.23) --
	(124.59,179.32) --
	(124.88,179.41) --
	(125.16,179.50) --
	(125.45,179.59) --
	(125.73,179.68) --
	(126.02,179.77) --
	(126.30,179.86) --
	(126.59,179.95) --
	(126.87,180.04) --
	(127.16,180.13) --
	(127.44,180.21) --
	(127.73,180.30) --
	(128.01,180.39) --
	(128.30,180.48) --
	(128.58,180.57) --
	(128.87,180.66) --
	(129.15,180.75) --
	(129.44,180.84) --
	(129.72,180.93) --
	(130.01,181.02) --
	(130.29,181.11) --
	(130.58,181.20) --
	(130.86,181.29) --
	(131.15,181.38) --
	(131.43,181.47) --
	(131.72,181.56) --
	(132.00,181.65) --
	(132.29,181.74) --
	(132.57,181.83) --
	(132.86,181.92) --
	(133.15,182.01) --
	(133.43,182.10) --
	(133.72,182.19) --
	(134.00,182.28) --
	(134.29,182.37) --
	(134.57,182.46) --
	(134.86,182.55) --
	(135.14,182.63) --
	(135.43,182.72) --
	(135.71,182.81) --
	(136.00,182.90) --
	(136.28,182.99) --
	(136.57,183.08) --
	(136.85,183.17) --
	(137.14,183.26) --
	(137.42,183.35) --
	(137.71,183.44) --
	(137.99,183.53) --
	(138.28,183.62) --
	(138.56,183.71) --
	(138.85,183.80) --
	(139.13,183.89) --
	(139.42,183.98) --
	(139.70,184.07) --
	(139.99,184.16) --
	(140.27,184.25) --
	(140.56,184.34) --
	(140.84,184.43) --
	(141.13,184.52) --
	(141.41,184.61) --
	(141.70,184.70) --
	(141.98,184.79) --
	(142.27,184.88) --
	(142.56,184.96) --
	(142.84,185.05) --
	(143.13,185.14) --
	(143.41,185.23) --
	(143.70,185.32) --
	(143.98,185.41) --
	(144.27,185.50) --
	(144.55,185.59) --
	(144.84,185.68) --
	(145.12,185.77) --
	(145.41,185.86) --
	(145.69,185.95) --
	(145.98,186.04) --
	(146.26,186.13) --
	(146.55,186.22) --
	(146.83,186.31) --
	(147.12,186.40) --
	(147.40,186.49) --
	(147.69,186.58) --
	(147.97,186.67) --
	(148.26,186.76) --
	(148.54,186.85) --
	(148.83,186.94) --
	(149.11,187.03) --
	(149.40,187.12) --
	(149.68,187.21) --
	(149.97,187.29) --
	(150.25,187.38) --
	(150.54,187.47) --
	(150.82,187.56) --
	(151.11,187.65) --
	(151.40,187.74) --
	(151.68,187.83) --
	(151.97,187.92) --
	(152.25,188.01) --
	(152.54,188.10) --
	(152.82,188.19) --
	(153.11,188.28) --
	(153.39,188.37) --
	(153.68,188.46) --
	(153.96,188.55) --
	(154.25,188.64) --
	(154.53,188.73) --
	(154.82,188.82) --
	(155.10,188.91) --
	(155.39,189.00) --
	(155.67,189.09) --
	(155.96,189.18) --
	(156.24,189.27) --
	(156.53,189.36) --
	(156.81,189.45) --
	(157.10,189.54) --
	(157.38,189.63) --
	(157.67,189.71) --
	(157.95,189.80) --
	(158.24,189.89) --
	(158.52,189.98) --
	(158.81,190.07) --
	(159.09,190.16) --
	(159.38,190.25) --
	(159.66,190.34) --
	(159.95,190.43) --
	(160.23,190.52) --
	(160.52,190.61) --
	(160.81,190.70) --
	(161.09,190.79) --
	(161.38,190.88) --
	(161.66,190.97) --
	(161.95,191.06) --
	(162.23,191.15) --
	(162.52,191.24) --
	(162.80,191.33) --
	(163.09,191.42) --
	(163.37,191.51) --
	(163.66,191.60) --
	(163.94,191.69) --
	(164.23,191.78) --
	(164.51,191.87) --
	(164.80,191.96) --
	(165.08,192.04) --
	(165.37,192.13) --
	(165.65,192.22) --
	(165.94,192.31) --
	(166.22,192.40) --
	(166.51,192.49) --
	(166.79,192.58) --
	(167.08,192.67) --
	(167.36,192.76) --
	(167.65,192.85) --
	(167.93,192.94) --
	(168.22,193.03) --
	(168.50,193.12) --
	(168.79,193.21) --
	(169.07,193.30) --
	(169.36,193.39) --
	(169.65,193.48) --
	(169.93,193.57) --
	(170.22,193.66) --
	(170.50,193.75) --
	(170.79,193.84) --
	(171.07,193.93) --
	(171.36,194.02) --
	(171.64,194.11) --
	(171.93,194.20) --
	(172.21,194.29) --
	(172.50,194.37) --
	(172.78,194.46) --
	(173.07,194.55) --
	(173.35,194.64) --
	(173.64,194.73) --
	(173.92,194.82) --
	(174.21,194.91) --
	(174.49,195.00) --
	(174.78,195.09) --
	(175.06,195.18) --
	(175.35,195.27) --
	(175.63,195.36) --
	(175.92,195.45) --
	(176.20,195.54) --
	(176.49,195.63) --
	(176.77,195.72) --
	(177.06,195.81) --
	(177.34,195.90) --
	(177.63,195.99) --
	(177.91,196.08) --
	(178.20,196.17) --
	(178.48,196.26) --
	(178.77,196.35) --
	(179.06,196.44) --
	(179.34,196.53) --
	(179.63,196.62) --
	(179.91,196.71) --
	(180.20,196.79) --
	(180.48,196.88) --
	(180.77,196.97) --
	(181.05,197.06) --
	(181.34,197.15) --
	(181.62,197.24) --
	(181.91,197.33) --
	(182.19,197.42) --
	(182.48,197.51) --
	(182.76,197.60) --
	(183.05,197.69) --
	(183.33,197.78) --
	(183.62,197.87) --
	(183.90,197.96) --
	(184.19,198.05) --
	(184.47,198.14) --
	(184.76,198.23) --
	(185.04,198.32) --
	(185.33,198.41) --
	(185.61,198.50) --
	(185.90,198.59) --
	(186.18,198.68) --
	(186.47,198.77) --
	(186.75,198.86) --
	(187.04,198.95) --
	(187.32,199.04) --
	(187.61,199.12) --
	(187.90,199.21) --
	(188.18,199.30) --
	(188.47,199.39) --
	(188.75,199.48) --
	(189.04,199.57) --
	(189.32,199.66) --
	(189.61,199.75) --
	(189.89,199.84) --
	(190.18,199.93) --
	(190.46,200.02) --
	(190.75,200.11) --
	(191.03,200.20) --
	(191.32,200.29) --
	(191.60,200.38) --
	(191.89,200.47) --
	(192.17,200.56) --
	(192.46,200.65) --
	(192.74,200.74) --
	(193.03,200.83) --
	(193.31,200.92) --
	(193.60,201.01) --
	(193.88,201.10) --
	(194.17,201.19) --
	(194.45,201.28) --
	(194.74,201.37) --
	(195.02,201.46) --
	(195.31,201.54) --
	(195.59,201.63) --
	(195.88,201.72) --
	(196.16,201.81) --
	(196.45,201.90) --
	(196.73,201.99) --
	(197.02,202.08) --
	(197.31,202.17) --
	(197.59,202.26) --
	(197.88,202.35) --
	(198.16,202.44) --
	(198.45,202.53) --
	(198.73,202.62) --
	(199.02,202.71) --
	(199.30,202.80) --
	(199.59,202.89) --
	(199.87,202.98) --
	(200.16,203.07) --
	(200.44,203.16) --
	(200.73,203.25) --
	(201.01,203.34) --
	(201.30,203.43) --
	(201.58,203.52) --
	(201.87,203.61) --
	(202.15,203.70) --
	(202.44,203.79) --
	(202.72,203.87) --
	(203.01,203.96) --
	(203.29,204.05) --
	(203.58,204.14) --
	(203.86,204.23) --
	(204.15,204.32) --
	(204.43,204.41) --
	(204.72,204.50) --
	(205.00,204.59) --
	(205.29,204.68) --
	(205.57,204.77) --
	(205.86,204.86) --
	(206.15,204.95) --
	(206.43,205.04) --
	(206.72,205.13) --
	(207.00,205.22) --
	(207.29,205.31) --
	(207.57,205.40) --
	(207.86,205.49) --
	(208.14,205.58) --
	(208.43,205.67) --
	(208.71,205.76) --
	(209.00,205.85) --
	(209.28,205.94) --
	(209.57,206.03) --
	(209.85,206.12) --
	(210.14,206.20) --
	(210.42,206.29) --
	(210.71,206.38) --
	(210.99,206.47) --
	(211.28,206.56) --
	(211.56,206.65) --
	(211.85,206.74) --
	(212.13,206.83) --
	(212.42,206.92) --
	(212.70,207.01) --
	(212.99,207.10) --
	(213.27,207.19) --
	(213.56,207.28) --
	(213.84,207.37) --
	(214.13,207.46) --
	(214.41,207.55) --
	(214.70,207.64) --
	(214.98,207.73) --
	(215.27,207.82) --
	(215.56,207.91) --
	(215.84,208.00) --
	(216.13,208.09) --
	(216.41,208.18) --
	(216.70,208.27) --
	(216.98,208.36) --
	(217.27,208.45) --
	(217.55,208.54) --
	(217.84,208.62) --
	(218.12,208.71) --
	(218.41,208.80) --
	(218.69,208.89) --
	(218.98,208.98) --
	(219.26,209.07) --
	(219.55,209.16) --
	(219.83,209.25) --
	(220.12,209.34) --
	(220.40,209.43) --
	(220.69,209.52) --
	(220.97,209.61) --
	(221.26,209.70) --
	(221.54,209.79) --
	(221.83,209.88) --
	(222.11,209.97) --
	(222.40,210.06) --
	(222.68,210.15) --
	(222.97,210.24) --
	(223.25,210.33) --
	(223.54,210.42) --
	(223.82,210.51) --
	(224.11,210.60) --
	(224.40,210.69) --
	(224.68,210.78) --
	(224.97,210.87) --
	(225.25,210.95) --
	(225.54,211.04) --
	(225.82,211.13) --
	(226.11,211.22) --
	(226.39,211.31) --
	(226.68,211.40) --
	(226.96,211.49) --
	(227.25,211.58) --
	(227.53,211.67) --
	(227.82,211.76) --
	(228.10,211.85) --
	(228.39,211.94) --
	(228.67,212.03) --
	(228.96,212.12) --
	(229.24,212.21) --
	(229.53,212.30) --
	(229.81,212.39) --
	(230.10,212.48) --
	(230.38,212.57) --
	(230.67,212.66) --
	(230.95,212.75) --
	(231.24,212.84) --
	(231.52,212.93) --
	(231.81,213.02) --
	(232.09,213.11) --
	(232.38,213.20) --
	(232.66,213.28) --
	(232.95,213.37) --
	(233.23,213.46) --
	(233.52,213.55) --
	(233.81,213.64) --
	(234.09,213.73) --
	(234.38,213.82) --
	(234.66,213.91) --
	(234.95,214.00) --
	(235.23,214.09) --
	(235.52,214.18) --
	(235.80,214.27) --
	(236.09,214.36) --
	(236.37,214.45) --
	(236.66,214.54) --
	(236.94,214.63) --
	(237.23,214.72) --
	(237.51,214.81) --
	(237.80,214.90) --
	(238.08,214.99) --
	(238.37,215.08) --
	(238.65,215.17) --
	(238.94,215.26) --
	(239.22,215.35) --
	(239.51,215.44) --
	(239.79,215.53) --
	(240.08,215.62) --
	(240.36,215.70) --
	(240.65,215.79) --
	(240.93,215.88) --
	(241.22,215.97) --
	(241.50,216.06) --
	(241.79,216.15) --
	(242.07,216.24) --
	(242.36,216.33) --
	(242.65,216.42) --
	(242.93,216.51) --
	(243.22,216.60) --
	(243.50,216.69) --
	(243.79,216.78) --
	(244.07,216.87) --
	(244.36,216.96) --
	(244.64,217.05) --
	(244.93,217.14) --
	(245.21,217.23) --
	(245.50,217.32) --
	(245.78,217.41) --
	(246.07,217.50) --
	(246.35,217.59) --
	(246.64,217.68) --
	(246.92,217.77) --
	(247.21,217.86) --
	(247.49,217.95) --
	(247.78,218.03) --
	(248.06,218.12) --
	(248.35,218.21) --
	(248.63,218.30) --
	(248.92,218.39) --
	(249.20,218.48) --
	(249.49,218.57) --
	(249.77,218.66) --
	(250.06,218.75) --
	(250.34,218.84) --
	(250.63,218.93) --
	(250.91,219.02) --
	(251.20,219.11) --
	(251.48,219.20) --
	(251.77,219.29) --
	(252.06,219.38) --
	(252.34,219.47) --
	(252.63,219.56) --
	(252.91,219.65) --
	(253.20,219.74) --
	(253.48,219.83) --
	(253.77,219.92) --
	(254.05,220.01) --
	(254.34,220.10) --
	(254.62,220.19) --
	(254.91,220.28) --
	(255.19,220.36) --
	(255.48,220.45) --
	(255.76,220.54) --
	(256.05,220.63) --
	(256.33,220.72) --
	(256.62,220.81) --
	(256.90,220.90) --
	(257.19,220.99) --
	(257.47,221.08) --
	(257.76,221.17) --
	(258.04,221.26) --
	(258.33,221.35) --
	(258.61,221.44) --
	(258.90,221.53) --
	(259.18,221.62) --
	(259.47,221.71) --
	(259.75,221.80) --
	(260.04,221.89) --
	(260.32,221.98) --
	(260.61,222.07) --
	(260.90,222.16) --
	(261.18,222.25) --
	(261.47,222.34) --
	(261.75,222.43) --
	(262.04,222.52) --
	(262.32,222.61) --
	(262.61,222.70) --
	(262.89,222.78) --
	(263.18,222.87) --
	(263.46,222.96) --
	(263.75,223.05) --
	(264.03,223.14) --
	(264.32,223.23) --
	(264.60,223.32) --
	(264.89,223.41) --
	(265.17,223.50) --
	(265.46,223.59) --
	(265.74,223.68) --
	(266.03,223.77) --
	(266.31,223.86) --
	(266.60,223.95) --
	(266.88,224.04) --
	(267.17,224.13) --
	(267.45,224.22) --
	(267.74,224.31) --
	(268.02,224.40) --
	(268.31,224.49) --
	(268.59,224.58) --
	(268.88,224.67) --
	(269.16,224.76) --
	(269.45,224.85) --
	(269.73,224.94) --
	(270.02,225.03) --
	(270.31,225.11) --
	(270.59,225.20) --
	(270.88,225.29) --
	(271.16,225.38) --
	(271.45,225.47) --
	(271.73,225.56) --
	(272.02,225.65) --
	(272.30,225.74) --
	(272.59,225.83) --
	(272.87,225.92) --
	(273.16,226.01) --
	(273.44,226.10) --
	(273.73,226.19) --
	(274.01,226.28) --
	(274.30,226.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (343.28,343.28);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (171.64, 10.22) {strain rate \(\dot{\gamma}\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 18.86,171.64) {stress \(\sigma\)};
\end{scope}
\begin{scope}
\path[clip] ( 36.13, 36.13) rectangle (307.15,307.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 46.17, 46.17) -- ( 46.17,284.56);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] ( 47.94,277.48) --
	( 46.17,291.64) --
	( 44.40,277.48) --
	cycle;

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 46.17, 46.17) -- (297.11, 46.17);

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (290.03, 44.40) --
	(304.19, 46.17) --
	(290.03, 47.94) --
	cycle;

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 46.74, 46.17) --
	( 47.03, 47.60) --
	( 47.31, 49.01) --
	( 47.60, 50.40) --
	( 47.88, 51.78) --
	( 48.17, 53.14) --
	( 48.45, 54.48) --
	( 48.74, 55.81) --
	( 49.02, 57.12) --
	( 49.31, 58.42) --
	( 49.59, 59.71) --
	( 49.88, 60.97) --
	( 50.16, 62.23) --
	( 50.45, 63.47) --
	( 50.73, 64.69) --
	( 51.02, 65.90) --
	( 51.31, 67.10) --
	( 51.59, 68.28) --
	( 51.88, 69.45) --
	( 52.16, 70.61) --
	( 52.45, 71.75) --
	( 52.73, 72.88) --
	( 53.02, 74.00) --
	( 53.30, 75.11) --
	( 53.59, 76.20) --
	( 53.87, 77.28) --
	( 54.16, 78.34) --
	( 54.44, 79.40) --
	( 54.73, 80.44) --
	( 55.01, 81.47) --
	( 55.30, 82.49) --
	( 55.58, 83.50) --
	( 55.87, 84.50) --
	( 56.15, 85.48) --
	( 56.44, 86.45) --
	( 56.72, 87.42) --
	( 57.01, 88.37) --
	( 57.29, 89.31) --
	( 57.58, 90.24) --
	( 57.86, 91.16) --
	( 58.15, 92.07) --
	( 58.43, 92.97) --
	( 58.72, 93.86) --
	( 59.00, 94.74) --
	( 59.29, 95.61) --
	( 59.57, 96.47) --
	( 59.86, 97.32) --
	( 60.15, 98.17) --
	( 60.43, 99.00) --
	( 60.72, 99.82) --
	( 61.00,100.63) --
	( 61.29,101.44) --
	( 61.57,102.23) --
	( 61.86,103.02) --
	( 62.14,103.80) --
	( 62.43,104.57) --
	( 62.71,105.33) --
	( 63.00,106.08) --
	( 63.28,106.83) --
	( 63.57,107.57) --
	( 63.85,108.29) --
	( 64.14,109.01) --
	( 64.42,109.73) --
	( 64.71,110.43) --
	( 64.99,111.13) --
	( 65.28,111.82) --
	( 65.56,112.50) --
	( 65.85,113.18) --
	( 66.13,113.85) --
	( 66.42,114.51) --
	( 66.70,115.16) --
	( 66.99,115.81) --
	( 67.27,116.45) --
	( 67.56,117.08) --
	( 67.84,117.70) --
	( 68.13,118.32) --
	( 68.41,118.94) --
	( 68.70,119.54) --
	( 68.98,120.14) --
	( 69.27,120.74) --
	( 69.56,121.32) --
	( 69.84,121.90) --
	( 70.13,122.48) --
	( 70.41,123.05) --
	( 70.70,123.61) --
	( 70.98,124.17) --
	( 71.27,124.72) --
	( 71.55,125.27) --
	( 71.84,125.81) --
	( 72.12,126.34) --
	( 72.41,126.87) --
	( 72.69,127.39) --
	( 72.98,127.91) --
	( 73.26,128.42) --
	( 73.55,128.93) --
	( 73.83,129.43) --
	( 74.12,129.93) --
	( 74.40,130.42) --
	( 74.69,130.91) --
	( 74.97,131.39) --
	( 75.26,131.87) --
	( 75.54,132.34) --
	( 75.83,132.81) --
	( 76.11,133.27) --
	( 76.40,133.73) --
	( 76.68,134.18) --
	( 76.97,134.63) --
	( 77.25,135.08) --
	( 77.54,135.52) --
	( 77.82,135.95) --
	( 78.11,136.38) --
	( 78.40,136.81) --
	( 78.68,137.23) --
	( 78.97,137.65) --
	( 79.25,138.07) --
	( 79.54,138.48) --
	( 79.82,138.89) --
	( 80.11,139.29) --
	( 80.39,139.69) --
	( 80.68,140.08) --
	( 80.96,140.48) --
	( 81.25,140.86) --
	( 81.53,141.25) --
	( 81.82,141.63) --
	( 82.10,142.00) --
	( 82.39,142.38) --
	( 82.67,142.75) --
	( 82.96,143.11) --
	( 83.24,143.48) --
	( 83.53,143.84) --
	( 83.81,144.19) --
	( 84.10,144.54) --
	( 84.38,144.89) --
	( 84.67,145.24) --
	( 84.95,145.58) --
	( 85.24,145.92) --
	( 85.52,146.26) --
	( 85.81,146.59) --
	( 86.09,146.92) --
	( 86.38,147.25) --
	( 86.66,147.58) --
	( 86.95,147.90) --
	( 87.23,148.22) --
	( 87.52,148.53) --
	( 87.81,148.85) --
	( 88.09,149.16) --
	( 88.38,149.46) --
	( 88.66,149.77) --
	( 88.95,150.07) --
	( 89.23,150.37) --
	( 89.52,150.67) --
	( 89.80,150.96) --
	( 90.09,151.25) --
	( 90.37,151.54) --
	( 90.66,151.83) --
	( 90.94,152.12) --
	( 91.23,152.40) --
	( 91.51,152.68) --
	( 91.80,152.95) --
	( 92.08,153.23) --
	( 92.37,153.50) --
	( 92.65,153.77) --
	( 92.94,154.04) --
	( 93.22,154.31) --
	( 93.51,154.57) --
	( 93.79,154.83) --
	( 94.08,155.09) --
	( 94.36,155.35) --
	( 94.65,155.60) --
	( 94.93,155.86) --
	( 95.22,156.11) --
	( 95.50,156.36) --
	( 95.79,156.60) --
	( 96.07,156.85) --
	( 96.36,157.09) --
	( 96.65,157.33) --
	( 96.93,157.57) --
	( 97.22,157.81) --
	( 97.50,158.05) --
	( 97.79,158.28) --
	( 98.07,158.51) --
	( 98.36,158.74) --
	( 98.64,158.97) --
	( 98.93,159.20) --
	( 99.21,159.43) --
	( 99.50,159.65) --
	( 99.78,159.87) --
	(100.07,160.09) --
	(100.35,160.31) --
	(100.64,160.53) --
	(100.92,160.74) --
	(101.21,160.96) --
	(101.49,161.17) --
	(101.78,161.38) --
	(102.06,161.59) --
	(102.35,161.80) --
	(102.63,162.00) --
	(102.92,162.21) --
	(103.20,162.41) --
	(103.49,162.61) --
	(103.77,162.81) --
	(104.06,163.01) --
	(104.34,163.21) --
	(104.63,163.41) --
	(104.91,163.60) --
	(105.20,163.80) --
	(105.48,163.99) --
	(105.77,164.18) --
	(106.06,164.37) --
	(106.34,164.56) --
	(106.63,164.75) --
	(106.91,164.93) --
	(107.20,165.12) --
	(107.48,165.30) --
	(107.77,165.49) --
	(108.05,165.67) --
	(108.34,165.85) --
	(108.62,166.03) --
	(108.91,166.21) --
	(109.19,166.38) --
	(109.48,166.56) --
	(109.76,166.73) --
	(110.05,166.91) --
	(110.33,167.08) --
	(110.62,167.25) --
	(110.90,167.42) --
	(111.19,167.59) --
	(111.47,167.76) --
	(111.76,167.93) --
	(112.04,168.10) --
	(112.33,168.26) --
	(112.61,168.43) --
	(112.90,168.59) --
	(113.18,168.75) --
	(113.47,168.92) --
	(113.75,169.08) --
	(114.04,169.24) --
	(114.32,169.40) --
	(114.61,169.56) --
	(114.90,169.71) --
	(115.18,169.87) --
	(115.47,170.03) --
	(115.75,170.18) --
	(116.04,170.34) --
	(116.32,170.49) --
	(116.61,170.64) --
	(116.89,170.80) --
	(117.18,170.95) --
	(117.46,171.10) --
	(117.75,171.25) --
	(118.03,171.40) --
	(118.32,171.55) --
	(118.60,171.69) --
	(118.89,171.84) --
	(119.17,171.99) --
	(119.46,172.13) --
	(119.74,172.28) --
	(120.03,172.42) --
	(120.31,172.56) --
	(120.60,172.71) --
	(120.88,172.85) --
	(121.17,172.99) --
	(121.45,173.13) --
	(121.74,173.27) --
	(122.02,173.41) --
	(122.31,173.55) --
	(122.59,173.69) --
	(122.88,173.83) --
	(123.16,173.96) --
	(123.45,174.10) --
	(123.73,174.23) --
	(124.02,174.37) --
	(124.31,174.50) --
	(124.59,174.64) --
	(124.88,174.77) --
	(125.16,174.91) --
	(125.45,175.04) --
	(125.73,175.17) --
	(126.02,175.30) --
	(126.30,175.43) --
	(126.59,175.56) --
	(126.87,175.69) --
	(127.16,175.82) --
	(127.44,175.95) --
	(127.73,176.08) --
	(128.01,176.21) --
	(128.30,176.34) --
	(128.58,176.46) --
	(128.87,176.59) --
	(129.15,176.72) --
	(129.44,176.84) --
	(129.72,176.97) --
	(130.01,177.09) --
	(130.29,177.22) --
	(130.58,177.34) --
	(130.86,177.46) --
	(131.15,177.59) --
	(131.43,177.71) --
	(131.72,177.83) --
	(132.00,177.95) --
	(132.29,178.07) --
	(132.57,178.20) --
	(132.86,178.32) --
	(133.15,178.44) --
	(133.43,178.56) --
	(133.72,178.68) --
	(134.00,178.79) --
	(134.29,178.91) --
	(134.57,179.03) --
	(134.86,179.15) --
	(135.14,179.27) --
	(135.43,179.38) --
	(135.71,179.50) --
	(136.00,179.62) --
	(136.28,179.73) --
	(136.57,179.85) --
	(136.85,179.97) --
	(137.14,180.08) --
	(137.42,180.20) --
	(137.71,180.31) --
	(137.99,180.43) --
	(138.28,180.54) --
	(138.56,180.65) --
	(138.85,180.77) --
	(139.13,180.88) --
	(139.42,180.99) --
	(139.70,181.11) --
	(139.99,181.22) --
	(140.27,181.33) --
	(140.56,181.44) --
	(140.84,181.55) --
	(141.13,181.66) --
	(141.41,181.78) --
	(141.70,181.89) --
	(141.98,182.00) --
	(142.27,182.11) --
	(142.56,182.22) --
	(142.84,182.33) --
	(143.13,182.44) --
	(143.41,182.55) --
	(143.70,182.65) --
	(143.98,182.76) --
	(144.27,182.87) --
	(144.55,182.98) --
	(144.84,183.09) --
	(145.12,183.20) --
	(145.41,183.30) --
	(145.69,183.41) --
	(145.98,183.52) --
	(146.26,183.62) --
	(146.55,183.73) --
	(146.83,183.84) --
	(147.12,183.94) --
	(147.40,184.05) --
	(147.69,184.16) --
	(147.97,184.26) --
	(148.26,184.37) --
	(148.54,184.47) --
	(148.83,184.58) --
	(149.11,184.68) --
	(149.40,184.79) --
	(149.68,184.89) --
	(149.97,184.99) --
	(150.25,185.10) --
	(150.54,185.20) --
	(150.82,185.31) --
	(151.11,185.41) --
	(151.40,185.51) --
	(151.68,185.62) --
	(151.97,185.72) --
	(152.25,185.82) --
	(152.54,185.93) --
	(152.82,186.03) --
	(153.11,186.13) --
	(153.39,186.23) --
	(153.68,186.33) --
	(153.96,186.44) --
	(154.25,186.54) --
	(154.53,186.64) --
	(154.82,186.74) --
	(155.10,186.84) --
	(155.39,186.94) --
	(155.67,187.04) --
	(155.96,187.15) --
	(156.24,187.25) --
	(156.53,187.35) --
	(156.81,187.45) --
	(157.10,187.55) --
	(157.38,187.65) --
	(157.67,187.75) --
	(157.95,187.85) --
	(158.24,187.95) --
	(158.52,188.05) --
	(158.81,188.15) --
	(159.09,188.25) --
	(159.38,188.35) --
	(159.66,188.45) --
	(159.95,188.54) --
	(160.23,188.64) --
	(160.52,188.74) --
	(160.81,188.84) --
	(161.09,188.94) --
	(161.38,189.04) --
	(161.66,189.14) --
	(161.95,189.23) --
	(162.23,189.33) --
	(162.52,189.43) --
	(162.80,189.53) --
	(163.09,189.63) --
	(163.37,189.72) --
	(163.66,189.82) --
	(163.94,189.92) --
	(164.23,190.02) --
	(164.51,190.11) --
	(164.80,190.21) --
	(165.08,190.31) --
	(165.37,190.41) --
	(165.65,190.50) --
	(165.94,190.60) --
	(166.22,190.70) --
	(166.51,190.79) --
	(166.79,190.89) --
	(167.08,190.99) --
	(167.36,191.08) --
	(167.65,191.18) --
	(167.93,191.28) --
	(168.22,191.37) --
	(168.50,191.47) --
	(168.79,191.56) --
	(169.07,191.66) --
	(169.36,191.76) --
	(169.65,191.85) --
	(169.93,191.95) --
	(170.22,192.04) --
	(170.50,192.14) --
	(170.79,192.23) --
	(171.07,192.33) --
	(171.36,192.43) --
	(171.64,192.52) --
	(171.93,192.62) --
	(172.21,192.71) --
	(172.50,192.81) --
	(172.78,192.90) --
	(173.07,193.00) --
	(173.35,193.09) --
	(173.64,193.19) --
	(173.92,193.28) --
	(174.21,193.37) --
	(174.49,193.47) --
	(174.78,193.56) --
	(175.06,193.66) --
	(175.35,193.75) --
	(175.63,193.85) --
	(175.92,193.94) --
	(176.20,194.04) --
	(176.49,194.13) --
	(176.77,194.22) --
	(177.06,194.32) --
	(177.34,194.41) --
	(177.63,194.51) --
	(177.91,194.60) --
	(178.20,194.69) --
	(178.48,194.79) --
	(178.77,194.88) --
	(179.06,194.98) --
	(179.34,195.07) --
	(179.63,195.16) --
	(179.91,195.26) --
	(180.20,195.35) --
	(180.48,195.44) --
	(180.77,195.54) --
	(181.05,195.63) --
	(181.34,195.72) --
	(181.62,195.82) --
	(181.91,195.91) --
	(182.19,196.00) --
	(182.48,196.10) --
	(182.76,196.19) --
	(183.05,196.28) --
	(183.33,196.38) --
	(183.62,196.47) --
	(183.90,196.56) --
	(184.19,196.65) --
	(184.47,196.75) --
	(184.76,196.84) --
	(185.04,196.93) --
	(185.33,197.03) --
	(185.61,197.12) --
	(185.90,197.21) --
	(186.18,197.30) --
	(186.47,197.40) --
	(186.75,197.49) --
	(187.04,197.58) --
	(187.32,197.67) --
	(187.61,197.77) --
	(187.90,197.86) --
	(188.18,197.95) --
	(188.47,198.04) --
	(188.75,198.14) --
	(189.04,198.23) --
	(189.32,198.32) --
	(189.61,198.41) --
	(189.89,198.50) --
	(190.18,198.60) --
	(190.46,198.69) --
	(190.75,198.78) --
	(191.03,198.87) --
	(191.32,198.96) --
	(191.60,199.06) --
	(191.89,199.15) --
	(192.17,199.24) --
	(192.46,199.33) --
	(192.74,199.42) --
	(193.03,199.52) --
	(193.31,199.61) --
	(193.60,199.70) --
	(193.88,199.79) --
	(194.17,199.88) --
	(194.45,199.97) --
	(194.74,200.07) --
	(195.02,200.16) --
	(195.31,200.25) --
	(195.59,200.34) --
	(195.88,200.43) --
	(196.16,200.52) --
	(196.45,200.62) --
	(196.73,200.71) --
	(197.02,200.80) --
	(197.31,200.89) --
	(197.59,200.98) --
	(197.88,201.07) --
	(198.16,201.16) --
	(198.45,201.26) --
	(198.73,201.35) --
	(199.02,201.44) --
	(199.30,201.53) --
	(199.59,201.62) --
	(199.87,201.71) --
	(200.16,201.80) --
	(200.44,201.90) --
	(200.73,201.99) --
	(201.01,202.08) --
	(201.30,202.17) --
	(201.58,202.26) --
	(201.87,202.35) --
	(202.15,202.44) --
	(202.44,202.53) --
	(202.72,202.62) --
	(203.01,202.72) --
	(203.29,202.81) --
	(203.58,202.90) --
	(203.86,202.99) --
	(204.15,203.08) --
	(204.43,203.17) --
	(204.72,203.26) --
	(205.00,203.35) --
	(205.29,203.44) --
	(205.57,203.53) --
	(205.86,203.62) --
	(206.15,203.72) --
	(206.43,203.81) --
	(206.72,203.90) --
	(207.00,203.99) --
	(207.29,204.08) --
	(207.57,204.17) --
	(207.86,204.26) --
	(208.14,204.35) --
	(208.43,204.44) --
	(208.71,204.53) --
	(209.00,204.62) --
	(209.28,204.71) --
	(209.57,204.80) --
	(209.85,204.90) --
	(210.14,204.99) --
	(210.42,205.08) --
	(210.71,205.17) --
	(210.99,205.26) --
	(211.28,205.35) --
	(211.56,205.44) --
	(211.85,205.53) --
	(212.13,205.62) --
	(212.42,205.71) --
	(212.70,205.80) --
	(212.99,205.89) --
	(213.27,205.98) --
	(213.56,206.07) --
	(213.84,206.16) --
	(214.13,206.25) --
	(214.41,206.34) --
	(214.70,206.44) --
	(214.98,206.53) --
	(215.27,206.62) --
	(215.56,206.71) --
	(215.84,206.80) --
	(216.13,206.89) --
	(216.41,206.98) --
	(216.70,207.07) --
	(216.98,207.16) --
	(217.27,207.25) --
	(217.55,207.34) --
	(217.84,207.43) --
	(218.12,207.52) --
	(218.41,207.61) --
	(218.69,207.70) --
	(218.98,207.79) --
	(219.26,207.88) --
	(219.55,207.97) --
	(219.83,208.06) --
	(220.12,208.15) --
	(220.40,208.24) --
	(220.69,208.33) --
	(220.97,208.42) --
	(221.26,208.51) --
	(221.54,208.60) --
	(221.83,208.69) --
	(222.11,208.78) --
	(222.40,208.87) --
	(222.68,208.96) --
	(222.97,209.06) --
	(223.25,209.15) --
	(223.54,209.24) --
	(223.82,209.33) --
	(224.11,209.42) --
	(224.40,209.51) --
	(224.68,209.60) --
	(224.97,209.69) --
	(225.25,209.78) --
	(225.54,209.87) --
	(225.82,209.96) --
	(226.11,210.05) --
	(226.39,210.14) --
	(226.68,210.23) --
	(226.96,210.32) --
	(227.25,210.41) --
	(227.53,210.50) --
	(227.82,210.59) --
	(228.10,210.68) --
	(228.39,210.77) --
	(228.67,210.86) --
	(228.96,210.95) --
	(229.24,211.04) --
	(229.53,211.13) --
	(229.81,211.22) --
	(230.10,211.31) --
	(230.38,211.40) --
	(230.67,211.49) --
	(230.95,211.58) --
	(231.24,211.67) --
	(231.52,211.76) --
	(231.81,211.85) --
	(232.09,211.94) --
	(232.38,212.03) --
	(232.66,212.12) --
	(232.95,212.21) --
	(233.23,212.30) --
	(233.52,212.39) --
	(233.81,212.48) --
	(234.09,212.57) --
	(234.38,212.66) --
	(234.66,212.75) --
	(234.95,212.84) --
	(235.23,212.93) --
	(235.52,213.02) --
	(235.80,213.11) --
	(236.09,213.20) --
	(236.37,213.29) --
	(236.66,213.38) --
	(236.94,213.47) --
	(237.23,213.56) --
	(237.51,213.65) --
	(237.80,213.74) --
	(238.08,213.83) --
	(238.37,213.92) --
	(238.65,214.01) --
	(238.94,214.10) --
	(239.22,214.19) --
	(239.51,214.28) --
	(239.79,214.37) --
	(240.08,214.46) --
	(240.36,214.55) --
	(240.65,214.64) --
	(240.93,214.73) --
	(241.22,214.82) --
	(241.50,214.91) --
	(241.79,215.00) --
	(242.07,215.09) --
	(242.36,215.18) --
	(242.65,215.27) --
	(242.93,215.36) --
	(243.22,215.45) --
	(243.50,215.54) --
	(243.79,215.63) --
	(244.07,215.72) --
	(244.36,215.81) --
	(244.64,215.90) --
	(244.93,215.99) --
	(245.21,216.08) --
	(245.50,216.16) --
	(245.78,216.25) --
	(246.07,216.34) --
	(246.35,216.43) --
	(246.64,216.52) --
	(246.92,216.61) --
	(247.21,216.70) --
	(247.49,216.79) --
	(247.78,216.88) --
	(248.06,216.97) --
	(248.35,217.06) --
	(248.63,217.15) --
	(248.92,217.24) --
	(249.20,217.33) --
	(249.49,217.42) --
	(249.77,217.51) --
	(250.06,217.60) --
	(250.34,217.69) --
	(250.63,217.78) --
	(250.91,217.87) --
	(251.20,217.96) --
	(251.48,218.05) --
	(251.77,218.14) --
	(252.06,218.23) --
	(252.34,218.32) --
	(252.63,218.41) --
	(252.91,218.50) --
	(253.20,218.59) --
	(253.48,218.68) --
	(253.77,218.77) --
	(254.05,218.86) --
	(254.34,218.95) --
	(254.62,219.04) --
	(254.91,219.13) --
	(255.19,219.22) --
	(255.48,219.31) --
	(255.76,219.40) --
	(256.05,219.49) --
	(256.33,219.58) --
	(256.62,219.67) --
	(256.90,219.76) --
	(257.19,219.85) --
	(257.47,219.94) --
	(257.76,220.03) --
	(258.04,220.12) --
	(258.33,220.21) --
	(258.61,220.30) --
	(258.90,220.38) --
	(259.18,220.47) --
	(259.47,220.56) --
	(259.75,220.65) --
	(260.04,220.74) --
	(260.32,220.83) --
	(260.61,220.92) --
	(260.90,221.01) --
	(261.18,221.10) --
	(261.47,221.19) --
	(261.75,221.28) --
	(262.04,221.37) --
	(262.32,221.46) --
	(262.61,221.55) --
	(262.89,221.64) --
	(263.18,221.73) --
	(263.46,221.82) --
	(263.75,221.91) --
	(264.03,222.00) --
	(264.32,222.09) --
	(264.60,222.18) --
	(264.89,222.27) --
	(265.17,222.36) --
	(265.46,222.45) --
	(265.74,222.54) --
	(266.03,222.63) --
	(266.31,222.72) --
	(266.60,222.81) --
	(266.88,222.90) --
	(267.17,222.99) --
	(267.45,223.08) --
	(267.74,223.17) --
	(268.02,223.26) --
	(268.31,223.35) --
	(268.59,223.44) --
	(268.88,223.53) --
	(269.16,223.61) --
	(269.45,223.70) --
	(269.73,223.79) --
	(270.02,223.88) --
	(270.31,223.97) --
	(270.59,224.06) --
	(270.88,224.15) --
	(271.16,224.24) --
	(271.45,224.33) --
	(271.73,224.42) --
	(272.02,224.51) --
	(272.30,224.60) --
	(272.59,224.69) --
	(272.87,224.78) --
	(273.16,224.87) --
	(273.44,224.96) --
	(273.73,225.05) --
	(274.01,225.14) --
	(274.30,225.23) --
	(274.58,225.32) --
	(274.87,225.41);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 46.74, 46.17) --
	( 47.03, 51.51) --
	( 47.31, 56.59) --
	( 47.60, 61.42) --
	( 47.88, 66.03) --
	( 48.17, 70.41) --
	( 48.45, 74.58) --
	( 48.74, 78.56) --
	( 49.02, 82.34) --
	( 49.31, 85.95) --
	( 49.59, 89.38) --
	( 49.88, 92.66) --
	( 50.16, 95.77) --
	( 50.45, 98.74) --
	( 50.73,101.57) --
	( 51.02,104.26) --
	( 51.31,106.83) --
	( 51.59,109.27) --
	( 51.88,111.61) --
	( 52.16,113.83) --
	( 52.45,115.95) --
	( 52.73,117.97) --
	( 53.02,119.89) --
	( 53.30,121.73) --
	( 53.59,123.48) --
	( 53.87,125.15) --
	( 54.16,126.74) --
	( 54.44,128.26) --
	( 54.73,129.71) --
	( 55.01,131.09) --
	( 55.30,132.41) --
	( 55.58,133.67) --
	( 55.87,134.87) --
	( 56.15,136.02) --
	( 56.44,137.12) --
	( 56.72,138.17) --
	( 57.01,139.17) --
	( 57.29,140.12) --
	( 57.58,141.04) --
	( 57.86,141.91) --
	( 58.15,142.75) --
	( 58.43,143.55) --
	( 58.72,144.31) --
	( 59.00,145.04) --
	( 59.29,145.74) --
	( 59.57,146.41) --
	( 59.86,147.06) --
	( 60.15,147.67) --
	( 60.43,148.26) --
	( 60.72,148.83) --
	( 61.00,149.37) --
	( 61.29,149.89) --
	( 61.57,150.39) --
	( 61.86,150.87) --
	( 62.14,151.33) --
	( 62.43,151.77) --
	( 62.71,152.20) --
	( 63.00,152.60) --
	( 63.28,153.00) --
	( 63.57,153.38) --
	( 63.85,153.74) --
	( 64.14,154.09) --
	( 64.42,154.43) --
	( 64.71,154.75) --
	( 64.99,155.07) --
	( 65.28,155.37) --
	( 65.56,155.67) --
	( 65.85,155.95) --
	( 66.13,156.22) --
	( 66.42,156.49) --
	( 66.70,156.74) --
	( 66.99,156.99) --
	( 67.27,157.23) --
	( 67.56,157.46) --
	( 67.84,157.69) --
	( 68.13,157.91) --
	( 68.41,158.12) --
	( 68.70,158.33) --
	( 68.98,158.53) --
	( 69.27,158.73) --
	( 69.56,158.92) --
	( 69.84,159.10) --
	( 70.13,159.28) --
	( 70.41,159.46) --
	( 70.70,159.63) --
	( 70.98,159.80) --
	( 71.27,159.97) --
	( 71.55,160.13) --
	( 71.84,160.28) --
	( 72.12,160.44) --
	( 72.41,160.59) --
	( 72.69,160.74) --
	( 72.98,160.88) --
	( 73.26,161.02) --
	( 73.55,161.16) --
	( 73.83,161.30) --
	( 74.12,161.44) --
	( 74.40,161.57) --
	( 74.69,161.70) --
	( 74.97,161.83) --
	( 75.26,161.95) --
	( 75.54,162.08) --
	( 75.83,162.20) --
	( 76.11,162.32) --
	( 76.40,162.44) --
	( 76.68,162.56) --
	( 76.97,162.68) --
	( 77.25,162.80) --
	( 77.54,162.91) --
	( 77.82,163.02) --
	( 78.11,163.14) --
	( 78.40,163.25) --
	( 78.68,163.36) --
	( 78.97,163.47) --
	( 79.25,163.57) --
	( 79.54,163.68) --
	( 79.82,163.79) --
	( 80.11,163.89) --
	( 80.39,164.00) --
	( 80.68,164.10) --
	( 80.96,164.21) --
	( 81.25,164.31) --
	( 81.53,164.41) --
	( 81.82,164.51) --
	( 82.10,164.61) --
	( 82.39,164.71) --
	( 82.67,164.81) --
	( 82.96,164.91) --
	( 83.24,165.01) --
	( 83.53,165.11) --
	( 83.81,165.21) --
	( 84.10,165.30) --
	( 84.38,165.40) --
	( 84.67,165.50) --
	( 84.95,165.59) --
	( 85.24,165.69) --
	( 85.52,165.79) --
	( 85.81,165.88) --
	( 86.09,165.98) --
	( 86.38,166.07) --
	( 86.66,166.17) --
	( 86.95,166.26) --
	( 87.23,166.35) --
	( 87.52,166.45) --
	( 87.81,166.54) --
	( 88.09,166.64) --
	( 88.38,166.73) --
	( 88.66,166.82) --
	( 88.95,166.92) --
	( 89.23,167.01) --
	( 89.52,167.10) --
	( 89.80,167.19) --
	( 90.09,167.29) --
	( 90.37,167.38) --
	( 90.66,167.47) --
	( 90.94,167.56) --
	( 91.23,167.65) --
	( 91.51,167.75) --
	( 91.80,167.84) --
	( 92.08,167.93) --
	( 92.37,168.02) --
	( 92.65,168.11) --
	( 92.94,168.20) --
	( 93.22,168.29) --
	( 93.51,168.39) --
	( 93.79,168.48) --
	( 94.08,168.57) --
	( 94.36,168.66) --
	( 94.65,168.75) --
	( 94.93,168.84) --
	( 95.22,168.93) --
	( 95.50,169.02) --
	( 95.79,169.11) --
	( 96.07,169.20) --
	( 96.36,169.29) --
	( 96.65,169.38) --
	( 96.93,169.47) --
	( 97.22,169.56) --
	( 97.50,169.65) --
	( 97.79,169.75) --
	( 98.07,169.84) --
	( 98.36,169.93) --
	( 98.64,170.02) --
	( 98.93,170.11) --
	( 99.21,170.20) --
	( 99.50,170.29) --
	( 99.78,170.38) --
	(100.07,170.47) --
	(100.35,170.56) --
	(100.64,170.65) --
	(100.92,170.74) --
	(101.21,170.83) --
	(101.49,170.92) --
	(101.78,171.01) --
	(102.06,171.10) --
	(102.35,171.19) --
	(102.63,171.28) --
	(102.92,171.37) --
	(103.20,171.46) --
	(103.49,171.55) --
	(103.77,171.64) --
	(104.06,171.73) --
	(104.34,171.82) --
	(104.63,171.91) --
	(104.91,172.00) --
	(105.20,172.09) --
	(105.48,172.18) --
	(105.77,172.27) --
	(106.06,172.35) --
	(106.34,172.44) --
	(106.63,172.53) --
	(106.91,172.62) --
	(107.20,172.71) --
	(107.48,172.80) --
	(107.77,172.89) --
	(108.05,172.98) --
	(108.34,173.07) --
	(108.62,173.16) --
	(108.91,173.25) --
	(109.19,173.34) --
	(109.48,173.43) --
	(109.76,173.52) --
	(110.05,173.61) --
	(110.33,173.70) --
	(110.62,173.79) --
	(110.90,173.88) --
	(111.19,173.97) --
	(111.47,174.06) --
	(111.76,174.15) --
	(112.04,174.24) --
	(112.33,174.33) --
	(112.61,174.42) --
	(112.90,174.51) --
	(113.18,174.60) --
	(113.47,174.69) --
	(113.75,174.78) --
	(114.04,174.87) --
	(114.32,174.96) --
	(114.61,175.05) --
	(114.90,175.14) --
	(115.18,175.23) --
	(115.47,175.32) --
	(115.75,175.40) --
	(116.04,175.49) --
	(116.32,175.58) --
	(116.61,175.67) --
	(116.89,175.76) --
	(117.18,175.85) --
	(117.46,175.94) --
	(117.75,176.03) --
	(118.03,176.12) --
	(118.32,176.21) --
	(118.60,176.30) --
	(118.89,176.39) --
	(119.17,176.48) --
	(119.46,176.57) --
	(119.74,176.66) --
	(120.03,176.75) --
	(120.31,176.84) --
	(120.60,176.93) --
	(120.88,177.02) --
	(121.17,177.11) --
	(121.45,177.20) --
	(121.74,177.29) --
	(122.02,177.38) --
	(122.31,177.47) --
	(122.59,177.56) --
	(122.88,177.65) --
	(123.16,177.74) --
	(123.45,177.82) --
	(123.73,177.91) --
	(124.02,178.00) --
	(124.31,178.09) --
	(124.59,178.18) --
	(124.88,178.27) --
	(125.16,178.36) --
	(125.45,178.45) --
	(125.73,178.54) --
	(126.02,178.63) --
	(126.30,178.72) --
	(126.59,178.81) --
	(126.87,178.90) --
	(127.16,178.99) --
	(127.44,179.08) --
	(127.73,179.17) --
	(128.01,179.26) --
	(128.30,179.35) --
	(128.58,179.44) --
	(128.87,179.53) --
	(129.15,179.62) --
	(129.44,179.71) --
	(129.72,179.80) --
	(130.01,179.89) --
	(130.29,179.98) --
	(130.58,180.07) --
	(130.86,180.16) --
	(131.15,180.24) --
	(131.43,180.33) --
	(131.72,180.42) --
	(132.00,180.51) --
	(132.29,180.60) --
	(132.57,180.69) --
	(132.86,180.78) --
	(133.15,180.87) --
	(133.43,180.96) --
	(133.72,181.05) --
	(134.00,181.14) --
	(134.29,181.23) --
	(134.57,181.32) --
	(134.86,181.41) --
	(135.14,181.50) --
	(135.43,181.59) --
	(135.71,181.68) --
	(136.00,181.77) --
	(136.28,181.86) --
	(136.57,181.95) --
	(136.85,182.04) --
	(137.14,182.13) --
	(137.42,182.22) --
	(137.71,182.31) --
	(137.99,182.40) --
	(138.28,182.49) --
	(138.56,182.57) --
	(138.85,182.66) --
	(139.13,182.75) --
	(139.42,182.84) --
	(139.70,182.93) --
	(139.99,183.02) --
	(140.27,183.11) --
	(140.56,183.20) --
	(140.84,183.29) --
	(141.13,183.38) --
	(141.41,183.47) --
	(141.70,183.56) --
	(141.98,183.65) --
	(142.27,183.74) --
	(142.56,183.83) --
	(142.84,183.92) --
	(143.13,184.01) --
	(143.41,184.10) --
	(143.70,184.19) --
	(143.98,184.28) --
	(144.27,184.37) --
	(144.55,184.46) --
	(144.84,184.55) --
	(145.12,184.64) --
	(145.41,184.73) --
	(145.69,184.82) --
	(145.98,184.91) --
	(146.26,184.99) --
	(146.55,185.08) --
	(146.83,185.17) --
	(147.12,185.26) --
	(147.40,185.35) --
	(147.69,185.44) --
	(147.97,185.53) --
	(148.26,185.62) --
	(148.54,185.71) --
	(148.83,185.80) --
	(149.11,185.89) --
	(149.40,185.98) --
	(149.68,186.07) --
	(149.97,186.16) --
	(150.25,186.25) --
	(150.54,186.34) --
	(150.82,186.43) --
	(151.11,186.52) --
	(151.40,186.61) --
	(151.68,186.70) --
	(151.97,186.79) --
	(152.25,186.88) --
	(152.54,186.97) --
	(152.82,187.06) --
	(153.11,187.15) --
	(153.39,187.24) --
	(153.68,187.32) --
	(153.96,187.41) --
	(154.25,187.50) --
	(154.53,187.59) --
	(154.82,187.68) --
	(155.10,187.77) --
	(155.39,187.86) --
	(155.67,187.95) --
	(155.96,188.04) --
	(156.24,188.13) --
	(156.53,188.22) --
	(156.81,188.31) --
	(157.10,188.40) --
	(157.38,188.49) --
	(157.67,188.58) --
	(157.95,188.67) --
	(158.24,188.76) --
	(158.52,188.85) --
	(158.81,188.94) --
	(159.09,189.03) --
	(159.38,189.12) --
	(159.66,189.21) --
	(159.95,189.30) --
	(160.23,189.39) --
	(160.52,189.48) --
	(160.81,189.57) --
	(161.09,189.65) --
	(161.38,189.74) --
	(161.66,189.83) --
	(161.95,189.92) --
	(162.23,190.01) --
	(162.52,190.10) --
	(162.80,190.19) --
	(163.09,190.28) --
	(163.37,190.37) --
	(163.66,190.46) --
	(163.94,190.55) --
	(164.23,190.64) --
	(164.51,190.73) --
	(164.80,190.82) --
	(165.08,190.91) --
	(165.37,191.00) --
	(165.65,191.09) --
	(165.94,191.18) --
	(166.22,191.27) --
	(166.51,191.36) --
	(166.79,191.45) --
	(167.08,191.54) --
	(167.36,191.63) --
	(167.65,191.72) --
	(167.93,191.81) --
	(168.22,191.90) --
	(168.50,191.99) --
	(168.79,192.07) --
	(169.07,192.16) --
	(169.36,192.25) --
	(169.65,192.34) --
	(169.93,192.43) --
	(170.22,192.52) --
	(170.50,192.61) --
	(170.79,192.70) --
	(171.07,192.79) --
	(171.36,192.88) --
	(171.64,192.97) --
	(171.93,193.06) --
	(172.21,193.15) --
	(172.50,193.24) --
	(172.78,193.33) --
	(173.07,193.42) --
	(173.35,193.51) --
	(173.64,193.60) --
	(173.92,193.69) --
	(174.21,193.78) --
	(174.49,193.87) --
	(174.78,193.96) --
	(175.06,194.05) --
	(175.35,194.14) --
	(175.63,194.23) --
	(175.92,194.32) --
	(176.20,194.40) --
	(176.49,194.49) --
	(176.77,194.58) --
	(177.06,194.67) --
	(177.34,194.76) --
	(177.63,194.85) --
	(177.91,194.94) --
	(178.20,195.03) --
	(178.48,195.12) --
	(178.77,195.21) --
	(179.06,195.30) --
	(179.34,195.39) --
	(179.63,195.48) --
	(179.91,195.57) --
	(180.20,195.66) --
	(180.48,195.75) --
	(180.77,195.84) --
	(181.05,195.93) --
	(181.34,196.02) --
	(181.62,196.11) --
	(181.91,196.20) --
	(182.19,196.29) --
	(182.48,196.38) --
	(182.76,196.47) --
	(183.05,196.56) --
	(183.33,196.65) --
	(183.62,196.73) --
	(183.90,196.82) --
	(184.19,196.91) --
	(184.47,197.00) --
	(184.76,197.09) --
	(185.04,197.18) --
	(185.33,197.27) --
	(185.61,197.36) --
	(185.90,197.45) --
	(186.18,197.54) --
	(186.47,197.63) --
	(186.75,197.72) --
	(187.04,197.81) --
	(187.32,197.90) --
	(187.61,197.99) --
	(187.90,198.08) --
	(188.18,198.17) --
	(188.47,198.26) --
	(188.75,198.35) --
	(189.04,198.44) --
	(189.32,198.53) --
	(189.61,198.62) --
	(189.89,198.71) --
	(190.18,198.80) --
	(190.46,198.89) --
	(190.75,198.98) --
	(191.03,199.07) --
	(191.32,199.15) --
	(191.60,199.24) --
	(191.89,199.33) --
	(192.17,199.42) --
	(192.46,199.51) --
	(192.74,199.60) --
	(193.03,199.69) --
	(193.31,199.78) --
	(193.60,199.87) --
	(193.88,199.96) --
	(194.17,200.05) --
	(194.45,200.14) --
	(194.74,200.23) --
	(195.02,200.32) --
	(195.31,200.41) --
	(195.59,200.50) --
	(195.88,200.59) --
	(196.16,200.68) --
	(196.45,200.77) --
	(196.73,200.86) --
	(197.02,200.95) --
	(197.31,201.04) --
	(197.59,201.13) --
	(197.88,201.22) --
	(198.16,201.31) --
	(198.45,201.40) --
	(198.73,201.48) --
	(199.02,201.57) --
	(199.30,201.66) --
	(199.59,201.75) --
	(199.87,201.84) --
	(200.16,201.93) --
	(200.44,202.02) --
	(200.73,202.11) --
	(201.01,202.20) --
	(201.30,202.29) --
	(201.58,202.38) --
	(201.87,202.47) --
	(202.15,202.56) --
	(202.44,202.65) --
	(202.72,202.74) --
	(203.01,202.83) --
	(203.29,202.92) --
	(203.58,203.01) --
	(203.86,203.10) --
	(204.15,203.19) --
	(204.43,203.28) --
	(204.72,203.37) --
	(205.00,203.46) --
	(205.29,203.55) --
	(205.57,203.64) --
	(205.86,203.73) --
	(206.15,203.82) --
	(206.43,203.90) --
	(206.72,203.99) --
	(207.00,204.08) --
	(207.29,204.17) --
	(207.57,204.26) --
	(207.86,204.35) --
	(208.14,204.44) --
	(208.43,204.53) --
	(208.71,204.62) --
	(209.00,204.71) --
	(209.28,204.80) --
	(209.57,204.89) --
	(209.85,204.98) --
	(210.14,205.07) --
	(210.42,205.16) --
	(210.71,205.25) --
	(210.99,205.34) --
	(211.28,205.43) --
	(211.56,205.52) --
	(211.85,205.61) --
	(212.13,205.70) --
	(212.42,205.79) --
	(212.70,205.88) --
	(212.99,205.97) --
	(213.27,206.06) --
	(213.56,206.15) --
	(213.84,206.23) --
	(214.13,206.32) --
	(214.41,206.41) --
	(214.70,206.50) --
	(214.98,206.59) --
	(215.27,206.68) --
	(215.56,206.77) --
	(215.84,206.86) --
	(216.13,206.95) --
	(216.41,207.04) --
	(216.70,207.13) --
	(216.98,207.22) --
	(217.27,207.31) --
	(217.55,207.40) --
	(217.84,207.49) --
	(218.12,207.58) --
	(218.41,207.67) --
	(218.69,207.76) --
	(218.98,207.85) --
	(219.26,207.94) --
	(219.55,208.03) --
	(219.83,208.12) --
	(220.12,208.21) --
	(220.40,208.30) --
	(220.69,208.39) --
	(220.97,208.48) --
	(221.26,208.56) --
	(221.54,208.65) --
	(221.83,208.74) --
	(222.11,208.83) --
	(222.40,208.92) --
	(222.68,209.01) --
	(222.97,209.10) --
	(223.25,209.19) --
	(223.54,209.28) --
	(223.82,209.37) --
	(224.11,209.46) --
	(224.40,209.55) --
	(224.68,209.64) --
	(224.97,209.73) --
	(225.25,209.82) --
	(225.54,209.91) --
	(225.82,210.00) --
	(226.11,210.09) --
	(226.39,210.18) --
	(226.68,210.27) --
	(226.96,210.36) --
	(227.25,210.45) --
	(227.53,210.54) --
	(227.82,210.63) --
	(228.10,210.72) --
	(228.39,210.81) --
	(228.67,210.90) --
	(228.96,210.98) --
	(229.24,211.07) --
	(229.53,211.16) --
	(229.81,211.25) --
	(230.10,211.34) --
	(230.38,211.43) --
	(230.67,211.52) --
	(230.95,211.61) --
	(231.24,211.70) --
	(231.52,211.79) --
	(231.81,211.88) --
	(232.09,211.97) --
	(232.38,212.06) --
	(232.66,212.15) --
	(232.95,212.24) --
	(233.23,212.33) --
	(233.52,212.42) --
	(233.81,212.51) --
	(234.09,212.60) --
	(234.38,212.69) --
	(234.66,212.78) --
	(234.95,212.87) --
	(235.23,212.96) --
	(235.52,213.05) --
	(235.80,213.14) --
	(236.09,213.23) --
	(236.37,213.31) --
	(236.66,213.40) --
	(236.94,213.49) --
	(237.23,213.58) --
	(237.51,213.67) --
	(237.80,213.76) --
	(238.08,213.85) --
	(238.37,213.94) --
	(238.65,214.03) --
	(238.94,214.12) --
	(239.22,214.21) --
	(239.51,214.30) --
	(239.79,214.39) --
	(240.08,214.48) --
	(240.36,214.57) --
	(240.65,214.66) --
	(240.93,214.75) --
	(241.22,214.84) --
	(241.50,214.93) --
	(241.79,215.02) --
	(242.07,215.11) --
	(242.36,215.20) --
	(242.65,215.29) --
	(242.93,215.38) --
	(243.22,215.47) --
	(243.50,215.56) --
	(243.79,215.64) --
	(244.07,215.73) --
	(244.36,215.82) --
	(244.64,215.91) --
	(244.93,216.00) --
	(245.21,216.09) --
	(245.50,216.18) --
	(245.78,216.27) --
	(246.07,216.36) --
	(246.35,216.45) --
	(246.64,216.54) --
	(246.92,216.63) --
	(247.21,216.72) --
	(247.49,216.81) --
	(247.78,216.90) --
	(248.06,216.99) --
	(248.35,217.08) --
	(248.63,217.17) --
	(248.92,217.26) --
	(249.20,217.35) --
	(249.49,217.44) --
	(249.77,217.53) --
	(250.06,217.62) --
	(250.34,217.71) --
	(250.63,217.80) --
	(250.91,217.89) --
	(251.20,217.98) --
	(251.48,218.06) --
	(251.77,218.15) --
	(252.06,218.24) --
	(252.34,218.33) --
	(252.63,218.42) --
	(252.91,218.51) --
	(253.20,218.60) --
	(253.48,218.69) --
	(253.77,218.78) --
	(254.05,218.87) --
	(254.34,218.96) --
	(254.62,219.05) --
	(254.91,219.14) --
	(255.19,219.23) --
	(255.48,219.32) --
	(255.76,219.41) --
	(256.05,219.50) --
	(256.33,219.59) --
	(256.62,219.68) --
	(256.90,219.77) --
	(257.19,219.86) --
	(257.47,219.95) --
	(257.76,220.04) --
	(258.04,220.13) --
	(258.33,220.22) --
	(258.61,220.31) --
	(258.90,220.39) --
	(259.18,220.48) --
	(259.47,220.57) --
	(259.75,220.66) --
	(260.04,220.75) --
	(260.32,220.84) --
	(260.61,220.93) --
	(260.90,221.02) --
	(261.18,221.11) --
	(261.47,221.20) --
	(261.75,221.29) --
	(262.04,221.38) --
	(262.32,221.47) --
	(262.61,221.56) --
	(262.89,221.65) --
	(263.18,221.74) --
	(263.46,221.83) --
	(263.75,221.92) --
	(264.03,222.01) --
	(264.32,222.10) --
	(264.60,222.19) --
	(264.89,222.28) --
	(265.17,222.37) --
	(265.46,222.46) --
	(265.74,222.55) --
	(266.03,222.64) --
	(266.31,222.72) --
	(266.60,222.81) --
	(266.88,222.90) --
	(267.17,222.99) --
	(267.45,223.08) --
	(267.74,223.17) --
	(268.02,223.26) --
	(268.31,223.35) --
	(268.59,223.44) --
	(268.88,223.53) --
	(269.16,223.62) --
	(269.45,223.71) --
	(269.73,223.80) --
	(270.02,223.89) --
	(270.31,223.98) --
	(270.59,224.07) --
	(270.88,224.16) --
	(271.16,224.25) --
	(271.45,224.34) --
	(271.73,224.43) --
	(272.02,224.52) --
	(272.30,224.61) --
	(272.59,224.70) --
	(272.87,224.79) --
	(273.16,224.88) --
	(273.44,224.97) --
	(273.73,225.06) --
	(274.01,225.14) --
	(274.30,225.23) --
	(274.58,225.32) --
	(274.87,225.41);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 46.74, 46.17) --
	( 47.03, 70.05) --
	( 47.31, 88.67) --
	( 47.60,103.19) --
	( 47.88,114.51) --
	( 48.17,123.35) --
	( 48.45,130.26) --
	( 48.74,135.66) --
	( 49.02,139.88) --
	( 49.31,143.19) --
	( 49.59,145.79) --
	( 49.88,147.83) --
	( 50.16,149.44) --
	( 50.45,150.71) --
	( 50.73,151.72) --
	( 51.02,152.53) --
	( 51.31,153.18) --
	( 51.59,153.71) --
	( 51.88,154.14) --
	( 52.16,154.49) --
	( 52.45,154.78) --
	( 52.73,155.03) --
	( 53.02,155.25) --
	( 53.30,155.44) --
	( 53.59,155.60) --
	( 53.87,155.75) --
	( 54.16,155.89) --
	( 54.44,156.01) --
	( 54.73,156.13) --
	( 55.01,156.24) --
	( 55.30,156.35) --
	( 55.58,156.45) --
	( 55.87,156.55) --
	( 56.15,156.65) --
	( 56.44,156.74) --
	( 56.72,156.84) --
	( 57.01,156.93) --
	( 57.29,157.02) --
	( 57.58,157.11) --
	( 57.86,157.21) --
	( 58.15,157.30) --
	( 58.43,157.39) --
	( 58.72,157.48) --
	( 59.00,157.57) --
	( 59.29,157.66) --
	( 59.57,157.75) --
	( 59.86,157.84) --
	( 60.15,157.93) --
	( 60.43,158.02) --
	( 60.72,158.11) --
	( 61.00,158.20) --
	( 61.29,158.29) --
	( 61.57,158.38) --
	( 61.86,158.47) --
	( 62.14,158.56) --
	( 62.43,158.65) --
	( 62.71,158.74) --
	( 63.00,158.83) --
	( 63.28,158.92) --
	( 63.57,159.00) --
	( 63.85,159.09) --
	( 64.14,159.18) --
	( 64.42,159.27) --
	( 64.71,159.36) --
	( 64.99,159.45) --
	( 65.28,159.54) --
	( 65.56,159.63) --
	( 65.85,159.72) --
	( 66.13,159.81) --
	( 66.42,159.90) --
	( 66.70,159.99) --
	( 66.99,160.08) --
	( 67.27,160.17) --
	( 67.56,160.26) --
	( 67.84,160.35) --
	( 68.13,160.44) --
	( 68.41,160.53) --
	( 68.70,160.62) --
	( 68.98,160.71) --
	( 69.27,160.80) --
	( 69.56,160.89) --
	( 69.84,160.98) --
	( 70.13,161.07) --
	( 70.41,161.16) --
	( 70.70,161.25) --
	( 70.98,161.33) --
	( 71.27,161.42) --
	( 71.55,161.51) --
	( 71.84,161.60) --
	( 72.12,161.69) --
	( 72.41,161.78) --
	( 72.69,161.87) --
	( 72.98,161.96) --
	( 73.26,162.05) --
	( 73.55,162.14) --
	( 73.83,162.23) --
	( 74.12,162.32) --
	( 74.40,162.41) --
	( 74.69,162.50) --
	( 74.97,162.59) --
	( 75.26,162.68) --
	( 75.54,162.77) --
	( 75.83,162.86) --
	( 76.11,162.95) --
	( 76.40,163.04) --
	( 76.68,163.13) --
	( 76.97,163.22) --
	( 77.25,163.31) --
	( 77.54,163.40) --
	( 77.82,163.49) --
	( 78.11,163.58) --
	( 78.40,163.67) --
	( 78.68,163.75) --
	( 78.97,163.84) --
	( 79.25,163.93) --
	( 79.54,164.02) --
	( 79.82,164.11) --
	( 80.11,164.20) --
	( 80.39,164.29) --
	( 80.68,164.38) --
	( 80.96,164.47) --
	( 81.25,164.56) --
	( 81.53,164.65) --
	( 81.82,164.74) --
	( 82.10,164.83) --
	( 82.39,164.92) --
	( 82.67,165.01) --
	( 82.96,165.10) --
	( 83.24,165.19) --
	( 83.53,165.28) --
	( 83.81,165.37) --
	( 84.10,165.46) --
	( 84.38,165.55) --
	( 84.67,165.64) --
	( 84.95,165.73) --
	( 85.24,165.82) --
	( 85.52,165.91) --
	( 85.81,166.00) --
	( 86.09,166.08) --
	( 86.38,166.17) --
	( 86.66,166.26) --
	( 86.95,166.35) --
	( 87.23,166.44) --
	( 87.52,166.53) --
	( 87.81,166.62) --
	( 88.09,166.71) --
	( 88.38,166.80) --
	( 88.66,166.89) --
	( 88.95,166.98) --
	( 89.23,167.07) --
	( 89.52,167.16) --
	( 89.80,167.25) --
	( 90.09,167.34) --
	( 90.37,167.43) --
	( 90.66,167.52) --
	( 90.94,167.61) --
	( 91.23,167.70) --
	( 91.51,167.79) --
	( 91.80,167.88) --
	( 92.08,167.97) --
	( 92.37,168.06) --
	( 92.65,168.15) --
	( 92.94,168.24) --
	( 93.22,168.33) --
	( 93.51,168.41) --
	( 93.79,168.50) --
	( 94.08,168.59) --
	( 94.36,168.68) --
	( 94.65,168.77) --
	( 94.93,168.86) --
	( 95.22,168.95) --
	( 95.50,169.04) --
	( 95.79,169.13) --
	( 96.07,169.22) --
	( 96.36,169.31) --
	( 96.65,169.40) --
	( 96.93,169.49) --
	( 97.22,169.58) --
	( 97.50,169.67) --
	( 97.79,169.76) --
	( 98.07,169.85) --
	( 98.36,169.94) --
	( 98.64,170.03) --
	( 98.93,170.12) --
	( 99.21,170.21) --
	( 99.50,170.30) --
	( 99.78,170.39) --
	(100.07,170.48) --
	(100.35,170.57) --
	(100.64,170.66) --
	(100.92,170.75) --
	(101.21,170.83) --
	(101.49,170.92) --
	(101.78,171.01) --
	(102.06,171.10) --
	(102.35,171.19) --
	(102.63,171.28) --
	(102.92,171.37) --
	(103.20,171.46) --
	(103.49,171.55) --
	(103.77,171.64) --
	(104.06,171.73) --
	(104.34,171.82) --
	(104.63,171.91) --
	(104.91,172.00) --
	(105.20,172.09) --
	(105.48,172.18) --
	(105.77,172.27) --
	(106.06,172.36) --
	(106.34,172.45) --
	(106.63,172.54) --
	(106.91,172.63) --
	(107.20,172.72) --
	(107.48,172.81) --
	(107.77,172.90) --
	(108.05,172.99) --
	(108.34,173.08) --
	(108.62,173.16) --
	(108.91,173.25) --
	(109.19,173.34) --
	(109.48,173.43) --
	(109.76,173.52) --
	(110.05,173.61) --
	(110.33,173.70) --
	(110.62,173.79) --
	(110.90,173.88) --
	(111.19,173.97) --
	(111.47,174.06) --
	(111.76,174.15) --
	(112.04,174.24) --
	(112.33,174.33) --
	(112.61,174.42) --
	(112.90,174.51) --
	(113.18,174.60) --
	(113.47,174.69) --
	(113.75,174.78) --
	(114.04,174.87) --
	(114.32,174.96) --
	(114.61,175.05) --
	(114.90,175.14) --
	(115.18,175.23) --
	(115.47,175.32) --
	(115.75,175.41) --
	(116.04,175.49) --
	(116.32,175.58) --
	(116.61,175.67) --
	(116.89,175.76) --
	(117.18,175.85) --
	(117.46,175.94) --
	(117.75,176.03) --
	(118.03,176.12) --
	(118.32,176.21) --
	(118.60,176.30) --
	(118.89,176.39) --
	(119.17,176.48) --
	(119.46,176.57) --
	(119.74,176.66) --
	(120.03,176.75) --
	(120.31,176.84) --
	(120.60,176.93) --
	(120.88,177.02) --
	(121.17,177.11) --
	(121.45,177.20) --
	(121.74,177.29) --
	(122.02,177.38) --
	(122.31,177.47) --
	(122.59,177.56) --
	(122.88,177.65) --
	(123.16,177.74) --
	(123.45,177.83) --
	(123.73,177.91) --
	(124.02,178.00) --
	(124.31,178.09) --
	(124.59,178.18) --
	(124.88,178.27) --
	(125.16,178.36) --
	(125.45,178.45) --
	(125.73,178.54) --
	(126.02,178.63) --
	(126.30,178.72) --
	(126.59,178.81) --
	(126.87,178.90) --
	(127.16,178.99) --
	(127.44,179.08) --
	(127.73,179.17) --
	(128.01,179.26) --
	(128.30,179.35) --
	(128.58,179.44) --
	(128.87,179.53) --
	(129.15,179.62) --
	(129.44,179.71) --
	(129.72,179.80) --
	(130.01,179.89) --
	(130.29,179.98) --
	(130.58,180.07) --
	(130.86,180.16) --
	(131.15,180.24) --
	(131.43,180.33) --
	(131.72,180.42) --
	(132.00,180.51) --
	(132.29,180.60) --
	(132.57,180.69) --
	(132.86,180.78) --
	(133.15,180.87) --
	(133.43,180.96) --
	(133.72,181.05) --
	(134.00,181.14) --
	(134.29,181.23) --
	(134.57,181.32) --
	(134.86,181.41) --
	(135.14,181.50) --
	(135.43,181.59) --
	(135.71,181.68) --
	(136.00,181.77) --
	(136.28,181.86) --
	(136.57,181.95) --
	(136.85,182.04) --
	(137.14,182.13) --
	(137.42,182.22) --
	(137.71,182.31) --
	(137.99,182.40) --
	(138.28,182.49) --
	(138.56,182.57) --
	(138.85,182.66) --
	(139.13,182.75) --
	(139.42,182.84) --
	(139.70,182.93) --
	(139.99,183.02) --
	(140.27,183.11) --
	(140.56,183.20) --
	(140.84,183.29) --
	(141.13,183.38) --
	(141.41,183.47) --
	(141.70,183.56) --
	(141.98,183.65) --
	(142.27,183.74) --
	(142.56,183.83) --
	(142.84,183.92) --
	(143.13,184.01) --
	(143.41,184.10) --
	(143.70,184.19) --
	(143.98,184.28) --
	(144.27,184.37) --
	(144.55,184.46) --
	(144.84,184.55) --
	(145.12,184.64) --
	(145.41,184.73) --
	(145.69,184.82) --
	(145.98,184.91) --
	(146.26,184.99) --
	(146.55,185.08) --
	(146.83,185.17) --
	(147.12,185.26) --
	(147.40,185.35) --
	(147.69,185.44) --
	(147.97,185.53) --
	(148.26,185.62) --
	(148.54,185.71) --
	(148.83,185.80) --
	(149.11,185.89) --
	(149.40,185.98) --
	(149.68,186.07) --
	(149.97,186.16) --
	(150.25,186.25) --
	(150.54,186.34) --
	(150.82,186.43) --
	(151.11,186.52) --
	(151.40,186.61) --
	(151.68,186.70) --
	(151.97,186.79) --
	(152.25,186.88) --
	(152.54,186.97) --
	(152.82,187.06) --
	(153.11,187.15) --
	(153.39,187.24) --
	(153.68,187.32) --
	(153.96,187.41) --
	(154.25,187.50) --
	(154.53,187.59) --
	(154.82,187.68) --
	(155.10,187.77) --
	(155.39,187.86) --
	(155.67,187.95) --
	(155.96,188.04) --
	(156.24,188.13) --
	(156.53,188.22) --
	(156.81,188.31) --
	(157.10,188.40) --
	(157.38,188.49) --
	(157.67,188.58) --
	(157.95,188.67) --
	(158.24,188.76) --
	(158.52,188.85) --
	(158.81,188.94) --
	(159.09,189.03) --
	(159.38,189.12) --
	(159.66,189.21) --
	(159.95,189.30) --
	(160.23,189.39) --
	(160.52,189.48) --
	(160.81,189.57) --
	(161.09,189.65) --
	(161.38,189.74) --
	(161.66,189.83) --
	(161.95,189.92) --
	(162.23,190.01) --
	(162.52,190.10) --
	(162.80,190.19) --
	(163.09,190.28) --
	(163.37,190.37) --
	(163.66,190.46) --
	(163.94,190.55) --
	(164.23,190.64) --
	(164.51,190.73) --
	(164.80,190.82) --
	(165.08,190.91) --
	(165.37,191.00) --
	(165.65,191.09) --
	(165.94,191.18) --
	(166.22,191.27) --
	(166.51,191.36) --
	(166.79,191.45) --
	(167.08,191.54) --
	(167.36,191.63) --
	(167.65,191.72) --
	(167.93,191.81) --
	(168.22,191.90) --
	(168.50,191.99) --
	(168.79,192.07) --
	(169.07,192.16) --
	(169.36,192.25) --
	(169.65,192.34) --
	(169.93,192.43) --
	(170.22,192.52) --
	(170.50,192.61) --
	(170.79,192.70) --
	(171.07,192.79) --
	(171.36,192.88) --
	(171.64,192.97) --
	(171.93,193.06) --
	(172.21,193.15) --
	(172.50,193.24) --
	(172.78,193.33) --
	(173.07,193.42) --
	(173.35,193.51) --
	(173.64,193.60) --
	(173.92,193.69) --
	(174.21,193.78) --
	(174.49,193.87) --
	(174.78,193.96) --
	(175.06,194.05) --
	(175.35,194.14) --
	(175.63,194.23) --
	(175.92,194.32) --
	(176.20,194.40) --
	(176.49,194.49) --
	(176.77,194.58) --
	(177.06,194.67) --
	(177.34,194.76) --
	(177.63,194.85) --
	(177.91,194.94) --
	(178.20,195.03) --
	(178.48,195.12) --
	(178.77,195.21) --
	(179.06,195.30) --
	(179.34,195.39) --
	(179.63,195.48) --
	(179.91,195.57) --
	(180.20,195.66) --
	(180.48,195.75) --
	(180.77,195.84) --
	(181.05,195.93) --
	(181.34,196.02) --
	(181.62,196.11) --
	(181.91,196.20) --
	(182.19,196.29) --
	(182.48,196.38) --
	(182.76,196.47) --
	(183.05,196.56) --
	(183.33,196.65) --
	(183.62,196.73) --
	(183.90,196.82) --
	(184.19,196.91) --
	(184.47,197.00) --
	(184.76,197.09) --
	(185.04,197.18) --
	(185.33,197.27) --
	(185.61,197.36) --
	(185.90,197.45) --
	(186.18,197.54) --
	(186.47,197.63) --
	(186.75,197.72) --
	(187.04,197.81) --
	(187.32,197.90) --
	(187.61,197.99) --
	(187.90,198.08) --
	(188.18,198.17) --
	(188.47,198.26) --
	(188.75,198.35) --
	(189.04,198.44) --
	(189.32,198.53) --
	(189.61,198.62) --
	(189.89,198.71) --
	(190.18,198.80) --
	(190.46,198.89) --
	(190.75,198.98) --
	(191.03,199.07) --
	(191.32,199.15) --
	(191.60,199.24) --
	(191.89,199.33) --
	(192.17,199.42) --
	(192.46,199.51) --
	(192.74,199.60) --
	(193.03,199.69) --
	(193.31,199.78) --
	(193.60,199.87) --
	(193.88,199.96) --
	(194.17,200.05) --
	(194.45,200.14) --
	(194.74,200.23) --
	(195.02,200.32) --
	(195.31,200.41) --
	(195.59,200.50) --
	(195.88,200.59) --
	(196.16,200.68) --
	(196.45,200.77) --
	(196.73,200.86) --
	(197.02,200.95) --
	(197.31,201.04) --
	(197.59,201.13) --
	(197.88,201.22) --
	(198.16,201.31) --
	(198.45,201.40) --
	(198.73,201.48) --
	(199.02,201.57) --
	(199.30,201.66) --
	(199.59,201.75) --
	(199.87,201.84) --
	(200.16,201.93) --
	(200.44,202.02) --
	(200.73,202.11) --
	(201.01,202.20) --
	(201.30,202.29) --
	(201.58,202.38) --
	(201.87,202.47) --
	(202.15,202.56) --
	(202.44,202.65) --
	(202.72,202.74) --
	(203.01,202.83) --
	(203.29,202.92) --
	(203.58,203.01) --
	(203.86,203.10) --
	(204.15,203.19) --
	(204.43,203.28) --
	(204.72,203.37) --
	(205.00,203.46) --
	(205.29,203.55) --
	(205.57,203.64) --
	(205.86,203.73) --
	(206.15,203.82) --
	(206.43,203.90) --
	(206.72,203.99) --
	(207.00,204.08) --
	(207.29,204.17) --
	(207.57,204.26) --
	(207.86,204.35) --
	(208.14,204.44) --
	(208.43,204.53) --
	(208.71,204.62) --
	(209.00,204.71) --
	(209.28,204.80) --
	(209.57,204.89) --
	(209.85,204.98) --
	(210.14,205.07) --
	(210.42,205.16) --
	(210.71,205.25) --
	(210.99,205.34) --
	(211.28,205.43) --
	(211.56,205.52) --
	(211.85,205.61) --
	(212.13,205.70) --
	(212.42,205.79) --
	(212.70,205.88) --
	(212.99,205.97) --
	(213.27,206.06) --
	(213.56,206.15) --
	(213.84,206.23) --
	(214.13,206.32) --
	(214.41,206.41) --
	(214.70,206.50) --
	(214.98,206.59) --
	(215.27,206.68) --
	(215.56,206.77) --
	(215.84,206.86) --
	(216.13,206.95) --
	(216.41,207.04) --
	(216.70,207.13) --
	(216.98,207.22) --
	(217.27,207.31) --
	(217.55,207.40) --
	(217.84,207.49) --
	(218.12,207.58) --
	(218.41,207.67) --
	(218.69,207.76) --
	(218.98,207.85) --
	(219.26,207.94) --
	(219.55,208.03) --
	(219.83,208.12) --
	(220.12,208.21) --
	(220.40,208.30) --
	(220.69,208.39) --
	(220.97,208.48) --
	(221.26,208.56) --
	(221.54,208.65) --
	(221.83,208.74) --
	(222.11,208.83) --
	(222.40,208.92) --
	(222.68,209.01) --
	(222.97,209.10) --
	(223.25,209.19) --
	(223.54,209.28) --
	(223.82,209.37) --
	(224.11,209.46) --
	(224.40,209.55) --
	(224.68,209.64) --
	(224.97,209.73) --
	(225.25,209.82) --
	(225.54,209.91) --
	(225.82,210.00) --
	(226.11,210.09) --
	(226.39,210.18) --
	(226.68,210.27) --
	(226.96,210.36) --
	(227.25,210.45) --
	(227.53,210.54) --
	(227.82,210.63) --
	(228.10,210.72) --
	(228.39,210.81) --
	(228.67,210.90) --
	(228.96,210.98) --
	(229.24,211.07) --
	(229.53,211.16) --
	(229.81,211.25) --
	(230.10,211.34) --
	(230.38,211.43) --
	(230.67,211.52) --
	(230.95,211.61) --
	(231.24,211.70) --
	(231.52,211.79) --
	(231.81,211.88) --
	(232.09,211.97) --
	(232.38,212.06) --
	(232.66,212.15) --
	(232.95,212.24) --
	(233.23,212.33) --
	(233.52,212.42) --
	(233.81,212.51) --
	(234.09,212.60) --
	(234.38,212.69) --
	(234.66,212.78) --
	(234.95,212.87) --
	(235.23,212.96) --
	(235.52,213.05) --
	(235.80,213.14) --
	(236.09,213.23) --
	(236.37,213.31) --
	(236.66,213.40) --
	(236.94,213.49) --
	(237.23,213.58) --
	(237.51,213.67) --
	(237.80,213.76) --
	(238.08,213.85) --
	(238.37,213.94) --
	(238.65,214.03) --
	(238.94,214.12) --
	(239.22,214.21) --
	(239.51,214.30) --
	(239.79,214.39) --
	(240.08,214.48) --
	(240.36,214.57) --
	(240.65,214.66) --
	(240.93,214.75) --
	(241.22,214.84) --
	(241.50,214.93) --
	(241.79,215.02) --
	(242.07,215.11) --
	(242.36,215.20) --
	(242.65,215.29) --
	(242.93,215.38) --
	(243.22,215.47) --
	(243.50,215.56) --
	(243.79,215.64) --
	(244.07,215.73) --
	(244.36,215.82) --
	(244.64,215.91) --
	(244.93,216.00) --
	(245.21,216.09) --
	(245.50,216.18) --
	(245.78,216.27) --
	(246.07,216.36) --
	(246.35,216.45) --
	(246.64,216.54) --
	(246.92,216.63) --
	(247.21,216.72) --
	(247.49,216.81) --
	(247.78,216.90) --
	(248.06,216.99) --
	(248.35,217.08) --
	(248.63,217.17) --
	(248.92,217.26) --
	(249.20,217.35) --
	(249.49,217.44) --
	(249.77,217.53) --
	(250.06,217.62) --
	(250.34,217.71) --
	(250.63,217.80) --
	(250.91,217.89) --
	(251.20,217.98) --
	(251.48,218.06) --
	(251.77,218.15) --
	(252.06,218.24) --
	(252.34,218.33) --
	(252.63,218.42) --
	(252.91,218.51) --
	(253.20,218.60) --
	(253.48,218.69) --
	(253.77,218.78) --
	(254.05,218.87) --
	(254.34,218.96) --
	(254.62,219.05) --
	(254.91,219.14) --
	(255.19,219.23) --
	(255.48,219.32) --
	(255.76,219.41) --
	(256.05,219.50) --
	(256.33,219.59) --
	(256.62,219.68) --
	(256.90,219.77) --
	(257.19,219.86) --
	(257.47,219.95) --
	(257.76,220.04) --
	(258.04,220.13) --
	(258.33,220.22) --
	(258.61,220.31) --
	(258.90,220.39) --
	(259.18,220.48) --
	(259.47,220.57) --
	(259.75,220.66) --
	(260.04,220.75) --
	(260.32,220.84) --
	(260.61,220.93) --
	(260.90,221.02) --
	(261.18,221.11) --
	(261.47,221.20) --
	(261.75,221.29) --
	(262.04,221.38) --
	(262.32,221.47) --
	(262.61,221.56) --
	(262.89,221.65) --
	(263.18,221.74) --
	(263.46,221.83) --
	(263.75,221.92) --
	(264.03,222.01) --
	(264.32,222.10) --
	(264.60,222.19) --
	(264.89,222.28) --
	(265.17,222.37) --
	(265.46,222.46) --
	(265.74,222.55) --
	(266.03,222.64) --
	(266.31,222.72) --
	(266.60,222.81) --
	(266.88,222.90) --
	(267.17,222.99) --
	(267.45,223.08) --
	(267.74,223.17) --
	(268.02,223.26) --
	(268.31,223.35) --
	(268.59,223.44) --
	(268.88,223.53) --
	(269.16,223.62) --
	(269.45,223.71) --
	(269.73,223.80) --
	(270.02,223.89) --
	(270.31,223.98) --
	(270.59,224.07) --
	(270.88,224.16) --
	(271.16,224.25) --
	(271.45,224.34) --
	(271.73,224.43) --
	(272.02,224.52) --
	(272.30,224.61) --
	(272.59,224.70) --
	(272.87,224.79) --
	(273.16,224.88) --
	(273.44,224.97) --
	(273.73,225.06) --
	(274.01,225.14) --
	(274.30,225.23) --
	(274.58,225.32) --
	(274.87,225.41);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 46.74, 46.17) --
	( 47.03,144.98) --
	( 47.31,153.17) --
	( 47.60,153.93) --
	( 47.88,154.07) --
	( 48.17,154.16) --
	( 48.45,154.25) --
	( 48.74,154.34) --
	( 49.02,154.43) --
	( 49.31,154.52) --
	( 49.59,154.61) --
	( 49.88,154.70) --
	( 50.16,154.79) --
	( 50.45,154.88) --
	( 50.73,154.97) --
	( 51.02,155.06) --
	( 51.31,155.15) --
	( 51.59,155.24) --
	( 51.88,155.33) --
	( 52.16,155.42) --
	( 52.45,155.51) --
	( 52.73,155.60) --
	( 53.02,155.69) --
	( 53.30,155.78) --
	( 53.59,155.87) --
	( 53.87,155.96) --
	( 54.16,156.05) --
	( 54.44,156.14) --
	( 54.73,156.23) --
	( 55.01,156.32) --
	( 55.30,156.41) --
	( 55.58,156.50) --
	( 55.87,156.58) --
	( 56.15,156.67) --
	( 56.44,156.76) --
	( 56.72,156.85) --
	( 57.01,156.94) --
	( 57.29,157.03) --
	( 57.58,157.12) --
	( 57.86,157.21) --
	( 58.15,157.30) --
	( 58.43,157.39) --
	( 58.72,157.48) --
	( 59.00,157.57) --
	( 59.29,157.66) --
	( 59.57,157.75) --
	( 59.86,157.84) --
	( 60.15,157.93) --
	( 60.43,158.02) --
	( 60.72,158.11) --
	( 61.00,158.20) --
	( 61.29,158.29) --
	( 61.57,158.38) --
	( 61.86,158.47) --
	( 62.14,158.56) --
	( 62.43,158.65) --
	( 62.71,158.74) --
	( 63.00,158.83) --
	( 63.28,158.92) --
	( 63.57,159.00) --
	( 63.85,159.09) --
	( 64.14,159.18) --
	( 64.42,159.27) --
	( 64.71,159.36) --
	( 64.99,159.45) --
	( 65.28,159.54) --
	( 65.56,159.63) --
	( 65.85,159.72) --
	( 66.13,159.81) --
	( 66.42,159.90) --
	( 66.70,159.99) --
	( 66.99,160.08) --
	( 67.27,160.17) --
	( 67.56,160.26) --
	( 67.84,160.35) --
	( 68.13,160.44) --
	( 68.41,160.53) --
	( 68.70,160.62) --
	( 68.98,160.71) --
	( 69.27,160.80) --
	( 69.56,160.89) --
	( 69.84,160.98) --
	( 70.13,161.07) --
	( 70.41,161.16) --
	( 70.70,161.25) --
	( 70.98,161.33) --
	( 71.27,161.42) --
	( 71.55,161.51) --
	( 71.84,161.60) --
	( 72.12,161.69) --
	( 72.41,161.78) --
	( 72.69,161.87) --
	( 72.98,161.96) --
	( 73.26,162.05) --
	( 73.55,162.14) --
	( 73.83,162.23) --
	( 74.12,162.32) --
	( 74.40,162.41) --
	( 74.69,162.50) --
	( 74.97,162.59) --
	( 75.26,162.68) --
	( 75.54,162.77) --
	( 75.83,162.86) --
	( 76.11,162.95) --
	( 76.40,163.04) --
	( 76.68,163.13) --
	( 76.97,163.22) --
	( 77.25,163.31) --
	( 77.54,163.40) --
	( 77.82,163.49) --
	( 78.11,163.58) --
	( 78.40,163.67) --
	( 78.68,163.75) --
	( 78.97,163.84) --
	( 79.25,163.93) --
	( 79.54,164.02) --
	( 79.82,164.11) --
	( 80.11,164.20) --
	( 80.39,164.29) --
	( 80.68,164.38) --
	( 80.96,164.47) --
	( 81.25,164.56) --
	( 81.53,164.65) --
	( 81.82,164.74) --
	( 82.10,164.83) --
	( 82.39,164.92) --
	( 82.67,165.01) --
	( 82.96,165.10) --
	( 83.24,165.19) --
	( 83.53,165.28) --
	( 83.81,165.37) --
	( 84.10,165.46) --
	( 84.38,165.55) --
	( 84.67,165.64) --
	( 84.95,165.73) --
	( 85.24,165.82) --
	( 85.52,165.91) --
	( 85.81,166.00) --
	( 86.09,166.08) --
	( 86.38,166.17) --
	( 86.66,166.26) --
	( 86.95,166.35) --
	( 87.23,166.44) --
	( 87.52,166.53) --
	( 87.81,166.62) --
	( 88.09,166.71) --
	( 88.38,166.80) --
	( 88.66,166.89) --
	( 88.95,166.98) --
	( 89.23,167.07) --
	( 89.52,167.16) --
	( 89.80,167.25) --
	( 90.09,167.34) --
	( 90.37,167.43) --
	( 90.66,167.52) --
	( 90.94,167.61) --
	( 91.23,167.70) --
	( 91.51,167.79) --
	( 91.80,167.88) --
	( 92.08,167.97) --
	( 92.37,168.06) --
	( 92.65,168.15) --
	( 92.94,168.24) --
	( 93.22,168.33) --
	( 93.51,168.41) --
	( 93.79,168.50) --
	( 94.08,168.59) --
	( 94.36,168.68) --
	( 94.65,168.77) --
	( 94.93,168.86) --
	( 95.22,168.95) --
	( 95.50,169.04) --
	( 95.79,169.13) --
	( 96.07,169.22) --
	( 96.36,169.31) --
	( 96.65,169.40) --
	( 96.93,169.49) --
	( 97.22,169.58) --
	( 97.50,169.67) --
	( 97.79,169.76) --
	( 98.07,169.85) --
	( 98.36,169.94) --
	( 98.64,170.03) --
	( 98.93,170.12) --
	( 99.21,170.21) --
	( 99.50,170.30) --
	( 99.78,170.39) --
	(100.07,170.48) --
	(100.35,170.57) --
	(100.64,170.66) --
	(100.92,170.75) --
	(101.21,170.83) --
	(101.49,170.92) --
	(101.78,171.01) --
	(102.06,171.10) --
	(102.35,171.19) --
	(102.63,171.28) --
	(102.92,171.37) --
	(103.20,171.46) --
	(103.49,171.55) --
	(103.77,171.64) --
	(104.06,171.73) --
	(104.34,171.82) --
	(104.63,171.91) --
	(104.91,172.00) --
	(105.20,172.09) --
	(105.48,172.18) --
	(105.77,172.27) --
	(106.06,172.36) --
	(106.34,172.45) --
	(106.63,172.54) --
	(106.91,172.63) --
	(107.20,172.72) --
	(107.48,172.81) --
	(107.77,172.90) --
	(108.05,172.99) --
	(108.34,173.08) --
	(108.62,173.16) --
	(108.91,173.25) --
	(109.19,173.34) --
	(109.48,173.43) --
	(109.76,173.52) --
	(110.05,173.61) --
	(110.33,173.70) --
	(110.62,173.79) --
	(110.90,173.88) --
	(111.19,173.97) --
	(111.47,174.06) --
	(111.76,174.15) --
	(112.04,174.24) --
	(112.33,174.33) --
	(112.61,174.42) --
	(112.90,174.51) --
	(113.18,174.60) --
	(113.47,174.69) --
	(113.75,174.78) --
	(114.04,174.87) --
	(114.32,174.96) --
	(114.61,175.05) --
	(114.90,175.14) --
	(115.18,175.23) --
	(115.47,175.32) --
	(115.75,175.41) --
	(116.04,175.49) --
	(116.32,175.58) --
	(116.61,175.67) --
	(116.89,175.76) --
	(117.18,175.85) --
	(117.46,175.94) --
	(117.75,176.03) --
	(118.03,176.12) --
	(118.32,176.21) --
	(118.60,176.30) --
	(118.89,176.39) --
	(119.17,176.48) --
	(119.46,176.57) --
	(119.74,176.66) --
	(120.03,176.75) --
	(120.31,176.84) --
	(120.60,176.93) --
	(120.88,177.02) --
	(121.17,177.11) --
	(121.45,177.20) --
	(121.74,177.29) --
	(122.02,177.38) --
	(122.31,177.47) --
	(122.59,177.56) --
	(122.88,177.65) --
	(123.16,177.74) --
	(123.45,177.83) --
	(123.73,177.91) --
	(124.02,178.00) --
	(124.31,178.09) --
	(124.59,178.18) --
	(124.88,178.27) --
	(125.16,178.36) --
	(125.45,178.45) --
	(125.73,178.54) --
	(126.02,178.63) --
	(126.30,178.72) --
	(126.59,178.81) --
	(126.87,178.90) --
	(127.16,178.99) --
	(127.44,179.08) --
	(127.73,179.17) --
	(128.01,179.26) --
	(128.30,179.35) --
	(128.58,179.44) --
	(128.87,179.53) --
	(129.15,179.62) --
	(129.44,179.71) --
	(129.72,179.80) --
	(130.01,179.89) --
	(130.29,179.98) --
	(130.58,180.07) --
	(130.86,180.16) --
	(131.15,180.24) --
	(131.43,180.33) --
	(131.72,180.42) --
	(132.00,180.51) --
	(132.29,180.60) --
	(132.57,180.69) --
	(132.86,180.78) --
	(133.15,180.87) --
	(133.43,180.96) --
	(133.72,181.05) --
	(134.00,181.14) --
	(134.29,181.23) --
	(134.57,181.32) --
	(134.86,181.41) --
	(135.14,181.50) --
	(135.43,181.59) --
	(135.71,181.68) --
	(136.00,181.77) --
	(136.28,181.86) --
	(136.57,181.95) --
	(136.85,182.04) --
	(137.14,182.13) --
	(137.42,182.22) --
	(137.71,182.31) --
	(137.99,182.40) --
	(138.28,182.49) --
	(138.56,182.57) --
	(138.85,182.66) --
	(139.13,182.75) --
	(139.42,182.84) --
	(139.70,182.93) --
	(139.99,183.02) --
	(140.27,183.11) --
	(140.56,183.20) --
	(140.84,183.29) --
	(141.13,183.38) --
	(141.41,183.47) --
	(141.70,183.56) --
	(141.98,183.65) --
	(142.27,183.74) --
	(142.56,183.83) --
	(142.84,183.92) --
	(143.13,184.01) --
	(143.41,184.10) --
	(143.70,184.19) --
	(143.98,184.28) --
	(144.27,184.37) --
	(144.55,184.46) --
	(144.84,184.55) --
	(145.12,184.64) --
	(145.41,184.73) --
	(145.69,184.82) --
	(145.98,184.91) --
	(146.26,184.99) --
	(146.55,185.08) --
	(146.83,185.17) --
	(147.12,185.26) --
	(147.40,185.35) --
	(147.69,185.44) --
	(147.97,185.53) --
	(148.26,185.62) --
	(148.54,185.71) --
	(148.83,185.80) --
	(149.11,185.89) --
	(149.40,185.98) --
	(149.68,186.07) --
	(149.97,186.16) --
	(150.25,186.25) --
	(150.54,186.34) --
	(150.82,186.43) --
	(151.11,186.52) --
	(151.40,186.61) --
	(151.68,186.70) --
	(151.97,186.79) --
	(152.25,186.88) --
	(152.54,186.97) --
	(152.82,187.06) --
	(153.11,187.15) --
	(153.39,187.24) --
	(153.68,187.32) --
	(153.96,187.41) --
	(154.25,187.50) --
	(154.53,187.59) --
	(154.82,187.68) --
	(155.10,187.77) --
	(155.39,187.86) --
	(155.67,187.95) --
	(155.96,188.04) --
	(156.24,188.13) --
	(156.53,188.22) --
	(156.81,188.31) --
	(157.10,188.40) --
	(157.38,188.49) --
	(157.67,188.58) --
	(157.95,188.67) --
	(158.24,188.76) --
	(158.52,188.85) --
	(158.81,188.94) --
	(159.09,189.03) --
	(159.38,189.12) --
	(159.66,189.21) --
	(159.95,189.30) --
	(160.23,189.39) --
	(160.52,189.48) --
	(160.81,189.57) --
	(161.09,189.65) --
	(161.38,189.74) --
	(161.66,189.83) --
	(161.95,189.92) --
	(162.23,190.01) --
	(162.52,190.10) --
	(162.80,190.19) --
	(163.09,190.28) --
	(163.37,190.37) --
	(163.66,190.46) --
	(163.94,190.55) --
	(164.23,190.64) --
	(164.51,190.73) --
	(164.80,190.82) --
	(165.08,190.91) --
	(165.37,191.00) --
	(165.65,191.09) --
	(165.94,191.18) --
	(166.22,191.27) --
	(166.51,191.36) --
	(166.79,191.45) --
	(167.08,191.54) --
	(167.36,191.63) --
	(167.65,191.72) --
	(167.93,191.81) --
	(168.22,191.90) --
	(168.50,191.99) --
	(168.79,192.07) --
	(169.07,192.16) --
	(169.36,192.25) --
	(169.65,192.34) --
	(169.93,192.43) --
	(170.22,192.52) --
	(170.50,192.61) --
	(170.79,192.70) --
	(171.07,192.79) --
	(171.36,192.88) --
	(171.64,192.97) --
	(171.93,193.06) --
	(172.21,193.15) --
	(172.50,193.24) --
	(172.78,193.33) --
	(173.07,193.42) --
	(173.35,193.51) --
	(173.64,193.60) --
	(173.92,193.69) --
	(174.21,193.78) --
	(174.49,193.87) --
	(174.78,193.96) --
	(175.06,194.05) --
	(175.35,194.14) --
	(175.63,194.23) --
	(175.92,194.32) --
	(176.20,194.40) --
	(176.49,194.49) --
	(176.77,194.58) --
	(177.06,194.67) --
	(177.34,194.76) --
	(177.63,194.85) --
	(177.91,194.94) --
	(178.20,195.03) --
	(178.48,195.12) --
	(178.77,195.21) --
	(179.06,195.30) --
	(179.34,195.39) --
	(179.63,195.48) --
	(179.91,195.57) --
	(180.20,195.66) --
	(180.48,195.75) --
	(180.77,195.84) --
	(181.05,195.93) --
	(181.34,196.02) --
	(181.62,196.11) --
	(181.91,196.20) --
	(182.19,196.29) --
	(182.48,196.38) --
	(182.76,196.47) --
	(183.05,196.56) --
	(183.33,196.65) --
	(183.62,196.73) --
	(183.90,196.82) --
	(184.19,196.91) --
	(184.47,197.00) --
	(184.76,197.09) --
	(185.04,197.18) --
	(185.33,197.27) --
	(185.61,197.36) --
	(185.90,197.45) --
	(186.18,197.54) --
	(186.47,197.63) --
	(186.75,197.72) --
	(187.04,197.81) --
	(187.32,197.90) --
	(187.61,197.99) --
	(187.90,198.08) --
	(188.18,198.17) --
	(188.47,198.26) --
	(188.75,198.35) --
	(189.04,198.44) --
	(189.32,198.53) --
	(189.61,198.62) --
	(189.89,198.71) --
	(190.18,198.80) --
	(190.46,198.89) --
	(190.75,198.98) --
	(191.03,199.07) --
	(191.32,199.15) --
	(191.60,199.24) --
	(191.89,199.33) --
	(192.17,199.42) --
	(192.46,199.51) --
	(192.74,199.60) --
	(193.03,199.69) --
	(193.31,199.78) --
	(193.60,199.87) --
	(193.88,199.96) --
	(194.17,200.05) --
	(194.45,200.14) --
	(194.74,200.23) --
	(195.02,200.32) --
	(195.31,200.41) --
	(195.59,200.50) --
	(195.88,200.59) --
	(196.16,200.68) --
	(196.45,200.77) --
	(196.73,200.86) --
	(197.02,200.95) --
	(197.31,201.04) --
	(197.59,201.13) --
	(197.88,201.22) --
	(198.16,201.31) --
	(198.45,201.40) --
	(198.73,201.48) --
	(199.02,201.57) --
	(199.30,201.66) --
	(199.59,201.75) --
	(199.87,201.84) --
	(200.16,201.93) --
	(200.44,202.02) --
	(200.73,202.11) --
	(201.01,202.20) --
	(201.30,202.29) --
	(201.58,202.38) --
	(201.87,202.47) --
	(202.15,202.56) --
	(202.44,202.65) --
	(202.72,202.74) --
	(203.01,202.83) --
	(203.29,202.92) --
	(203.58,203.01) --
	(203.86,203.10) --
	(204.15,203.19) --
	(204.43,203.28) --
	(204.72,203.37) --
	(205.00,203.46) --
	(205.29,203.55) --
	(205.57,203.64) --
	(205.86,203.73) --
	(206.15,203.82) --
	(206.43,203.90) --
	(206.72,203.99) --
	(207.00,204.08) --
	(207.29,204.17) --
	(207.57,204.26) --
	(207.86,204.35) --
	(208.14,204.44) --
	(208.43,204.53) --
	(208.71,204.62) --
	(209.00,204.71) --
	(209.28,204.80) --
	(209.57,204.89) --
	(209.85,204.98) --
	(210.14,205.07) --
	(210.42,205.16) --
	(210.71,205.25) --
	(210.99,205.34) --
	(211.28,205.43) --
	(211.56,205.52) --
	(211.85,205.61) --
	(212.13,205.70) --
	(212.42,205.79) --
	(212.70,205.88) --
	(212.99,205.97) --
	(213.27,206.06) --
	(213.56,206.15) --
	(213.84,206.23) --
	(214.13,206.32) --
	(214.41,206.41) --
	(214.70,206.50) --
	(214.98,206.59) --
	(215.27,206.68) --
	(215.56,206.77) --
	(215.84,206.86) --
	(216.13,206.95) --
	(216.41,207.04) --
	(216.70,207.13) --
	(216.98,207.22) --
	(217.27,207.31) --
	(217.55,207.40) --
	(217.84,207.49) --
	(218.12,207.58) --
	(218.41,207.67) --
	(218.69,207.76) --
	(218.98,207.85) --
	(219.26,207.94) --
	(219.55,208.03) --
	(219.83,208.12) --
	(220.12,208.21) --
	(220.40,208.30) --
	(220.69,208.39) --
	(220.97,208.48) --
	(221.26,208.56) --
	(221.54,208.65) --
	(221.83,208.74) --
	(222.11,208.83) --
	(222.40,208.92) --
	(222.68,209.01) --
	(222.97,209.10) --
	(223.25,209.19) --
	(223.54,209.28) --
	(223.82,209.37) --
	(224.11,209.46) --
	(224.40,209.55) --
	(224.68,209.64) --
	(224.97,209.73) --
	(225.25,209.82) --
	(225.54,209.91) --
	(225.82,210.00) --
	(226.11,210.09) --
	(226.39,210.18) --
	(226.68,210.27) --
	(226.96,210.36) --
	(227.25,210.45) --
	(227.53,210.54) --
	(227.82,210.63) --
	(228.10,210.72) --
	(228.39,210.81) --
	(228.67,210.90) --
	(228.96,210.98) --
	(229.24,211.07) --
	(229.53,211.16) --
	(229.81,211.25) --
	(230.10,211.34) --
	(230.38,211.43) --
	(230.67,211.52) --
	(230.95,211.61) --
	(231.24,211.70) --
	(231.52,211.79) --
	(231.81,211.88) --
	(232.09,211.97) --
	(232.38,212.06) --
	(232.66,212.15) --
	(232.95,212.24) --
	(233.23,212.33) --
	(233.52,212.42) --
	(233.81,212.51) --
	(234.09,212.60) --
	(234.38,212.69) --
	(234.66,212.78) --
	(234.95,212.87) --
	(235.23,212.96) --
	(235.52,213.05) --
	(235.80,213.14) --
	(236.09,213.23) --
	(236.37,213.31) --
	(236.66,213.40) --
	(236.94,213.49) --
	(237.23,213.58) --
	(237.51,213.67) --
	(237.80,213.76) --
	(238.08,213.85) --
	(238.37,213.94) --
	(238.65,214.03) --
	(238.94,214.12) --
	(239.22,214.21) --
	(239.51,214.30) --
	(239.79,214.39) --
	(240.08,214.48) --
	(240.36,214.57) --
	(240.65,214.66) --
	(240.93,214.75) --
	(241.22,214.84) --
	(241.50,214.93) --
	(241.79,215.02) --
	(242.07,215.11) --
	(242.36,215.20) --
	(242.65,215.29) --
	(242.93,215.38) --
	(243.22,215.47) --
	(243.50,215.56) --
	(243.79,215.64) --
	(244.07,215.73) --
	(244.36,215.82) --
	(244.64,215.91) --
	(244.93,216.00) --
	(245.21,216.09) --
	(245.50,216.18) --
	(245.78,216.27) --
	(246.07,216.36) --
	(246.35,216.45) --
	(246.64,216.54) --
	(246.92,216.63) --
	(247.21,216.72) --
	(247.49,216.81) --
	(247.78,216.90) --
	(248.06,216.99) --
	(248.35,217.08) --
	(248.63,217.17) --
	(248.92,217.26) --
	(249.20,217.35) --
	(249.49,217.44) --
	(249.77,217.53) --
	(250.06,217.62) --
	(250.34,217.71) --
	(250.63,217.80) --
	(250.91,217.89) --
	(251.20,217.98) --
	(251.48,218.06) --
	(251.77,218.15) --
	(252.06,218.24) --
	(252.34,218.33) --
	(252.63,218.42) --
	(252.91,218.51) --
	(253.20,218.60) --
	(253.48,218.69) --
	(253.77,218.78) --
	(254.05,218.87) --
	(254.34,218.96) --
	(254.62,219.05) --
	(254.91,219.14) --
	(255.19,219.23) --
	(255.48,219.32) --
	(255.76,219.41) --
	(256.05,219.50) --
	(256.33,219.59) --
	(256.62,219.68) --
	(256.90,219.77) --
	(257.19,219.86) --
	(257.47,219.95) --
	(257.76,220.04) --
	(258.04,220.13) --
	(258.33,220.22) --
	(258.61,220.31) --
	(258.90,220.39) --
	(259.18,220.48) --
	(259.47,220.57) --
	(259.75,220.66) --
	(260.04,220.75) --
	(260.32,220.84) --
	(260.61,220.93) --
	(260.90,221.02) --
	(261.18,221.11) --
	(261.47,221.20) --
	(261.75,221.29) --
	(262.04,221.38) --
	(262.32,221.47) --
	(262.61,221.56) --
	(262.89,221.65) --
	(263.18,221.74) --
	(263.46,221.83) --
	(263.75,221.92) --
	(264.03,222.01) --
	(264.32,222.10) --
	(264.60,222.19) --
	(264.89,222.28) --
	(265.17,222.37) --
	(265.46,222.46) --
	(265.74,222.55) --
	(266.03,222.64) --
	(266.31,222.72) --
	(266.60,222.81) --
	(266.88,222.90) --
	(267.17,222.99) --
	(267.45,223.08) --
	(267.74,223.17) --
	(268.02,223.26) --
	(268.31,223.35) --
	(268.59,223.44) --
	(268.88,223.53) --
	(269.16,223.62) --
	(269.45,223.71) --
	(269.73,223.80) --
	(270.02,223.89) --
	(270.31,223.98) --
	(270.59,224.07) --
	(270.88,224.16) --
	(271.16,224.25) --
	(271.45,224.34) --
	(271.73,224.43) --
	(272.02,224.52) --
	(272.30,224.61) --
	(272.59,224.70) --
	(272.87,224.79) --
	(273.16,224.88) --
	(273.44,224.97) --
	(273.73,225.06) --
	(274.01,225.14) --
	(274.30,225.23) --
	(274.58,225.32) --
	(274.87,225.41);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (137.42, 93.97) -- ( 68.98,141.77);
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] ( 74.15,139.89) --
	( 64.63,144.81) --
	( 72.53,137.57) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-34.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (113.27,115.88) {\(m\) increasing};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.02] at (137.42,234.84) {Standard Bingham};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (137.42,217.63) {\(\sigma=\mu_p\cdot\dot{\gamma}+\sigma_y\)};

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.02,138.18) --
	( 83.81,144.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.02,138.18) --
	( 67.27,156.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (137.42,215.85) --
	(148.83,189.57);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.02] at (217.27,151.20) {Regularized Bingham};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (217.27,133.99) {\(\sigma=\mu_p\cdot\dot{\gamma}+\sigma_y\cdot\Big(1-e^{-m\dot{\gamma}}\Big)\)};
\end{scope}
\end{tikzpicture}

